Simulating magic state cultivation with few Clifford terms

Building upon [arXiv:2509.01224], we present a few methods on how to simulate the non-Clifford $d=5$ magic state cultivation circuits [arXiv:2409.17595] with a sum of $\approx 8$ Clifford ZX-diagrams on average, at $0.1\%$ noise. Compared to a magic cat state stabiliser decomposition of all $53$ non-Clifford spiders ($6{,}377{,}292$ terms required), this is more than $7 \times 10^{5}$ times reduction in the number of terms. Our stabiliser decomposition has the advantage of representing the final non-Clifford state (in light of circuit errors) as a sum of Clifford ZX-diagrams. This will be useful in simulating the escape stage of magic state cultivation, where one needs to port the resultant state of cultivation into a larger Clifford circuit with many more qubits. Still, it's necessary to only track $\approx 8$ Clifford terms. Our result sheds light on the simulability of operationally relevant, high $T$-count quantum circuits with some internal structure. Finally, we provide numerical results for full non-Clifford stabiliser rank simulation based on $\mathtt{tsim}$ along with optimisations using our cutting decompositions. Nearly $4\times 10^{6}$ shots per second can be obtained on a laptop for the smaller $d = 3$ circuits at SD6 circuit level noise $p=0.0005$, making it only $\sim$$1.1$ times slower than its (circuit-unspecific and un-optimised) fully Clifford proxy simulation via $\mathtt{stim}$ using $S$ gates.

==> d3_det_webs/tikz/det_0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (216);
\draw[green, line width = 2.5 pt, opacity = 0.2] (216) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (76) to (42);
\draw[green, line width = 2.5 pt, opacity = 0.2] (42) to (76);
\draw[green, line width = 2.5 pt, opacity = 0.2] (76) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (76);
\draw[green, line width = 2.5 pt, opacity = 0.2] (76) to (278);
\draw[green, line width = 2.5 pt, opacity = 0.2] (278) to (76);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (182);
\draw[green, line width = 2.5 pt, opacity = 0.2] (182) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (216) to (278);
\draw[green, line width = 2.5 pt, opacity = 0.2] (278) to (216);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (182);
\draw[green, line width = 2.5 pt, opacity = 0.2] (182) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (257);
\draw[green, line width = 2.5 pt, opacity = 0.2] (257) to (188);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (130);
\draw[green, line width = 2.5 pt, opacity = 0.2] (130) to (89);
\draw[green, line width = 2.5 pt, opacity = 0.2] (246) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (246);
\draw[green, line width = 2.5 pt, opacity = 0.2] (246) to (102);
\draw[green, line width = 2.5 pt, opacity = 0.2] (102) to (246);
\draw[green, line width = 2.5 pt, opacity = 0.2] (246) to (130);
\draw[green, line width = 2.5 pt, opacity = 0.2] (130) to (246);
\draw[green, line width = 2.5 pt, opacity = 0.2] (154) to (24);
\draw[green, line width = 2.5 pt, opacity = 0.2] (24) to (154);
\draw[green, line width = 2.5 pt, opacity = 0.2] (154) to (135);
\draw[green, line width = 2.5 pt, opacity = 0.2] (135) to (154);
\draw[green, line width = 2.5 pt, opacity = 0.2] (154) to (184);
\draw[green, line width = 2.5 pt, opacity = 0.2] (184) to (154);
\draw[green, line width = 2.5 pt, opacity = 0.2] (135) to (292);
\draw[green, line width = 2.5 pt, opacity = 0.2] (292) to (135);
\draw[green, line width = 2.5 pt, opacity = 0.2] (24) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (24);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (292);
\draw[green, line width = 2.5 pt, opacity = 0.2] (292) to (89);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_10.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (128) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (128);
\draw[red, line width = 2.5 pt, opacity = 0.2] (128) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (128) to (203);
\draw[red, line width = 2.5 pt, opacity = 0.2] (162) to (256);
\draw[red, line width = 2.5 pt, opacity = 0.2] (256) to (162);
\draw[red, line width = 2.5 pt, opacity = 0.2] (162) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (162);
\draw[red, line width = 2.5 pt, opacity = 0.2] (190) to (228);
\draw[red, line width = 2.5 pt, opacity = 0.2] (228) to (190);
\draw[red, line width = 2.5 pt, opacity = 0.2] (148) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (148) to (205);
\draw[red, line width = 2.5 pt, opacity = 0.2] (205) to (148);
\draw[red, line width = 2.5 pt, opacity = 0.2] (148) to (192);
\draw[red, line width = 2.5 pt, opacity = 0.2] (192) to (148);
\draw[red, line width = 2.5 pt, opacity = 0.2] (243) to (254);
\draw[red, line width = 2.5 pt, opacity = 0.2] (254) to (243);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (23) to (100);
\draw[red, line width = 2.5 pt, opacity = 0.2] (100) to (23);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (190);
\draw[red, line width = 2.5 pt, opacity = 0.2] (190) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (72) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (72);
\draw[red, line width = 2.5 pt, opacity = 0.2] (72) to (74);
\draw[red, line width = 2.5 pt, opacity = 0.2] (72) to (205);
\draw[red, line width = 2.5 pt, opacity = 0.2] (205) to (72);
\draw[red, line width = 2.5 pt, opacity = 0.2] (74) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (74);
\draw[red, line width = 2.5 pt, opacity = 0.2] (74) to (72);
\draw[red, line width = 2.5 pt, opacity = 0.2] (74) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (74);
\draw[red, line width = 2.5 pt, opacity = 0.2] (203) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (203);
\draw[red, line width = 2.5 pt, opacity = 0.2] (203) to (115);
\draw[red, line width = 2.5 pt, opacity = 0.2] (115) to (203);
\draw[red, line width = 2.5 pt, opacity = 0.2] (203) to (128);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (100);
\draw[red, line width = 2.5 pt, opacity = 0.2] (100) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (148);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (128);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (243);
\draw[red, line width = 2.5 pt, opacity = 0.2] (243) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (130) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (130) to (176);
\draw[red, line width = 2.5 pt, opacity = 0.2] (176) to (130);
\draw[red, line width = 2.5 pt, opacity = 0.2] (130) to (246);
\draw[red, line width = 2.5 pt, opacity = 0.2] (246) to (130);
\draw[red, line width = 2.5 pt, opacity = 0.2] (35) to (24);
\draw[red, line width = 2.5 pt, opacity = 0.2] (35) to (228);
\draw[red, line width = 2.5 pt, opacity = 0.2] (228) to (35);
\draw[red, line width = 2.5 pt, opacity = 0.2] (35) to (246);
\draw[red, line width = 2.5 pt, opacity = 0.2] (246) to (35);
\draw[red, line width = 2.5 pt, opacity = 0.2] (292) to (23);
\draw[red, line width = 2.5 pt, opacity = 0.2] (23) to (292);
\draw[red, line width = 2.5 pt, opacity = 0.2] (292) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (292) to (135);
\draw[red, line width = 2.5 pt, opacity = 0.2] (135) to (154);
\draw[red, line width = 2.5 pt, opacity = 0.2] (154) to (135);
\draw[red, line width = 2.5 pt, opacity = 0.2] (135) to (292);
\draw[red, line width = 2.5 pt, opacity = 0.2] (135) to (287);
\draw[red, line width = 2.5 pt, opacity = 0.2] (287) to (135);
\draw[red, line width = 2.5 pt, opacity = 0.2] (24) to (256);
\draw[red, line width = 2.5 pt, opacity = 0.2] (256) to (24);
\draw[red, line width = 2.5 pt, opacity = 0.2] (24) to (35);
\draw[red, line width = 2.5 pt, opacity = 0.2] (24) to (154);
\draw[red, line width = 2.5 pt, opacity = 0.2] (154) to (24);
\draw[red, line width = 2.5 pt, opacity = 0.2] (89) to (254);
\draw[red, line width = 2.5 pt, opacity = 0.2] (254) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (89) to (292);
\draw[red, line width = 2.5 pt, opacity = 0.2] (89) to (130);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_11.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (111) to (80);
\draw[red, line width = 2.5 pt, opacity = 0.2] (80) to (111);
\draw[red, line width = 2.5 pt, opacity = 0.2] (111) to (179);
\draw[red, line width = 2.5 pt, opacity = 0.2] (111) to (182);
\draw[red, line width = 2.5 pt, opacity = 0.2] (146) to (29);
\draw[red, line width = 2.5 pt, opacity = 0.2] (29) to (146);
\draw[red, line width = 2.5 pt, opacity = 0.2] (146) to (216);
\draw[red, line width = 2.5 pt, opacity = 0.2] (146) to (188);
\draw[red, line width = 2.5 pt, opacity = 0.2] (188) to (146);
\draw[red, line width = 2.5 pt, opacity = 0.2] (179) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (179);
\draw[red, line width = 2.5 pt, opacity = 0.2] (179) to (76);
\draw[red, line width = 2.5 pt, opacity = 0.2] (76) to (179);
\draw[red, line width = 2.5 pt, opacity = 0.2] (179) to (111);
\draw[red, line width = 2.5 pt, opacity = 0.2] (182) to (111);
\draw[red, line width = 2.5 pt, opacity = 0.2] (182) to (164);
\draw[red, line width = 2.5 pt, opacity = 0.2] (164) to (182);
\draw[red, line width = 2.5 pt, opacity = 0.2] (182) to (188);
\draw[red, line width = 2.5 pt, opacity = 0.2] (188) to (182);
\draw[red, line width = 2.5 pt, opacity = 0.2] (278) to (76);
\draw[red, line width = 2.5 pt, opacity = 0.2] (76) to (278);
\draw[red, line width = 2.5 pt, opacity = 0.2] (278) to (199);
\draw[red, line width = 2.5 pt, opacity = 0.2] (199) to (278);
\draw[red, line width = 2.5 pt, opacity = 0.2] (278) to (216);
\draw[red, line width = 2.5 pt, opacity = 0.2] (216) to (146);
\draw[red, line width = 2.5 pt, opacity = 0.2] (216) to (243);
\draw[red, line width = 2.5 pt, opacity = 0.2] (243) to (216);
\draw[red, line width = 2.5 pt, opacity = 0.2] (216) to (278);
\draw[red, line width = 2.5 pt, opacity = 0.2] (261) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (261) to (18);
\draw[red, line width = 2.5 pt, opacity = 0.2] (18) to (261);
\draw[red, line width = 2.5 pt, opacity = 0.2] (261) to (169);
\draw[red, line width = 2.5 pt, opacity = 0.2] (169) to (261);
\draw[red, line width = 2.5 pt, opacity = 0.2] (164) to (230);
\draw[red, line width = 2.5 pt, opacity = 0.2] (230) to (164);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (261);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (230);
\draw[red, line width = 2.5 pt, opacity = 0.2] (230) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (231);
\draw[red, line width = 2.5 pt, opacity = 0.2] (231) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (270);
\draw[red, line width = 2.5 pt, opacity = 0.2] (270) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (198) to (91);
\draw[red, line width = 2.5 pt, opacity = 0.2] (198) to (105);
\draw[red, line width = 2.5 pt, opacity = 0.2] (198) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (198);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (80);
\draw[red, line width = 2.5 pt, opacity = 0.2] (80) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (91) to (198);
\draw[red, line width = 2.5 pt, opacity = 0.2] (91) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (91);
\draw[red, line width = 2.5 pt, opacity = 0.2] (91) to (270);
\draw[red, line width = 2.5 pt, opacity = 0.2] (270) to (91);
\draw[red, line width = 2.5 pt, opacity = 0.2] (105) to (18);
\draw[red, line width = 2.5 pt, opacity = 0.2] (18) to (105);
\draw[red, line width = 2.5 pt, opacity = 0.2] (105) to (198);
\draw[red, line width = 2.5 pt, opacity = 0.2] (105) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (105);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (243);
\draw[red, line width = 2.5 pt, opacity = 0.2] (243) to (129);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_12.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (158) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (158);
\draw[red, line width = 2.5 pt, opacity = 0.2] (136) to (32);
\draw[red, line width = 2.5 pt, opacity = 0.2] (136) to (126);
\draw[red, line width = 2.5 pt, opacity = 0.2] (126) to (136);
\draw[red, line width = 2.5 pt, opacity = 0.2] (136) to (157);
\draw[red, line width = 2.5 pt, opacity = 0.2] (13) to (0);
\draw[red, line width = 2.5 pt, opacity = 0.2] (0) to (13);
\draw[red, line width = 2.5 pt, opacity = 0.2] (13) to (32);
\draw[red, line width = 2.5 pt, opacity = 0.2] (13) to (183);
\draw[red, line width = 2.5 pt, opacity = 0.2] (183) to (13);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (230);
\draw[red, line width = 2.5 pt, opacity = 0.2] (230) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (27) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (27);
\draw[red, line width = 2.5 pt, opacity = 0.2] (27) to (273);
\draw[red, line width = 2.5 pt, opacity = 0.2] (273) to (27);
\draw[red, line width = 2.5 pt, opacity = 0.2] (27) to (183);
\draw[red, line width = 2.5 pt, opacity = 0.2] (183) to (27);
\draw[red, line width = 2.5 pt, opacity = 0.2] (157) to (136);
\draw[red, line width = 2.5 pt, opacity = 0.2] (157) to (165);
\draw[red, line width = 2.5 pt, opacity = 0.2] (157) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (157);
\draw[red, line width = 2.5 pt, opacity = 0.2] (32) to (13);
\draw[red, line width = 2.5 pt, opacity = 0.2] (32) to (136);
\draw[red, line width = 2.5 pt, opacity = 0.2] (32) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (32);
\draw[red, line width = 2.5 pt, opacity = 0.2] (165) to (15);
\draw[red, line width = 2.5 pt, opacity = 0.2] (15) to (165);
\draw[red, line width = 2.5 pt, opacity = 0.2] (165) to (157);
\draw[red, line width = 2.5 pt, opacity = 0.2] (165) to (273);
\draw[red, line width = 2.5 pt, opacity = 0.2] (273) to (165);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (126) to (227);
\draw[red, line width = 2.5 pt, opacity = 0.2] (227) to (126);
\draw[red, line width = 2.5 pt, opacity = 0.2] (132) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (132);
\draw[red, line width = 2.5 pt, opacity = 0.2] (132) to (118);
\draw[red, line width = 2.5 pt, opacity = 0.2] (132) to (277);
\draw[red, line width = 2.5 pt, opacity = 0.2] (112) to (116);
\draw[red, line width = 2.5 pt, opacity = 0.2] (116) to (112);
\draw[red, line width = 2.5 pt, opacity = 0.2] (112) to (262);
\draw[red, line width = 2.5 pt, opacity = 0.2] (262) to (112);
\draw[red, line width = 2.5 pt, opacity = 0.2] (112) to (158);
\draw[red, line width = 2.5 pt, opacity = 0.2] (158) to (112);
\draw[red, line width = 2.5 pt, opacity = 0.2] (84) to (118);
\draw[red, line width = 2.5 pt, opacity = 0.2] (84) to (227);
\draw[red, line width = 2.5 pt, opacity = 0.2] (227) to (84);
\draw[red, line width = 2.5 pt, opacity = 0.2] (84) to (122);
\draw[red, line width = 2.5 pt, opacity = 0.2] (277) to (114);
\draw[red, line width = 2.5 pt, opacity = 0.2] (114) to (277);
\draw[red, line width = 2.5 pt, opacity = 0.2] (277) to (132);
\draw[red, line width = 2.5 pt, opacity = 0.2] (277) to (262);
\draw[red, line width = 2.5 pt, opacity = 0.2] (262) to (277);
\draw[red, line width = 2.5 pt, opacity = 0.2] (118) to (84);
\draw[red, line width = 2.5 pt, opacity = 0.2] (118) to (132);
\draw[red, line width = 2.5 pt, opacity = 0.2] (118) to (230);
\draw[red, line width = 2.5 pt, opacity = 0.2] (230) to (118);
\draw[red, line width = 2.5 pt, opacity = 0.2] (122) to (14);
\draw[red, line width = 2.5 pt, opacity = 0.2] (14) to (122);
\draw[red, line width = 2.5 pt, opacity = 0.2] (122) to (84);
\draw[red, line width = 2.5 pt, opacity = 0.2] (122) to (116);
\draw[red, line width = 2.5 pt, opacity = 0.2] (116) to (122);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_13.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (4) to (225);
\draw[red, line width = 2.5 pt, opacity = 0.2] (4) to (237);
\draw[red, line width = 2.5 pt, opacity = 0.2] (237) to (4);
\draw[red, line width = 2.5 pt, opacity = 0.2] (4) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (4);
\draw[red, line width = 2.5 pt, opacity = 0.2] (174) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (174);
\draw[red, line width = 2.5 pt, opacity = 0.2] (152) to (96);
\draw[red, line width = 2.5 pt, opacity = 0.2] (152) to (218);
\draw[red, line width = 2.5 pt, opacity = 0.2] (218) to (152);
\draw[red, line width = 2.5 pt, opacity = 0.2] (152) to (296);
\draw[red, line width = 2.5 pt, opacity = 0.2] (296) to (152);
\draw[red, line width = 2.5 pt, opacity = 0.2] (222) to (237);
\draw[red, line width = 2.5 pt, opacity = 0.2] (237) to (222);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (64) to (86);
\draw[red, line width = 2.5 pt, opacity = 0.2] (86) to (64);
\draw[red, line width = 2.5 pt, opacity = 0.2] (64) to (96);
\draw[red, line width = 2.5 pt, opacity = 0.2] (64) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (64);
\draw[red, line width = 2.5 pt, opacity = 0.2] (36) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (36);
\draw[red, line width = 2.5 pt, opacity = 0.2] (85) to (222);
\draw[red, line width = 2.5 pt, opacity = 0.2] (222) to (85);
\draw[red, line width = 2.5 pt, opacity = 0.2] (86) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (86);
\draw[red, line width = 2.5 pt, opacity = 0.2] (96) to (64);
\draw[red, line width = 2.5 pt, opacity = 0.2] (96) to (152);
\draw[red, line width = 2.5 pt, opacity = 0.2] (96) to (125);
\draw[red, line width = 2.5 pt, opacity = 0.2] (125) to (96);
\draw[red, line width = 2.5 pt, opacity = 0.2] (225) to (4);
\draw[red, line width = 2.5 pt, opacity = 0.2] (225) to (36);
\draw[red, line width = 2.5 pt, opacity = 0.2] (36) to (225);
\draw[red, line width = 2.5 pt, opacity = 0.2] (225) to (296);
\draw[red, line width = 2.5 pt, opacity = 0.2] (296) to (225);
\draw[red, line width = 2.5 pt, opacity = 0.2] (229) to (85);
\draw[red, line width = 2.5 pt, opacity = 0.2] (85) to (229);
\draw[red, line width = 2.5 pt, opacity = 0.2] (229) to (107);
\draw[red, line width = 2.5 pt, opacity = 0.2] (107) to (229);
\draw[red, line width = 2.5 pt, opacity = 0.2] (229) to (174);
\draw[red, line width = 2.5 pt, opacity = 0.2] (174) to (229);
\draw[red, line width = 2.5 pt, opacity = 0.2] (100) to (125);
\draw[red, line width = 2.5 pt, opacity = 0.2] (125) to (100);
\draw[red, line width = 2.5 pt, opacity = 0.2] (128) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (128);
\draw[red, line width = 2.5 pt, opacity = 0.2] (128) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (128) to (203);
\draw[red, line width = 2.5 pt, opacity = 0.2] (148) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (148) to (205);
\draw[red, line width = 2.5 pt, opacity = 0.2] (205) to (148);
\draw[red, line width = 2.5 pt, opacity = 0.2] (148) to (192);
\draw[red, line width = 2.5 pt, opacity = 0.2] (192) to (148);
\draw[red, line width = 2.5 pt, opacity = 0.2] (72) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (72);
\draw[red, line width = 2.5 pt, opacity = 0.2] (72) to (74);
\draw[red, line width = 2.5 pt, opacity = 0.2] (72) to (205);
\draw[red, line width = 2.5 pt, opacity = 0.2] (205) to (72);
\draw[red, line width = 2.5 pt, opacity = 0.2] (74) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (74);
\draw[red, line width = 2.5 pt, opacity = 0.2] (74) to (72);
\draw[red, line width = 2.5 pt, opacity = 0.2] (74) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (74);
\draw[red, line width = 2.5 pt, opacity = 0.2] (203) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (203);
\draw[red, line width = 2.5 pt, opacity = 0.2] (203) to (115);
\draw[red, line width = 2.5 pt, opacity = 0.2] (115) to (203);
\draw[red, line width = 2.5 pt, opacity = 0.2] (203) to (128);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (100);
\draw[red, line width = 2.5 pt, opacity = 0.2] (100) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (148);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (128);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_14.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (140) to (232);
\draw[red, line width = 2.5 pt, opacity = 0.2] (232) to (140);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (242) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (242);
\draw[red, line width = 2.5 pt, opacity = 0.2] (161) to (49);
\draw[red, line width = 2.5 pt, opacity = 0.2] (161) to (77);
\draw[red, line width = 2.5 pt, opacity = 0.2] (77) to (161);
\draw[red, line width = 2.5 pt, opacity = 0.2] (161) to (82);
\draw[red, line width = 2.5 pt, opacity = 0.2] (82) to (161);
\draw[red, line width = 2.5 pt, opacity = 0.2] (2) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (2);
\draw[red, line width = 2.5 pt, opacity = 0.2] (49) to (161);
\draw[red, line width = 2.5 pt, opacity = 0.2] (49) to (258);
\draw[red, line width = 2.5 pt, opacity = 0.2] (258) to (49);
\draw[red, line width = 2.5 pt, opacity = 0.2] (49) to (117);
\draw[red, line width = 2.5 pt, opacity = 0.2] (117) to (49);
\draw[red, line width = 2.5 pt, opacity = 0.2] (7) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (7);
\draw[red, line width = 2.5 pt, opacity = 0.2] (180) to (2);
\draw[red, line width = 2.5 pt, opacity = 0.2] (2) to (180);
\draw[red, line width = 2.5 pt, opacity = 0.2] (180) to (97);
\draw[red, line width = 2.5 pt, opacity = 0.2] (180) to (117);
\draw[red, line width = 2.5 pt, opacity = 0.2] (117) to (180);
\draw[red, line width = 2.5 pt, opacity = 0.2] (59) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (59);
\draw[red, line width = 2.5 pt, opacity = 0.2] (59) to (82);
\draw[red, line width = 2.5 pt, opacity = 0.2] (82) to (59);
\draw[red, line width = 2.5 pt, opacity = 0.2] (59) to (260);
\draw[red, line width = 2.5 pt, opacity = 0.2] (260) to (59);
\draw[red, line width = 2.5 pt, opacity = 0.2] (77) to (86);
\draw[red, line width = 2.5 pt, opacity = 0.2] (86) to (77);
\draw[red, line width = 2.5 pt, opacity = 0.2] (86) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (86);
\draw[red, line width = 2.5 pt, opacity = 0.2] (97) to (7);
\draw[red, line width = 2.5 pt, opacity = 0.2] (7) to (97);
\draw[red, line width = 2.5 pt, opacity = 0.2] (97) to (180);
\draw[red, line width = 2.5 pt, opacity = 0.2] (97) to (101);
\draw[red, line width = 2.5 pt, opacity = 0.2] (90) to (232);
\draw[red, line width = 2.5 pt, opacity = 0.2] (232) to (90);
\draw[red, line width = 2.5 pt, opacity = 0.2] (90) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (90);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (101) to (97);
\draw[red, line width = 2.5 pt, opacity = 0.2] (101) to (242);
\draw[red, line width = 2.5 pt, opacity = 0.2] (242) to (101);
\draw[red, line width = 2.5 pt, opacity = 0.2] (101) to (140);
\draw[red, line width = 2.5 pt, opacity = 0.2] (140) to (101);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (261) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (261) to (18);
\draw[red, line width = 2.5 pt, opacity = 0.2] (18) to (261);
\draw[red, line width = 2.5 pt, opacity = 0.2] (261) to (169);
\draw[red, line width = 2.5 pt, opacity = 0.2] (169) to (261);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (261);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (231);
\draw[red, line width = 2.5 pt, opacity = 0.2] (231) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (270);
\draw[red, line width = 2.5 pt, opacity = 0.2] (270) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (198) to (91);
\draw[red, line width = 2.5 pt, opacity = 0.2] (198) to (105);
\draw[red, line width = 2.5 pt, opacity = 0.2] (198) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (198);
\draw[red, line width = 2.5 pt, opacity = 0.2] (91) to (198);
\draw[red, line width = 2.5 pt, opacity = 0.2] (91) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (91);
\draw[red, line width = 2.5 pt, opacity = 0.2] (91) to (270);
\draw[red, line width = 2.5 pt, opacity = 0.2] (270) to (91);
\draw[red, line width = 2.5 pt, opacity = 0.2] (105) to (18);
\draw[red, line width = 2.5 pt, opacity = 0.2] (18) to (105);
\draw[red, line width = 2.5 pt, opacity = 0.2] (105) to (198);
\draw[red, line width = 2.5 pt, opacity = 0.2] (105) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (105);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_15.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (256) to (24);
\draw[green, line width = 2.5 pt, opacity = 0.2] (24) to (256);
\draw[green, line width = 2.5 pt, opacity = 0.2] (256) to (71);
\draw[green, line width = 2.5 pt, opacity = 0.2] (71) to (256);
\draw[green, line width = 2.5 pt, opacity = 0.2] (256) to (162);
\draw[green, line width = 2.5 pt, opacity = 0.2] (129) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (129);
\draw[green, line width = 2.5 pt, opacity = 0.2] (129) to (92);
\draw[green, line width = 2.5 pt, opacity = 0.2] (129) to (243);
\draw[green, line width = 2.5 pt, opacity = 0.2] (139) to (206);
\draw[green, line width = 2.5 pt, opacity = 0.2] (206) to (139);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (216);
\draw[green, line width = 2.5 pt, opacity = 0.2] (216) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (195);
\draw[green, line width = 2.5 pt, opacity = 0.2] (195) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (240);
\draw[green, line width = 2.5 pt, opacity = 0.2] (240) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (4);
\draw[green, line width = 2.5 pt, opacity = 0.2] (4) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (195) to (215);
\draw[green, line width = 2.5 pt, opacity = 0.2] (215) to (195);
\draw[green, line width = 2.5 pt, opacity = 0.2] (23) to (156);
\draw[green, line width = 2.5 pt, opacity = 0.2] (156) to (23);
\draw[green, line width = 2.5 pt, opacity = 0.2] (23) to (292);
\draw[green, line width = 2.5 pt, opacity = 0.2] (292) to (23);
\draw[green, line width = 2.5 pt, opacity = 0.2] (23) to (100);
\draw[green, line width = 2.5 pt, opacity = 0.2] (28) to (264);
\draw[green, line width = 2.5 pt, opacity = 0.2] (264) to (28);
\draw[green, line width = 2.5 pt, opacity = 0.2] (28) to (36);
\draw[green, line width = 2.5 pt, opacity = 0.2] (28) to (139);
\draw[green, line width = 2.5 pt, opacity = 0.2] (139) to (28);
\draw[green, line width = 2.5 pt, opacity = 0.2] (162) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (162);
\draw[green, line width = 2.5 pt, opacity = 0.2] (162) to (256);
\draw[green, line width = 2.5 pt, opacity = 0.2] (162) to (244);
\draw[green, line width = 2.5 pt, opacity = 0.2] (36) to (28);
\draw[green, line width = 2.5 pt, opacity = 0.2] (36) to (225);
\draw[green, line width = 2.5 pt, opacity = 0.2] (225) to (36);
\draw[green, line width = 2.5 pt, opacity = 0.2] (36) to (248);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (296) to (152);
\draw[green, line width = 2.5 pt, opacity = 0.2] (152) to (296);
\draw[green, line width = 2.5 pt, opacity = 0.2] (296) to (225);
\draw[green, line width = 2.5 pt, opacity = 0.2] (225) to (296);
\draw[green, line width = 2.5 pt, opacity = 0.2] (296) to (299);
\draw[green, line width = 2.5 pt, opacity = 0.2] (299) to (296);
\draw[green, line width = 2.5 pt, opacity = 0.2] (174) to (30);
\draw[green, line width = 2.5 pt, opacity = 0.2] (30) to (174);
\draw[green, line width = 2.5 pt, opacity = 0.2] (174) to (229);
\draw[green, line width = 2.5 pt, opacity = 0.2] (229) to (174);
\draw[green, line width = 2.5 pt, opacity = 0.2] (174) to (255);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (182);
\draw[green, line width = 2.5 pt, opacity = 0.2] (182) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (257);
\draw[green, line width = 2.5 pt, opacity = 0.2] (257) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (24) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (24);
\draw[green, line width = 2.5 pt, opacity = 0.2] (48) to (206);
\draw[green, line width = 2.5 pt, opacity = 0.2] (206) to (48);
\draw[green, line width = 2.5 pt, opacity = 0.2] (49) to (161);
\draw[green, line width = 2.5 pt, opacity = 0.2] (161) to (49);
\draw[green, line width = 2.5 pt, opacity = 0.2] (77) to (30);
\draw[green, line width = 2.5 pt, opacity = 0.2] (30) to (77);
\draw[green, line width = 2.5 pt, opacity = 0.2] (77) to (86);
\draw[green, line width = 2.5 pt, opacity = 0.2] (77) to (161);
\draw[green, line width = 2.5 pt, opacity = 0.2] (161) to (77);
\draw[green, line width = 2.5 pt, opacity = 0.2] (55) to (62);
\draw[green, line width = 2.5 pt, opacity = 0.2] (62) to (55);
\draw[green, line width = 2.5 pt, opacity = 0.2] (85) to (81);
\draw[green, line width = 2.5 pt, opacity = 0.2] (81) to (85);
\draw[green, line width = 2.5 pt, opacity = 0.2] (85) to (222);
\draw[green, line width = 2.5 pt, opacity = 0.2] (85) to (229);
\draw[green, line width = 2.5 pt, opacity = 0.2] (229) to (85);
\draw[green, line width = 2.5 pt, opacity = 0.2] (86) to (64);
\draw[green, line width = 2.5 pt, opacity = 0.2] (64) to (86);
\draw[green, line width = 2.5 pt, opacity = 0.2] (86) to (77);
\draw[green, line width = 2.5 pt, opacity = 0.2] (86) to (92);
\draw[green, line width = 2.5 pt, opacity = 0.2] (72) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (72);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (92) to (86);
\draw[green, line width = 2.5 pt, opacity = 0.2] (92) to (129);
\draw[green, line width = 2.5 pt, opacity = 0.2] (92) to (128);
\draw[green, line width = 2.5 pt, opacity = 0.2] (128) to (92);
\draw[green, line width = 2.5 pt, opacity = 0.2] (222) to (55);
\draw[green, line width = 2.5 pt, opacity = 0.2] (55) to (222);
\draw[green, line width = 2.5 pt, opacity = 0.2] (222) to (85);
\draw[green, line width = 2.5 pt, opacity = 0.2] (222) to (237);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (292);
\draw[green, line width = 2.5 pt, opacity = 0.2] (292) to (89);
\draw[green, line width = 2.5 pt, opacity = 0.2] (100) to (23);
\draw[green, line width = 2.5 pt, opacity = 0.2] (100) to (125);
\draw[green, line width = 2.5 pt, opacity = 0.2] (100) to (120);
\draw[green, line width = 2.5 pt, opacity = 0.2] (120) to (100);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (11);
\draw[green, line width = 2.5 pt, opacity = 0.2] (11) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (96) to (152);
\draw[green, line width = 2.5 pt, opacity = 0.2] (152) to (96);
\draw[green, line width = 2.5 pt, opacity = 0.2] (97) to (180);
\draw[green, line width = 2.5 pt, opacity = 0.2] (180) to (97);
\draw[green, line width = 2.5 pt, opacity = 0.2] (97) to (101);
\draw[green, line width = 2.5 pt, opacity = 0.2] (101) to (97);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (48);
\draw[green, line width = 2.5 pt, opacity = 0.2] (48) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (237) to (4);
\draw[green, line width = 2.5 pt, opacity = 0.2] (4) to (237);
\draw[green, line width = 2.5 pt, opacity = 0.2] (237) to (222);
\draw[green, line width = 2.5 pt, opacity = 0.2] (237) to (264);
\draw[green, line width = 2.5 pt, opacity = 0.2] (264) to (237);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (182);
\draw[green, line width = 2.5 pt, opacity = 0.2] (182) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (62);
\draw[green, line width = 2.5 pt, opacity = 0.2] (62) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (101);
\draw[green, line width = 2.5 pt, opacity = 0.2] (101) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (243) to (129);
\draw[green, line width = 2.5 pt, opacity = 0.2] (243) to (216);
\draw[green, line width = 2.5 pt, opacity = 0.2] (216) to (243);
\draw[green, line width = 2.5 pt, opacity = 0.2] (243) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (244) to (162);
\draw[green, line width = 2.5 pt, opacity = 0.2] (244) to (215);
\draw[green, line width = 2.5 pt, opacity = 0.2] (215) to (244);
\draw[green, line width = 2.5 pt, opacity = 0.2] (244) to (248);
\draw[green, line width = 2.5 pt, opacity = 0.2] (117) to (47);
\draw[green, line width = 2.5 pt, opacity = 0.2] (47) to (117);
\draw[green, line width = 2.5 pt, opacity = 0.2] (117) to (49);
\draw[green, line width = 2.5 pt, opacity = 0.2] (49) to (117);
\draw[green, line width = 2.5 pt, opacity = 0.2] (117) to (180);
\draw[green, line width = 2.5 pt, opacity = 0.2] (180) to (117);
\draw[green, line width = 2.5 pt, opacity = 0.2] (120) to (128);
\draw[green, line width = 2.5 pt, opacity = 0.2] (128) to (120);
\draw[green, line width = 2.5 pt, opacity = 0.2] (248) to (36);
\draw[green, line width = 2.5 pt, opacity = 0.2] (248) to (72);
\draw[green, line width = 2.5 pt, opacity = 0.2] (72) to (248);
\draw[green, line width = 2.5 pt, opacity = 0.2] (248) to (244);
\draw[green, line width = 2.5 pt, opacity = 0.2] (125) to (96);
\draw[green, line width = 2.5 pt, opacity = 0.2] (96) to (125);
\draw[green, line width = 2.5 pt, opacity = 0.2] (125) to (100);
\draw[green, line width = 2.5 pt, opacity = 0.2] (125) to (186);
\draw[green, line width = 2.5 pt, opacity = 0.2] (186) to (125);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (89);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (243);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (284);
\draw[green, line width = 2.5 pt, opacity = 0.2] (284) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (255) to (64);
\draw[green, line width = 2.5 pt, opacity = 0.2] (64) to (255);
\draw[green, line width = 2.5 pt, opacity = 0.2] (255) to (174);
\draw[green, line width = 2.5 pt, opacity = 0.2] (255) to (186);
\draw[green, line width = 2.5 pt, opacity = 0.2] (186) to (255);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_16.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (129) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (129);
\draw[green, line width = 2.5 pt, opacity = 0.2] (129) to (92);
\draw[green, line width = 2.5 pt, opacity = 0.2] (129) to (243);
\draw[green, line width = 2.5 pt, opacity = 0.2] (2) to (159);
\draw[green, line width = 2.5 pt, opacity = 0.2] (2) to (181);
\draw[green, line width = 2.5 pt, opacity = 0.2] (2) to (180);
\draw[green, line width = 2.5 pt, opacity = 0.2] (180) to (2);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (136) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (136);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (216);
\draw[green, line width = 2.5 pt, opacity = 0.2] (216) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (7) to (185);
\draw[green, line width = 2.5 pt, opacity = 0.2] (185) to (7);
\draw[green, line width = 2.5 pt, opacity = 0.2] (7) to (97);
\draw[green, line width = 2.5 pt, opacity = 0.2] (97) to (7);
\draw[green, line width = 2.5 pt, opacity = 0.2] (7) to (173);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (195);
\draw[green, line width = 2.5 pt, opacity = 0.2] (195) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (170) to (215);
\draw[green, line width = 2.5 pt, opacity = 0.2] (215) to (170);
\draw[green, line width = 2.5 pt, opacity = 0.2] (140) to (9);
\draw[green, line width = 2.5 pt, opacity = 0.2] (9) to (140);
\draw[green, line width = 2.5 pt, opacity = 0.2] (140) to (101);
\draw[green, line width = 2.5 pt, opacity = 0.2] (101) to (140);
\draw[green, line width = 2.5 pt, opacity = 0.2] (140) to (232);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (240);
\draw[green, line width = 2.5 pt, opacity = 0.2] (240) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (4);
\draw[green, line width = 2.5 pt, opacity = 0.2] (4) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (195) to (215);
\draw[green, line width = 2.5 pt, opacity = 0.2] (215) to (195);
\draw[green, line width = 2.5 pt, opacity = 0.2] (159) to (2);
\draw[green, line width = 2.5 pt, opacity = 0.2] (159) to (9);
\draw[green, line width = 2.5 pt, opacity = 0.2] (9) to (159);
\draw[green, line width = 2.5 pt, opacity = 0.2] (159) to (206);
\draw[green, line width = 2.5 pt, opacity = 0.2] (206) to (159);
\draw[green, line width = 2.5 pt, opacity = 0.2] (163) to (59);
\draw[green, line width = 2.5 pt, opacity = 0.2] (59) to (163);
\draw[green, line width = 2.5 pt, opacity = 0.2] (163) to (90);
\draw[green, line width = 2.5 pt, opacity = 0.2] (163) to (213);
\draw[green, line width = 2.5 pt, opacity = 0.2] (213) to (163);
\draw[green, line width = 2.5 pt, opacity = 0.2] (164) to (182);
\draw[green, line width = 2.5 pt, opacity = 0.2] (182) to (164);
\draw[green, line width = 2.5 pt, opacity = 0.2] (164) to (221);
\draw[green, line width = 2.5 pt, opacity = 0.2] (221) to (164);
\draw[green, line width = 2.5 pt, opacity = 0.2] (164) to (230);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (296) to (152);
\draw[green, line width = 2.5 pt, opacity = 0.2] (152) to (296);
\draw[green, line width = 2.5 pt, opacity = 0.2] (296) to (225);
\draw[green, line width = 2.5 pt, opacity = 0.2] (225) to (296);
\draw[green, line width = 2.5 pt, opacity = 0.2] (296) to (299);
\draw[green, line width = 2.5 pt, opacity = 0.2] (299) to (296);
\draw[green, line width = 2.5 pt, opacity = 0.2] (173) to (7);
\draw[green, line width = 2.5 pt, opacity = 0.2] (173) to (32);
\draw[green, line width = 2.5 pt, opacity = 0.2] (32) to (173);
\draw[green, line width = 2.5 pt, opacity = 0.2] (173) to (175);
\draw[green, line width = 2.5 pt, opacity = 0.2] (175) to (173);
\draw[green, line width = 2.5 pt, opacity = 0.2] (175) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (175);
\draw[green, line width = 2.5 pt, opacity = 0.2] (175) to (230);
\draw[green, line width = 2.5 pt, opacity = 0.2] (4) to (225);
\draw[green, line width = 2.5 pt, opacity = 0.2] (225) to (4);
\draw[green, line width = 2.5 pt, opacity = 0.2] (181) to (2);
\draw[green, line width = 2.5 pt, opacity = 0.2] (181) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (181);
\draw[green, line width = 2.5 pt, opacity = 0.2] (181) to (233);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (196);
\draw[green, line width = 2.5 pt, opacity = 0.2] (196) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (80);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (182);
\draw[green, line width = 2.5 pt, opacity = 0.2] (182) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (188) to (257);
\draw[green, line width = 2.5 pt, opacity = 0.2] (257) to (188);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (30) to (133);
\draw[green, line width = 2.5 pt, opacity = 0.2] (133) to (30);
\draw[green, line width = 2.5 pt, opacity = 0.2] (66) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (66);
\draw[green, line width = 2.5 pt, opacity = 0.2] (66) to (203);
\draw[green, line width = 2.5 pt, opacity = 0.2] (203) to (66);
\draw[green, line width = 2.5 pt, opacity = 0.2] (66) to (286);
\draw[green, line width = 2.5 pt, opacity = 0.2] (286) to (66);
\draw[green, line width = 2.5 pt, opacity = 0.2] (67) to (132);
\draw[green, line width = 2.5 pt, opacity = 0.2] (132) to (67);
\draw[green, line width = 2.5 pt, opacity = 0.2] (67) to (210);
\draw[green, line width = 2.5 pt, opacity = 0.2] (67) to (80);
\draw[green, line width = 2.5 pt, opacity = 0.2] (32) to (136);
\draw[green, line width = 2.5 pt, opacity = 0.2] (136) to (32);
\draw[green, line width = 2.5 pt, opacity = 0.2] (48) to (206);
\draw[green, line width = 2.5 pt, opacity = 0.2] (206) to (48);
\draw[green, line width = 2.5 pt, opacity = 0.2] (77) to (30);
\draw[green, line width = 2.5 pt, opacity = 0.2] (30) to (77);
\draw[green, line width = 2.5 pt, opacity = 0.2] (77) to (86);
\draw[green, line width = 2.5 pt, opacity = 0.2] (77) to (161);
\draw[green, line width = 2.5 pt, opacity = 0.2] (161) to (77);
\draw[green, line width = 2.5 pt, opacity = 0.2] (55) to (62);
\draw[green, line width = 2.5 pt, opacity = 0.2] (62) to (55);
\draw[green, line width = 2.5 pt, opacity = 0.2] (55) to (200);
\draw[green, line width = 2.5 pt, opacity = 0.2] (200) to (55);
\draw[green, line width = 2.5 pt, opacity = 0.2] (80) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (80) to (67);
\draw[green, line width = 2.5 pt, opacity = 0.2] (80) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (80);
\draw[green, line width = 2.5 pt, opacity = 0.2] (82) to (59);
\draw[green, line width = 2.5 pt, opacity = 0.2] (59) to (82);
\draw[green, line width = 2.5 pt, opacity = 0.2] (82) to (133);
\draw[green, line width = 2.5 pt, opacity = 0.2] (133) to (82);
\draw[green, line width = 2.5 pt, opacity = 0.2] (82) to (161);
\draw[green, line width = 2.5 pt, opacity = 0.2] (161) to (82);
\draw[green, line width = 2.5 pt, opacity = 0.2] (210) to (67);
\draw[green, line width = 2.5 pt, opacity = 0.2] (210) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (210);
\draw[green, line width = 2.5 pt, opacity = 0.2] (210) to (233);
\draw[green, line width = 2.5 pt, opacity = 0.2] (64) to (96);
\draw[green, line width = 2.5 pt, opacity = 0.2] (96) to (64);
\draw[green, line width = 2.5 pt, opacity = 0.2] (86) to (64);
\draw[green, line width = 2.5 pt, opacity = 0.2] (64) to (86);
\draw[green, line width = 2.5 pt, opacity = 0.2] (86) to (77);
\draw[green, line width = 2.5 pt, opacity = 0.2] (86) to (92);
\draw[green, line width = 2.5 pt, opacity = 0.2] (90) to (232);
\draw[green, line width = 2.5 pt, opacity = 0.2] (90) to (200);
\draw[green, line width = 2.5 pt, opacity = 0.2] (200) to (90);
\draw[green, line width = 2.5 pt, opacity = 0.2] (90) to (163);
\draw[green, line width = 2.5 pt, opacity = 0.2] (92) to (86);
\draw[green, line width = 2.5 pt, opacity = 0.2] (92) to (129);
\draw[green, line width = 2.5 pt, opacity = 0.2] (92) to (128);
\draw[green, line width = 2.5 pt, opacity = 0.2] (128) to (92);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (130);
\draw[green, line width = 2.5 pt, opacity = 0.2] (130) to (89);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (11);
\draw[green, line width = 2.5 pt, opacity = 0.2] (11) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (230) to (118);
\draw[green, line width = 2.5 pt, opacity = 0.2] (118) to (230);
\draw[green, line width = 2.5 pt, opacity = 0.2] (230) to (164);
\draw[green, line width = 2.5 pt, opacity = 0.2] (230) to (175);
\draw[green, line width = 2.5 pt, opacity = 0.2] (96) to (152);
\draw[green, line width = 2.5 pt, opacity = 0.2] (152) to (96);
\draw[green, line width = 2.5 pt, opacity = 0.2] (232) to (90);
\draw[green, line width = 2.5 pt, opacity = 0.2] (232) to (140);
\draw[green, line width = 2.5 pt, opacity = 0.2] (232) to (185);
\draw[green, line width = 2.5 pt, opacity = 0.2] (185) to (232);
\draw[green, line width = 2.5 pt, opacity = 0.2] (233) to (170);
\draw[green, line width = 2.5 pt, opacity = 0.2] (170) to (233);
\draw[green, line width = 2.5 pt, opacity = 0.2] (233) to (181);
\draw[green, line width = 2.5 pt, opacity = 0.2] (233) to (210);
\draw[green, line width = 2.5 pt, opacity = 0.2] (97) to (180);
\draw[green, line width = 2.5 pt, opacity = 0.2] (180) to (97);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (48);
\draw[green, line width = 2.5 pt, opacity = 0.2] (48) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (62);
\draw[green, line width = 2.5 pt, opacity = 0.2] (62) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (101);
\draw[green, line width = 2.5 pt, opacity = 0.2] (101) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (243) to (129);
\draw[green, line width = 2.5 pt, opacity = 0.2] (243) to (216);
\draw[green, line width = 2.5 pt, opacity = 0.2] (216) to (243);
\draw[green, line width = 2.5 pt, opacity = 0.2] (243) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (118) to (132);
\draw[green, line width = 2.5 pt, opacity = 0.2] (132) to (118);
\draw[green, line width = 2.5 pt, opacity = 0.2] (246) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (246);
\draw[green, line width = 2.5 pt, opacity = 0.2] (246) to (102);
\draw[green, line width = 2.5 pt, opacity = 0.2] (102) to (246);
\draw[green, line width = 2.5 pt, opacity = 0.2] (246) to (130);
\draw[green, line width = 2.5 pt, opacity = 0.2] (130) to (246);
\draw[green, line width = 2.5 pt, opacity = 0.2] (128) to (203);
\draw[green, line width = 2.5 pt, opacity = 0.2] (203) to (128);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (89);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (243);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (284);
\draw[green, line width = 2.5 pt, opacity = 0.2] (284) to (254);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_17.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (167) to (285);
\draw[red, line width = 2.5 pt, opacity = 0.2] (285) to (167);
\draw[red, line width = 2.5 pt, opacity = 0.2] (139) to (1);
\draw[red, line width = 2.5 pt, opacity = 0.2] (1) to (139);
\draw[red, line width = 2.5 pt, opacity = 0.2] (139) to (28);
\draw[red, line width = 2.5 pt, opacity = 0.2] (28) to (139);
\draw[red, line width = 2.5 pt, opacity = 0.2] (139) to (206);
\draw[red, line width = 2.5 pt, opacity = 0.2] (16) to (75);
\draw[red, line width = 2.5 pt, opacity = 0.2] (75) to (16);
\draw[red, line width = 2.5 pt, opacity = 0.2] (16) to (212);
\draw[red, line width = 2.5 pt, opacity = 0.2] (212) to (16);
\draw[red, line width = 2.5 pt, opacity = 0.2] (16) to (285);
\draw[red, line width = 2.5 pt, opacity = 0.2] (285) to (16);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (19) to (212);
\draw[red, line width = 2.5 pt, opacity = 0.2] (212) to (19);
\draw[red, line width = 2.5 pt, opacity = 0.2] (19) to (141);
\draw[red, line width = 2.5 pt, opacity = 0.2] (141) to (19);
\draw[red, line width = 2.5 pt, opacity = 0.2] (19) to (48);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (269) to (294);
\draw[red, line width = 2.5 pt, opacity = 0.2] (294) to (269);
\draw[red, line width = 2.5 pt, opacity = 0.2] (41) to (235);
\draw[red, line width = 2.5 pt, opacity = 0.2] (235) to (41);
\draw[red, line width = 2.5 pt, opacity = 0.2] (41) to (167);
\draw[red, line width = 2.5 pt, opacity = 0.2] (167) to (41);
\draw[red, line width = 2.5 pt, opacity = 0.2] (41) to (294);
\draw[red, line width = 2.5 pt, opacity = 0.2] (294) to (41);
\draw[red, line width = 2.5 pt, opacity = 0.2] (1) to (269);
\draw[red, line width = 2.5 pt, opacity = 0.2] (269) to (1);
\draw[red, line width = 2.5 pt, opacity = 0.2] (2) to (159);
\draw[red, line width = 2.5 pt, opacity = 0.2] (159) to (2);
\draw[red, line width = 2.5 pt, opacity = 0.2] (2) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (2);
\draw[red, line width = 2.5 pt, opacity = 0.2] (48) to (19);
\draw[red, line width = 2.5 pt, opacity = 0.2] (48) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (48);
\draw[red, line width = 2.5 pt, opacity = 0.2] (48) to (206);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (28) to (36);
\draw[red, line width = 2.5 pt, opacity = 0.2] (36) to (28);
\draw[red, line width = 2.5 pt, opacity = 0.2] (36) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (36);
\draw[red, line width = 2.5 pt, opacity = 0.2] (206) to (48);
\draw[red, line width = 2.5 pt, opacity = 0.2] (206) to (139);
\draw[red, line width = 2.5 pt, opacity = 0.2] (206) to (159);
\draw[red, line width = 2.5 pt, opacity = 0.2] (159) to (206);
\draw[red, line width = 2.5 pt, opacity = 0.2] (75) to (145);
\draw[red, line width = 2.5 pt, opacity = 0.2] (145) to (75);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (170) to (109);
\draw[red, line width = 2.5 pt, opacity = 0.2] (170) to (215);
\draw[red, line width = 2.5 pt, opacity = 0.2] (170) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (170);
\draw[red, line width = 2.5 pt, opacity = 0.2] (195) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (195);
\draw[red, line width = 2.5 pt, opacity = 0.2] (195) to (127);
\draw[red, line width = 2.5 pt, opacity = 0.2] (127) to (195);
\draw[red, line width = 2.5 pt, opacity = 0.2] (195) to (215);
\draw[red, line width = 2.5 pt, opacity = 0.2] (215) to (170);
\draw[red, line width = 2.5 pt, opacity = 0.2] (215) to (195);
\draw[red, line width = 2.5 pt, opacity = 0.2] (215) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (215);
\draw[red, line width = 2.5 pt, opacity = 0.2] (109) to (26);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (109);
\draw[red, line width = 2.5 pt, opacity = 0.2] (109) to (46);
\draw[red, line width = 2.5 pt, opacity = 0.2] (46) to (109);
\draw[red, line width = 2.5 pt, opacity = 0.2] (109) to (170);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (26);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (145);
\draw[red, line width = 2.5 pt, opacity = 0.2] (145) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (271);
\draw[red, line width = 2.5 pt, opacity = 0.2] (271) to (52);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_18.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (256) to (24);
\draw[green, line width = 2.5 pt, opacity = 0.2] (24) to (256);
\draw[green, line width = 2.5 pt, opacity = 0.2] (256) to (71);
\draw[green, line width = 2.5 pt, opacity = 0.2] (71) to (256);
\draw[green, line width = 2.5 pt, opacity = 0.2] (256) to (162);
\draw[green, line width = 2.5 pt, opacity = 0.2] (1) to (269);
\draw[green, line width = 2.5 pt, opacity = 0.2] (1) to (62);
\draw[green, line width = 2.5 pt, opacity = 0.2] (62) to (1);
\draw[green, line width = 2.5 pt, opacity = 0.2] (1) to (139);
\draw[green, line width = 2.5 pt, opacity = 0.2] (139) to (1);
\draw[green, line width = 2.5 pt, opacity = 0.2] (2) to (159);
\draw[green, line width = 2.5 pt, opacity = 0.2] (2) to (181);
\draw[green, line width = 2.5 pt, opacity = 0.2] (2) to (180);
\draw[green, line width = 2.5 pt, opacity = 0.2] (180) to (2);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (165);
\draw[green, line width = 2.5 pt, opacity = 0.2] (165) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (8) to (195);
\draw[green, line width = 2.5 pt, opacity = 0.2] (195) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (269) to (1);
\draw[green, line width = 2.5 pt, opacity = 0.2] (269) to (45);
\draw[green, line width = 2.5 pt, opacity = 0.2] (45) to (269);
\draw[green, line width = 2.5 pt, opacity = 0.2] (269) to (294);
\draw[green, line width = 2.5 pt, opacity = 0.2] (145) to (52);
\draw[green, line width = 2.5 pt, opacity = 0.2] (52) to (145);
\draw[green, line width = 2.5 pt, opacity = 0.2] (145) to (75);
\draw[green, line width = 2.5 pt, opacity = 0.2] (145) to (245);
\draw[green, line width = 2.5 pt, opacity = 0.2] (245) to (145);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (27);
\draw[green, line width = 2.5 pt, opacity = 0.2] (27) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (165);
\draw[green, line width = 2.5 pt, opacity = 0.2] (165) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (197);
\draw[green, line width = 2.5 pt, opacity = 0.2] (197) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (4);
\draw[green, line width = 2.5 pt, opacity = 0.2] (4) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (275) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (195) to (215);
\draw[green, line width = 2.5 pt, opacity = 0.2] (215) to (195);
\draw[green, line width = 2.5 pt, opacity = 0.2] (26) to (109);
\draw[green, line width = 2.5 pt, opacity = 0.2] (109) to (26);
\draw[green, line width = 2.5 pt, opacity = 0.2] (26) to (52);
\draw[green, line width = 2.5 pt, opacity = 0.2] (52) to (26);
\draw[green, line width = 2.5 pt, opacity = 0.2] (26) to (209);
\draw[green, line width = 2.5 pt, opacity = 0.2] (28) to (264);
\draw[green, line width = 2.5 pt, opacity = 0.2] (264) to (28);
\draw[green, line width = 2.5 pt, opacity = 0.2] (28) to (36);
\draw[green, line width = 2.5 pt, opacity = 0.2] (28) to (139);
\draw[green, line width = 2.5 pt, opacity = 0.2] (139) to (28);
\draw[green, line width = 2.5 pt, opacity = 0.2] (285) to (16);
\draw[green, line width = 2.5 pt, opacity = 0.2] (16) to (285);
\draw[green, line width = 2.5 pt, opacity = 0.2] (285) to (83);
\draw[green, line width = 2.5 pt, opacity = 0.2] (83) to (285);
\draw[green, line width = 2.5 pt, opacity = 0.2] (285) to (167);
\draw[green, line width = 2.5 pt, opacity = 0.2] (158) to (112);
\draw[green, line width = 2.5 pt, opacity = 0.2] (112) to (158);
\draw[green, line width = 2.5 pt, opacity = 0.2] (158) to (249);
\draw[green, line width = 2.5 pt, opacity = 0.2] (158) to (204);
\draw[green, line width = 2.5 pt, opacity = 0.2] (159) to (2);
\draw[green, line width = 2.5 pt, opacity = 0.2] (159) to (9);
\draw[green, line width = 2.5 pt, opacity = 0.2] (9) to (159);
\draw[green, line width = 2.5 pt, opacity = 0.2] (159) to (206);
\draw[green, line width = 2.5 pt, opacity = 0.2] (206) to (159);
\draw[green, line width = 2.5 pt, opacity = 0.2] (162) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (162);
\draw[green, line width = 2.5 pt, opacity = 0.2] (162) to (256);
\draw[green, line width = 2.5 pt, opacity = 0.2] (162) to (244);
\draw[green, line width = 2.5 pt, opacity = 0.2] (36) to (28);
\draw[green, line width = 2.5 pt, opacity = 0.2] (36) to (225);
\draw[green, line width = 2.5 pt, opacity = 0.2] (225) to (36);
\draw[green, line width = 2.5 pt, opacity = 0.2] (36) to (248);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (38) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (17);
\draw[green, line width = 2.5 pt, opacity = 0.2] (17) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (43);
\draw[green, line width = 2.5 pt, opacity = 0.2] (43) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (239);
\draw[green, line width = 2.5 pt, opacity = 0.2] (239) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (167) to (41);
\draw[green, line width = 2.5 pt, opacity = 0.2] (41) to (167);
\draw[green, line width = 2.5 pt, opacity = 0.2] (167) to (88);
\draw[green, line width = 2.5 pt, opacity = 0.2] (88) to (167);
\draw[green, line width = 2.5 pt, opacity = 0.2] (167) to (285);
\draw[green, line width = 2.5 pt, opacity = 0.2] (294) to (41);
\draw[green, line width = 2.5 pt, opacity = 0.2] (41) to (294);
\draw[green, line width = 2.5 pt, opacity = 0.2] (294) to (95);
\draw[green, line width = 2.5 pt, opacity = 0.2] (95) to (294);
\draw[green, line width = 2.5 pt, opacity = 0.2] (294) to (269);
\draw[green, line width = 2.5 pt, opacity = 0.2] (4) to (225);
\draw[green, line width = 2.5 pt, opacity = 0.2] (225) to (4);
\draw[green, line width = 2.5 pt, opacity = 0.2] (181) to (2);
\draw[green, line width = 2.5 pt, opacity = 0.2] (181) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (181);
\draw[green, line width = 2.5 pt, opacity = 0.2] (181) to (233);
\draw[green, line width = 2.5 pt, opacity = 0.2] (9) to (45);
\draw[green, line width = 2.5 pt, opacity = 0.2] (45) to (9);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (196);
\draw[green, line width = 2.5 pt, opacity = 0.2] (196) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (80);
\draw[green, line width = 2.5 pt, opacity = 0.2] (17) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (17);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (38);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (190) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (24) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (24);
\draw[green, line width = 2.5 pt, opacity = 0.2] (67) to (132);
\draw[green, line width = 2.5 pt, opacity = 0.2] (132) to (67);
\draw[green, line width = 2.5 pt, opacity = 0.2] (67) to (210);
\draw[green, line width = 2.5 pt, opacity = 0.2] (67) to (80);
\draw[green, line width = 2.5 pt, opacity = 0.2] (48) to (206);
\draw[green, line width = 2.5 pt, opacity = 0.2] (206) to (48);
\draw[green, line width = 2.5 pt, opacity = 0.2] (75) to (16);
\draw[green, line width = 2.5 pt, opacity = 0.2] (16) to (75);
\draw[green, line width = 2.5 pt, opacity = 0.2] (75) to (83);
\draw[green, line width = 2.5 pt, opacity = 0.2] (83) to (75);
\draw[green, line width = 2.5 pt, opacity = 0.2] (75) to (145);
\draw[green, line width = 2.5 pt, opacity = 0.2] (204) to (94);
\draw[green, line width = 2.5 pt, opacity = 0.2] (94) to (204);
\draw[green, line width = 2.5 pt, opacity = 0.2] (204) to (106);
\draw[green, line width = 2.5 pt, opacity = 0.2] (204) to (158);
\draw[green, line width = 2.5 pt, opacity = 0.2] (80) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (80) to (67);
\draw[green, line width = 2.5 pt, opacity = 0.2] (80) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (80);
\draw[green, line width = 2.5 pt, opacity = 0.2] (209) to (26);
\draw[green, line width = 2.5 pt, opacity = 0.2] (209) to (247);
\draw[green, line width = 2.5 pt, opacity = 0.2] (209) to (295);
\draw[green, line width = 2.5 pt, opacity = 0.2] (295) to (209);
\draw[green, line width = 2.5 pt, opacity = 0.2] (210) to (67);
\draw[green, line width = 2.5 pt, opacity = 0.2] (210) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (210);
\draw[green, line width = 2.5 pt, opacity = 0.2] (210) to (233);
\draw[green, line width = 2.5 pt, opacity = 0.2] (72) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (72);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (84) to (118);
\draw[green, line width = 2.5 pt, opacity = 0.2] (118) to (84);
\draw[green, line width = 2.5 pt, opacity = 0.2] (84) to (122);
\draw[green, line width = 2.5 pt, opacity = 0.2] (122) to (84);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (11);
\draw[green, line width = 2.5 pt, opacity = 0.2] (11) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (228);
\draw[green, line width = 2.5 pt, opacity = 0.2] (228) to (190);
\draw[green, line width = 2.5 pt, opacity = 0.2] (95) to (264);
\draw[green, line width = 2.5 pt, opacity = 0.2] (264) to (95);
\draw[green, line width = 2.5 pt, opacity = 0.2] (97) to (180);
\draw[green, line width = 2.5 pt, opacity = 0.2] (180) to (97);
\draw[green, line width = 2.5 pt, opacity = 0.2] (233) to (170);
\draw[green, line width = 2.5 pt, opacity = 0.2] (170) to (233);
\draw[green, line width = 2.5 pt, opacity = 0.2] (233) to (181);
\draw[green, line width = 2.5 pt, opacity = 0.2] (233) to (210);
\draw[green, line width = 2.5 pt, opacity = 0.2] (106) to (27);
\draw[green, line width = 2.5 pt, opacity = 0.2] (27) to (106);
\draw[green, line width = 2.5 pt, opacity = 0.2] (106) to (204);
\draw[green, line width = 2.5 pt, opacity = 0.2] (106) to (295);
\draw[green, line width = 2.5 pt, opacity = 0.2] (295) to (106);
\draw[green, line width = 2.5 pt, opacity = 0.2] (97) to (101);
\draw[green, line width = 2.5 pt, opacity = 0.2] (101) to (97);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (48);
\draw[green, line width = 2.5 pt, opacity = 0.2] (48) to (236);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[green, line width = 2.5 pt, opacity = 0.2] (236) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (109) to (170);
\draw[green, line width = 2.5 pt, opacity = 0.2] (170) to (109);
\draw[green, line width = 2.5 pt, opacity = 0.2] (111) to (179);
\draw[green, line width = 2.5 pt, opacity = 0.2] (179) to (111);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (62);
\draw[green, line width = 2.5 pt, opacity = 0.2] (62) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (101);
\draw[green, line width = 2.5 pt, opacity = 0.2] (101) to (242);
\draw[green, line width = 2.5 pt, opacity = 0.2] (242) to (275);
\draw[green, line width = 2.5 pt, opacity = 0.2] (118) to (132);
\draw[green, line width = 2.5 pt, opacity = 0.2] (132) to (118);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (112);
\draw[green, line width = 2.5 pt, opacity = 0.2] (112) to (116);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (122);
\draw[green, line width = 2.5 pt, opacity = 0.2] (122) to (116);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (189);
\draw[green, line width = 2.5 pt, opacity = 0.2] (189) to (116);
\draw[green, line width = 2.5 pt, opacity = 0.2] (244) to (162);
\draw[green, line width = 2.5 pt, opacity = 0.2] (244) to (215);
\draw[green, line width = 2.5 pt, opacity = 0.2] (215) to (244);
\draw[green, line width = 2.5 pt, opacity = 0.2] (244) to (248);
\draw[green, line width = 2.5 pt, opacity = 0.2] (247) to (94);
\draw[green, line width = 2.5 pt, opacity = 0.2] (94) to (247);
\draw[green, line width = 2.5 pt, opacity = 0.2] (247) to (209);
\draw[green, line width = 2.5 pt, opacity = 0.2] (247) to (245);
\draw[green, line width = 2.5 pt, opacity = 0.2] (245) to (247);
\draw[green, line width = 2.5 pt, opacity = 0.2] (248) to (36);
\draw[green, line width = 2.5 pt, opacity = 0.2] (248) to (72);
\draw[green, line width = 2.5 pt, opacity = 0.2] (72) to (248);
\draw[green, line width = 2.5 pt, opacity = 0.2] (248) to (244);
\draw[green, line width = 2.5 pt, opacity = 0.2] (249) to (43);
\draw[green, line width = 2.5 pt, opacity = 0.2] (43) to (249);
\draw[green, line width = 2.5 pt, opacity = 0.2] (249) to (110);
\draw[green, line width = 2.5 pt, opacity = 0.2] (110) to (249);
\draw[green, line width = 2.5 pt, opacity = 0.2] (249) to (158);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_19.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (133) to (30);
\draw[red, line width = 2.5 pt, opacity = 0.2] (133) to (82);
\draw[red, line width = 2.5 pt, opacity = 0.2] (82) to (133);
\draw[red, line width = 2.5 pt, opacity = 0.2] (133) to (147);
\draw[red, line width = 2.5 pt, opacity = 0.2] (264) to (28);
\draw[red, line width = 2.5 pt, opacity = 0.2] (28) to (264);
\draw[red, line width = 2.5 pt, opacity = 0.2] (264) to (95);
\draw[red, line width = 2.5 pt, opacity = 0.2] (264) to (237);
\draw[red, line width = 2.5 pt, opacity = 0.2] (237) to (264);
\draw[red, line width = 2.5 pt, opacity = 0.2] (9) to (45);
\draw[red, line width = 2.5 pt, opacity = 0.2] (9) to (159);
\draw[red, line width = 2.5 pt, opacity = 0.2] (159) to (9);
\draw[red, line width = 2.5 pt, opacity = 0.2] (9) to (140);
\draw[red, line width = 2.5 pt, opacity = 0.2] (140) to (9);
\draw[red, line width = 2.5 pt, opacity = 0.2] (267) to (142);
\draw[red, line width = 2.5 pt, opacity = 0.2] (142) to (267);
\draw[red, line width = 2.5 pt, opacity = 0.2] (267) to (149);
\draw[red, line width = 2.5 pt, opacity = 0.2] (149) to (267);
\draw[red, line width = 2.5 pt, opacity = 0.2] (267) to (282);
\draw[red, line width = 2.5 pt, opacity = 0.2] (174) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (174);
\draw[red, line width = 2.5 pt, opacity = 0.2] (274) to (25);
\draw[red, line width = 2.5 pt, opacity = 0.2] (25) to (274);
\draw[red, line width = 2.5 pt, opacity = 0.2] (274) to (31);
\draw[red, line width = 2.5 pt, opacity = 0.2] (31) to (274);
\draw[red, line width = 2.5 pt, opacity = 0.2] (274) to (283);
\draw[red, line width = 2.5 pt, opacity = 0.2] (147) to (133);
\draw[red, line width = 2.5 pt, opacity = 0.2] (147) to (241);
\draw[red, line width = 2.5 pt, opacity = 0.2] (241) to (147);
\draw[red, line width = 2.5 pt, opacity = 0.2] (276) to (142);
\draw[red, line width = 2.5 pt, opacity = 0.2] (142) to (276);
\draw[red, line width = 2.5 pt, opacity = 0.2] (276) to (160);
\draw[red, line width = 2.5 pt, opacity = 0.2] (160) to (276);
\draw[red, line width = 2.5 pt, opacity = 0.2] (276) to (283);
\draw[red, line width = 2.5 pt, opacity = 0.2] (151) to (113);
\draw[red, line width = 2.5 pt, opacity = 0.2] (113) to (151);
\draw[red, line width = 2.5 pt, opacity = 0.2] (151) to (123);
\draw[red, line width = 2.5 pt, opacity = 0.2] (123) to (151);
\draw[red, line width = 2.5 pt, opacity = 0.2] (151) to (266);
\draw[red, line width = 2.5 pt, opacity = 0.2] (266) to (151);
\draw[red, line width = 2.5 pt, opacity = 0.2] (222) to (237);
\draw[red, line width = 2.5 pt, opacity = 0.2] (237) to (222);
\draw[red, line width = 2.5 pt, opacity = 0.2] (282) to (50);
\draw[red, line width = 2.5 pt, opacity = 0.2] (50) to (282);
\draw[red, line width = 2.5 pt, opacity = 0.2] (282) to (70);
\draw[red, line width = 2.5 pt, opacity = 0.2] (282) to (267);
\draw[red, line width = 2.5 pt, opacity = 0.2] (283) to (266);
\draw[red, line width = 2.5 pt, opacity = 0.2] (266) to (283);
\draw[red, line width = 2.5 pt, opacity = 0.2] (283) to (274);
\draw[red, line width = 2.5 pt, opacity = 0.2] (283) to (276);
\draw[red, line width = 2.5 pt, opacity = 0.2] (30) to (77);
\draw[red, line width = 2.5 pt, opacity = 0.2] (77) to (30);
\draw[red, line width = 2.5 pt, opacity = 0.2] (30) to (133);
\draw[red, line width = 2.5 pt, opacity = 0.2] (30) to (174);
\draw[red, line width = 2.5 pt, opacity = 0.2] (174) to (30);
\draw[red, line width = 2.5 pt, opacity = 0.2] (290) to (83);
\draw[red, line width = 2.5 pt, opacity = 0.2] (290) to (123);
\draw[red, line width = 2.5 pt, opacity = 0.2] (123) to (290);
\draw[red, line width = 2.5 pt, opacity = 0.2] (293) to (31);
\draw[red, line width = 2.5 pt, opacity = 0.2] (31) to (293);
\draw[red, line width = 2.5 pt, opacity = 0.2] (293) to (95);
\draw[red, line width = 2.5 pt, opacity = 0.2] (171) to (124);
\draw[red, line width = 2.5 pt, opacity = 0.2] (124) to (171);
\draw[red, line width = 2.5 pt, opacity = 0.2] (171) to (185);
\draw[red, line width = 2.5 pt, opacity = 0.2] (45) to (9);
\draw[red, line width = 2.5 pt, opacity = 0.2] (45) to (69);
\draw[red, line width = 2.5 pt, opacity = 0.2] (45) to (269);
\draw[red, line width = 2.5 pt, opacity = 0.2] (269) to (45);
\draw[red, line width = 2.5 pt, opacity = 0.2] (178) to (137);
\draw[red, line width = 2.5 pt, opacity = 0.2] (137) to (178);
\draw[red, line width = 2.5 pt, opacity = 0.2] (178) to (186);
\draw[red, line width = 2.5 pt, opacity = 0.2] (55) to (62);
\draw[red, line width = 2.5 pt, opacity = 0.2] (55) to (200);
\draw[red, line width = 2.5 pt, opacity = 0.2] (55) to (222);
\draw[red, line width = 2.5 pt, opacity = 0.2] (222) to (55);
\draw[red, line width = 2.5 pt, opacity = 0.2] (185) to (7);
\draw[red, line width = 2.5 pt, opacity = 0.2] (7) to (185);
\draw[red, line width = 2.5 pt, opacity = 0.2] (185) to (171);
\draw[red, line width = 2.5 pt, opacity = 0.2] (185) to (232);
\draw[red, line width = 2.5 pt, opacity = 0.2] (232) to (185);
\draw[red, line width = 2.5 pt, opacity = 0.2] (186) to (125);
\draw[red, line width = 2.5 pt, opacity = 0.2] (125) to (186);
\draw[red, line width = 2.5 pt, opacity = 0.2] (186) to (178);
\draw[red, line width = 2.5 pt, opacity = 0.2] (186) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (186);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (53);
\draw[red, line width = 2.5 pt, opacity = 0.2] (53) to (187);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (124);
\draw[red, line width = 2.5 pt, opacity = 0.2] (124) to (187);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (279);
\draw[red, line width = 2.5 pt, opacity = 0.2] (279) to (187);
\draw[red, line width = 2.5 pt, opacity = 0.2] (23) to (100);
\draw[red, line width = 2.5 pt, opacity = 0.2] (100) to (23);
\draw[red, line width = 2.5 pt, opacity = 0.2] (62) to (1);
\draw[red, line width = 2.5 pt, opacity = 0.2] (1) to (62);
\draw[red, line width = 2.5 pt, opacity = 0.2] (62) to (55);
\draw[red, line width = 2.5 pt, opacity = 0.2] (62) to (242);
\draw[red, line width = 2.5 pt, opacity = 0.2] (242) to (62);
\draw[red, line width = 2.5 pt, opacity = 0.2] (69) to (45);
\draw[red, line width = 2.5 pt, opacity = 0.2] (69) to (160);
\draw[red, line width = 2.5 pt, opacity = 0.2] (160) to (69);
\draw[red, line width = 2.5 pt, opacity = 0.2] (70) to (53);
\draw[red, line width = 2.5 pt, opacity = 0.2] (53) to (70);
\draw[red, line width = 2.5 pt, opacity = 0.2] (70) to (68);
\draw[red, line width = 2.5 pt, opacity = 0.2] (68) to (70);
\draw[red, line width = 2.5 pt, opacity = 0.2] (70) to (282);
\draw[red, line width = 2.5 pt, opacity = 0.2] (200) to (55);
\draw[red, line width = 2.5 pt, opacity = 0.2] (200) to (90);
\draw[red, line width = 2.5 pt, opacity = 0.2] (90) to (200);
\draw[red, line width = 2.5 pt, opacity = 0.2] (200) to (201);
\draw[red, line width = 2.5 pt, opacity = 0.2] (201) to (68);
\draw[red, line width = 2.5 pt, opacity = 0.2] (68) to (201);
\draw[red, line width = 2.5 pt, opacity = 0.2] (201) to (200);
\draw[red, line width = 2.5 pt, opacity = 0.2] (207) to (137);
\draw[red, line width = 2.5 pt, opacity = 0.2] (137) to (207);
\draw[red, line width = 2.5 pt, opacity = 0.2] (207) to (144);
\draw[red, line width = 2.5 pt, opacity = 0.2] (144) to (207);
\draw[red, line width = 2.5 pt, opacity = 0.2] (207) to (150);
\draw[red, line width = 2.5 pt, opacity = 0.2] (150) to (207);
\draw[red, line width = 2.5 pt, opacity = 0.2] (83) to (75);
\draw[red, line width = 2.5 pt, opacity = 0.2] (75) to (83);
\draw[red, line width = 2.5 pt, opacity = 0.2] (83) to (285);
\draw[red, line width = 2.5 pt, opacity = 0.2] (285) to (83);
\draw[red, line width = 2.5 pt, opacity = 0.2] (83) to (290);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (50);
\draw[red, line width = 2.5 pt, opacity = 0.2] (50) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (150);
\draw[red, line width = 2.5 pt, opacity = 0.2] (150) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (241);
\draw[red, line width = 2.5 pt, opacity = 0.2] (241) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (95) to (264);
\draw[red, line width = 2.5 pt, opacity = 0.2] (95) to (293);
\draw[red, line width = 2.5 pt, opacity = 0.2] (95) to (294);
\draw[red, line width = 2.5 pt, opacity = 0.2] (294) to (95);
\draw[red, line width = 2.5 pt, opacity = 0.2] (100) to (125);
\draw[red, line width = 2.5 pt, opacity = 0.2] (125) to (100);
\draw[red, line width = 2.5 pt, opacity = 0.2] (158) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (158);
\draw[red, line width = 2.5 pt, opacity = 0.2] (162) to (256);
\draw[red, line width = 2.5 pt, opacity = 0.2] (256) to (162);
\draw[red, line width = 2.5 pt, opacity = 0.2] (162) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (162);
\draw[red, line width = 2.5 pt, opacity = 0.2] (167) to (285);
\draw[red, line width = 2.5 pt, opacity = 0.2] (285) to (167);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (41) to (235);
\draw[red, line width = 2.5 pt, opacity = 0.2] (235) to (41);
\draw[red, line width = 2.5 pt, opacity = 0.2] (41) to (167);
\draw[red, line width = 2.5 pt, opacity = 0.2] (167) to (41);
\draw[red, line width = 2.5 pt, opacity = 0.2] (41) to (294);
\draw[red, line width = 2.5 pt, opacity = 0.2] (294) to (41);
\draw[red, line width = 2.5 pt, opacity = 0.2] (1) to (269);
\draw[red, line width = 2.5 pt, opacity = 0.2] (269) to (1);
\draw[red, line width = 2.5 pt, opacity = 0.2] (2) to (159);
\draw[red, line width = 2.5 pt, opacity = 0.2] (159) to (2);
\draw[red, line width = 2.5 pt, opacity = 0.2] (28) to (36);
\draw[red, line width = 2.5 pt, opacity = 0.2] (36) to (28);
\draw[red, line width = 2.5 pt, opacity = 0.2] (36) to (248);
\draw[red, line width = 2.5 pt, opacity = 0.2] (248) to (36);
\draw[red, line width = 2.5 pt, opacity = 0.2] (75) to (145);
\draw[red, line width = 2.5 pt, opacity = 0.2] (145) to (75);
\draw[red, line width = 2.5 pt, opacity = 0.2] (140) to (232);
\draw[red, line width = 2.5 pt, opacity = 0.2] (232) to (140);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (175) to (230);
\draw[red, line width = 2.5 pt, opacity = 0.2] (230) to (175);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (190) to (228);
\draw[red, line width = 2.5 pt, opacity = 0.2] (228) to (190);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (236) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (236);
\draw[red, line width = 2.5 pt, opacity = 0.2] (242) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (242);
\draw[red, line width = 2.5 pt, opacity = 0.2] (243) to (254);
\draw[red, line width = 2.5 pt, opacity = 0.2] (254) to (243);
\draw[red, line width = 2.5 pt, opacity = 0.2] (2) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (2);
\draw[red, line width = 2.5 pt, opacity = 0.2] (7) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (7);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (59) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (59);
\draw[red, line width = 2.5 pt, opacity = 0.2] (59) to (82);
\draw[red, line width = 2.5 pt, opacity = 0.2] (82) to (59);
\draw[red, line width = 2.5 pt, opacity = 0.2] (59) to (260);
\draw[red, line width = 2.5 pt, opacity = 0.2] (260) to (59);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (190);
\draw[red, line width = 2.5 pt, opacity = 0.2] (190) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (77) to (86);
\draw[red, line width = 2.5 pt, opacity = 0.2] (86) to (77);
\draw[red, line width = 2.5 pt, opacity = 0.2] (86) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (86);
\draw[red, line width = 2.5 pt, opacity = 0.2] (90) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (90);
\draw[red, line width = 2.5 pt, opacity = 0.2] (92) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (92);
\draw[red, line width = 2.5 pt, opacity = 0.2] (129) to (243);
\draw[red, line width = 2.5 pt, opacity = 0.2] (243) to (129);
\draw[red, line width = 2.5 pt, opacity = 0.2] (131) to (223);
\draw[red, line width = 2.5 pt, opacity = 0.2] (223) to (131);
\draw[red, line width = 2.5 pt, opacity = 0.2] (280) to (259);
\draw[red, line width = 2.5 pt, opacity = 0.2] (259) to (63);
\draw[red, line width = 2.5 pt, opacity = 0.2] (63) to (259);
\draw[red, line width = 2.5 pt, opacity = 0.2] (259) to (126);
\draw[red, line width = 2.5 pt, opacity = 0.2] (126) to (259);
\draw[red, line width = 2.5 pt, opacity = 0.2] (259) to (280);
\draw[red, line width = 2.5 pt, opacity = 0.2] (126) to (227);
\draw[red, line width = 2.5 pt, opacity = 0.2] (227) to (126);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (291);
\draw[red, line width = 2.5 pt, opacity = 0.2] (291) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (26);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (145);
\draw[red, line width = 2.5 pt, opacity = 0.2] (145) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (271);
\draw[red, line width = 2.5 pt, opacity = 0.2] (271) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (26);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (240);
\draw[green, line width = 2.5 pt, opacity = 0.2] (240) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (18) to (261);
\draw[green, line width = 2.5 pt, opacity = 0.2] (261) to (18);
\draw[green, line width = 2.5 pt, opacity = 0.2] (18) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (18);
\draw[green, line width = 2.5 pt, opacity = 0.2] (18) to (138);
\draw[green, line width = 2.5 pt, opacity = 0.2] (138) to (18);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (261);
\draw[green, line width = 2.5 pt, opacity = 0.2] (261) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (32) to (136);
\draw[green, line width = 2.5 pt, opacity = 0.2] (136) to (32);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (165);
\draw[green, line width = 2.5 pt, opacity = 0.2] (165) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (27);
\draw[green, line width = 2.5 pt, opacity = 0.2] (27) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (165);
\draw[green, line width = 2.5 pt, opacity = 0.2] (165) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (197);
\draw[green, line width = 2.5 pt, opacity = 0.2] (197) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (183) to (13);
\draw[green, line width = 2.5 pt, opacity = 0.2] (13) to (183);
\draw[green, line width = 2.5 pt, opacity = 0.2] (183) to (27);
\draw[green, line width = 2.5 pt, opacity = 0.2] (27) to (183);
\draw[green, line width = 2.5 pt, opacity = 0.2] (183) to (220);
\draw[green, line width = 2.5 pt, opacity = 0.2] (220) to (183);
\draw[green, line width = 2.5 pt, opacity = 0.2] (13) to (32);
\draw[green, line width = 2.5 pt, opacity = 0.2] (32) to (13);
\draw[green, line width = 2.5 pt, opacity = 0.2] (136) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (136);
\draw[red, line width = 2.5 pt, opacity = 0.2] (132) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (132);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (132) to (118);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (132) to (277);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (112) to (116);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (116) to (112);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (112) to (262);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (262) to (112);
\draw[red, line width = 2.5 pt, opacity = 0.2] (112) to (158);
\draw[red, line width = 2.5 pt, opacity = 0.2] (158) to (112);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (84) to (118);
\draw[red, line width = 2.5 pt, opacity = 0.2] (84) to (227);
\draw[red, line width = 2.5 pt, opacity = 0.2] (227) to (84);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (84) to (122);
\draw[red, line width = 2.5 pt, opacity = 0.2] (277) to (114);
\draw[red, line width = 2.5 pt, opacity = 0.2] (114) to (277);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (277) to (132);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (277) to (262);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (262) to (277);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (118) to (84);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (118) to (132);
\draw[red, line width = 2.5 pt, opacity = 0.2] (118) to (230);
\draw[red, line width = 2.5 pt, opacity = 0.2] (230) to (118);
\draw[red, line width = 2.5 pt, opacity = 0.2] (122) to (14);
\draw[red, line width = 2.5 pt, opacity = 0.2] (14) to (122);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (122) to (84);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (122) to (116);
\draw[blue, line width = 2.5 pt, opacity = 0.2] (116) to (122);
\draw[red, line width = 2.5 pt, opacity = 0.2] (130) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (130) to (176);
\draw[red, line width = 2.5 pt, opacity = 0.2] (176) to (130);
\draw[red, line width = 2.5 pt, opacity = 0.2] (130) to (246);
\draw[red, line width = 2.5 pt, opacity = 0.2] (246) to (130);
\draw[red, line width = 2.5 pt, opacity = 0.2] (35) to (24);
\draw[red, line width = 2.5 pt, opacity = 0.2] (35) to (228);
\draw[red, line width = 2.5 pt, opacity = 0.2] (228) to (35);
\draw[red, line width = 2.5 pt, opacity = 0.2] (35) to (246);
\draw[red, line width = 2.5 pt, opacity = 0.2] (246) to (35);
\draw[red, line width = 2.5 pt, opacity = 0.2] (292) to (23);
\draw[red, line width = 2.5 pt, opacity = 0.2] (23) to (292);
\draw[red, line width = 2.5 pt, opacity = 0.2] (292) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (292) to (135);
\draw[red, line width = 2.5 pt, opacity = 0.2] (135) to (154);
\draw[red, line width = 2.5 pt, opacity = 0.2] (154) to (135);
\draw[red, line width = 2.5 pt, opacity = 0.2] (135) to (292);
\draw[red, line width = 2.5 pt, opacity = 0.2] (135) to (287);
\draw[red, line width = 2.5 pt, opacity = 0.2] (287) to (135);
\draw[red, line width = 2.5 pt, opacity = 0.2] (24) to (256);
\draw[red, line width = 2.5 pt, opacity = 0.2] (256) to (24);
\draw[red, line width = 2.5 pt, opacity = 0.2] (24) to (35);
\draw[red, line width = 2.5 pt, opacity = 0.2] (24) to (154);
\draw[red, line width = 2.5 pt, opacity = 0.2] (154) to (24);
\draw[red, line width = 2.5 pt, opacity = 0.2] (89) to (254);
\draw[red, line width = 2.5 pt, opacity = 0.2] (254) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (89) to (292);
\draw[red, line width = 2.5 pt, opacity = 0.2] (89) to (130);
\draw[green, line width = 2.5 pt, opacity = 0.2] (17) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (17);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (17);
\draw[green, line width = 2.5 pt, opacity = 0.2] (17) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (43);
\draw[green, line width = 2.5 pt, opacity = 0.2] (43) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (239);
\draw[green, line width = 2.5 pt, opacity = 0.2] (239) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (297) to (21);
\draw[green, line width = 2.5 pt, opacity = 0.2] (21) to (297);
\draw[green, line width = 2.5 pt, opacity = 0.2] (297) to (43);
\draw[green, line width = 2.5 pt, opacity = 0.2] (43) to (297);
\draw[green, line width = 2.5 pt, opacity = 0.2] (297) to (58);
\draw[green, line width = 2.5 pt, opacity = 0.2] (58) to (297);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (21) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (21);
\draw[green, line width = 2.5 pt, opacity = 0.2] (262) to (250);
\draw[green, line width = 2.5 pt, opacity = 0.2] (250) to (262);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (189);
\draw[green, line width = 2.5 pt, opacity = 0.2] (189) to (116);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (262) to (112);
\draw[green, line width = 2.5 pt, opacity = 0.2] (112) to (262);
\draw[green, line width = 2.5 pt, opacity = 0.2] (262) to (250);
\draw[green, line width = 2.5 pt, opacity = 0.2] (250) to (262);
\draw[green, line width = 2.5 pt, opacity = 0.2] (262) to (277);
\draw[green, line width = 2.5 pt, opacity = 0.2] (277) to (262);
\draw[green, line width = 2.5 pt, opacity = 0.2] (118) to (132);
\draw[green, line width = 2.5 pt, opacity = 0.2] (132) to (118);
\draw[green, line width = 2.5 pt, opacity = 0.2] (132) to (277);
\draw[green, line width = 2.5 pt, opacity = 0.2] (277) to (132);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (112);
\draw[green, line width = 2.5 pt, opacity = 0.2] (112) to (116);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (122);
\draw[green, line width = 2.5 pt, opacity = 0.2] (122) to (116);
\draw[green, line width = 2.5 pt, opacity = 0.2] (116) to (189);
\draw[green, line width = 2.5 pt, opacity = 0.2] (189) to (116);
\draw[green, line width = 2.5 pt, opacity = 0.2] (84) to (118);
\draw[green, line width = 2.5 pt, opacity = 0.2] (118) to (84);
\draw[green, line width = 2.5 pt, opacity = 0.2] (84) to (122);
\draw[green, line width = 2.5 pt, opacity = 0.2] (122) to (84);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_20.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (57) to (266);
\draw[red, line width = 2.5 pt, opacity = 0.2] (266) to (57);
\draw[red, line width = 2.5 pt, opacity = 0.2] (119) to (3);
\draw[red, line width = 2.5 pt, opacity = 0.2] (3) to (119);
\draw[red, line width = 2.5 pt, opacity = 0.2] (119) to (57);
\draw[red, line width = 2.5 pt, opacity = 0.2] (57) to (119);
\draw[red, line width = 2.5 pt, opacity = 0.2] (119) to (263);
\draw[red, line width = 2.5 pt, opacity = 0.2] (263) to (119);
\draw[red, line width = 2.5 pt, opacity = 0.2] (123) to (263);
\draw[red, line width = 2.5 pt, opacity = 0.2] (263) to (123);
\draw[red, line width = 2.5 pt, opacity = 0.2] (151) to (113);
\draw[red, line width = 2.5 pt, opacity = 0.2] (113) to (151);
\draw[red, line width = 2.5 pt, opacity = 0.2] (151) to (123);
\draw[red, line width = 2.5 pt, opacity = 0.2] (123) to (151);
\draw[red, line width = 2.5 pt, opacity = 0.2] (151) to (266);
\draw[red, line width = 2.5 pt, opacity = 0.2] (266) to (151);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_21.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (31) to (155);
\draw[red, line width = 2.5 pt, opacity = 0.2] (155) to (31);
\draw[red, line width = 2.5 pt, opacity = 0.2] (99) to (51);
\draw[red, line width = 2.5 pt, opacity = 0.2] (99) to (57);
\draw[red, line width = 2.5 pt, opacity = 0.2] (57) to (99);
\draw[red, line width = 2.5 pt, opacity = 0.2] (99) to (134);
\draw[red, line width = 2.5 pt, opacity = 0.2] (142) to (168);
\draw[red, line width = 2.5 pt, opacity = 0.2] (168) to (142);
\draw[red, line width = 2.5 pt, opacity = 0.2] (134) to (99);
\draw[red, line width = 2.5 pt, opacity = 0.2] (134) to (172);
\draw[red, line width = 2.5 pt, opacity = 0.2] (172) to (134);
\draw[red, line width = 2.5 pt, opacity = 0.2] (134) to (155);
\draw[red, line width = 2.5 pt, opacity = 0.2] (155) to (134);
\draw[red, line width = 2.5 pt, opacity = 0.2] (44) to (160);
\draw[red, line width = 2.5 pt, opacity = 0.2] (160) to (44);
\draw[red, line width = 2.5 pt, opacity = 0.2] (57) to (266);
\draw[red, line width = 2.5 pt, opacity = 0.2] (266) to (57);
\draw[red, line width = 2.5 pt, opacity = 0.2] (274) to (25);
\draw[red, line width = 2.5 pt, opacity = 0.2] (25) to (274);
\draw[red, line width = 2.5 pt, opacity = 0.2] (274) to (31);
\draw[red, line width = 2.5 pt, opacity = 0.2] (31) to (274);
\draw[red, line width = 2.5 pt, opacity = 0.2] (274) to (283);
\draw[red, line width = 2.5 pt, opacity = 0.2] (51) to (44);
\draw[red, line width = 2.5 pt, opacity = 0.2] (44) to (51);
\draw[red, line width = 2.5 pt, opacity = 0.2] (51) to (99);
\draw[red, line width = 2.5 pt, opacity = 0.2] (51) to (168);
\draw[red, line width = 2.5 pt, opacity = 0.2] (168) to (51);
\draw[red, line width = 2.5 pt, opacity = 0.2] (276) to (142);
\draw[red, line width = 2.5 pt, opacity = 0.2] (142) to (276);
\draw[red, line width = 2.5 pt, opacity = 0.2] (276) to (160);
\draw[red, line width = 2.5 pt, opacity = 0.2] (160) to (276);
\draw[red, line width = 2.5 pt, opacity = 0.2] (276) to (283);
\draw[red, line width = 2.5 pt, opacity = 0.2] (283) to (266);
\draw[red, line width = 2.5 pt, opacity = 0.2] (266) to (283);
\draw[red, line width = 2.5 pt, opacity = 0.2] (283) to (274);
\draw[red, line width = 2.5 pt, opacity = 0.2] (283) to (276);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_22.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (142) to (168);
\draw[red, line width = 2.5 pt, opacity = 0.2] (168) to (142);
\draw[red, line width = 2.5 pt, opacity = 0.2] (5) to (6);
\draw[red, line width = 2.5 pt, opacity = 0.2] (5) to (37);
\draw[red, line width = 2.5 pt, opacity = 0.2] (37) to (5);
\draw[red, line width = 2.5 pt, opacity = 0.2] (5) to (108);
\draw[red, line width = 2.5 pt, opacity = 0.2] (6) to (5);
\draw[red, line width = 2.5 pt, opacity = 0.2] (6) to (168);
\draw[red, line width = 2.5 pt, opacity = 0.2] (168) to (6);
\draw[red, line width = 2.5 pt, opacity = 0.2] (6) to (194);
\draw[red, line width = 2.5 pt, opacity = 0.2] (194) to (6);
\draw[red, line width = 2.5 pt, opacity = 0.2] (193) to (143);
\draw[red, line width = 2.5 pt, opacity = 0.2] (143) to (193);
\draw[red, line width = 2.5 pt, opacity = 0.2] (193) to (191);
\draw[red, line width = 2.5 pt, opacity = 0.2] (191) to (193);
\draw[red, line width = 2.5 pt, opacity = 0.2] (193) to (252);
\draw[red, line width = 2.5 pt, opacity = 0.2] (37) to (50);
\draw[red, line width = 2.5 pt, opacity = 0.2] (50) to (37);
\draw[red, line width = 2.5 pt, opacity = 0.2] (53) to (251);
\draw[red, line width = 2.5 pt, opacity = 0.2] (251) to (53);
\draw[red, line width = 2.5 pt, opacity = 0.2] (108) to (5);
\draw[red, line width = 2.5 pt, opacity = 0.2] (108) to (251);
\draw[red, line width = 2.5 pt, opacity = 0.2] (251) to (108);
\draw[red, line width = 2.5 pt, opacity = 0.2] (108) to (143);
\draw[red, line width = 2.5 pt, opacity = 0.2] (143) to (108);
\draw[red, line width = 2.5 pt, opacity = 0.2] (252) to (33);
\draw[red, line width = 2.5 pt, opacity = 0.2] (33) to (252);
\draw[red, line width = 2.5 pt, opacity = 0.2] (252) to (68);
\draw[red, line width = 2.5 pt, opacity = 0.2] (68) to (252);
\draw[red, line width = 2.5 pt, opacity = 0.2] (252) to (193);
\draw[red, line width = 2.5 pt, opacity = 0.2] (267) to (142);
\draw[red, line width = 2.5 pt, opacity = 0.2] (142) to (267);
\draw[red, line width = 2.5 pt, opacity = 0.2] (267) to (149);
\draw[red, line width = 2.5 pt, opacity = 0.2] (149) to (267);
\draw[red, line width = 2.5 pt, opacity = 0.2] (267) to (282);
\draw[red, line width = 2.5 pt, opacity = 0.2] (282) to (50);
\draw[red, line width = 2.5 pt, opacity = 0.2] (50) to (282);
\draw[red, line width = 2.5 pt, opacity = 0.2] (282) to (70);
\draw[red, line width = 2.5 pt, opacity = 0.2] (282) to (267);
\draw[red, line width = 2.5 pt, opacity = 0.2] (70) to (53);
\draw[red, line width = 2.5 pt, opacity = 0.2] (53) to (70);
\draw[red, line width = 2.5 pt, opacity = 0.2] (70) to (68);
\draw[red, line width = 2.5 pt, opacity = 0.2] (68) to (70);
\draw[red, line width = 2.5 pt, opacity = 0.2] (70) to (282);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_23.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (98) to (37);
\draw[red, line width = 2.5 pt, opacity = 0.2] (37) to (98);
\draw[red, line width = 2.5 pt, opacity = 0.2] (98) to (54);
\draw[red, line width = 2.5 pt, opacity = 0.2] (54) to (98);
\draw[red, line width = 2.5 pt, opacity = 0.2] (98) to (211);
\draw[red, line width = 2.5 pt, opacity = 0.2] (211) to (98);
\draw[red, line width = 2.5 pt, opacity = 0.2] (37) to (50);
\draw[red, line width = 2.5 pt, opacity = 0.2] (50) to (37);
\draw[red, line width = 2.5 pt, opacity = 0.2] (54) to (150);
\draw[red, line width = 2.5 pt, opacity = 0.2] (150) to (54);
\draw[red, line width = 2.5 pt, opacity = 0.2] (272) to (22);
\draw[red, line width = 2.5 pt, opacity = 0.2] (272) to (60);
\draw[red, line width = 2.5 pt, opacity = 0.2] (60) to (272);
\draw[red, line width = 2.5 pt, opacity = 0.2] (272) to (211);
\draw[red, line width = 2.5 pt, opacity = 0.2] (211) to (272);
\draw[red, line width = 2.5 pt, opacity = 0.2] (22) to (238);
\draw[red, line width = 2.5 pt, opacity = 0.2] (238) to (22);
\draw[red, line width = 2.5 pt, opacity = 0.2] (22) to (241);
\draw[red, line width = 2.5 pt, opacity = 0.2] (241) to (22);
\draw[red, line width = 2.5 pt, opacity = 0.2] (22) to (272);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (50);
\draw[red, line width = 2.5 pt, opacity = 0.2] (50) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (150);
\draw[red, line width = 2.5 pt, opacity = 0.2] (150) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (241);
\draw[red, line width = 2.5 pt, opacity = 0.2] (241) to (219);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_24.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (265) to (20);
\draw[red, line width = 2.5 pt, opacity = 0.2] (20) to (265);
\draw[red, line width = 2.5 pt, opacity = 0.2] (265) to (217);
\draw[red, line width = 2.5 pt, opacity = 0.2] (217) to (265);
\draw[red, line width = 2.5 pt, opacity = 0.2] (265) to (251);
\draw[red, line width = 2.5 pt, opacity = 0.2] (251) to (265);
\draw[red, line width = 2.5 pt, opacity = 0.2] (53) to (251);
\draw[red, line width = 2.5 pt, opacity = 0.2] (251) to (53);
\draw[red, line width = 2.5 pt, opacity = 0.2] (124) to (217);
\draw[red, line width = 2.5 pt, opacity = 0.2] (217) to (124);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (53);
\draw[red, line width = 2.5 pt, opacity = 0.2] (53) to (187);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (124);
\draw[red, line width = 2.5 pt, opacity = 0.2] (124) to (187);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (279);
\draw[red, line width = 2.5 pt, opacity = 0.2] (279) to (187);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_25.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (298) to (54);
\draw[red, line width = 2.5 pt, opacity = 0.2] (54) to (298);
\draw[red, line width = 2.5 pt, opacity = 0.2] (298) to (78);
\draw[red, line width = 2.5 pt, opacity = 0.2] (78) to (298);
\draw[red, line width = 2.5 pt, opacity = 0.2] (298) to (288);
\draw[red, line width = 2.5 pt, opacity = 0.2] (288) to (298);
\draw[red, line width = 2.5 pt, opacity = 0.2] (54) to (150);
\draw[red, line width = 2.5 pt, opacity = 0.2] (150) to (54);
\draw[red, line width = 2.5 pt, opacity = 0.2] (207) to (137);
\draw[red, line width = 2.5 pt, opacity = 0.2] (137) to (207);
\draw[red, line width = 2.5 pt, opacity = 0.2] (207) to (144);
\draw[red, line width = 2.5 pt, opacity = 0.2] (144) to (207);
\draw[red, line width = 2.5 pt, opacity = 0.2] (207) to (150);
\draw[red, line width = 2.5 pt, opacity = 0.2] (150) to (207);
\draw[red, line width = 2.5 pt, opacity = 0.2] (137) to (288);
\draw[red, line width = 2.5 pt, opacity = 0.2] (288) to (137);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (17) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (17);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (17);
\draw[green, line width = 2.5 pt, opacity = 0.2] (17) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (43);
\draw[green, line width = 2.5 pt, opacity = 0.2] (43) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (39) to (239);
\draw[green, line width = 2.5 pt, opacity = 0.2] (239) to (39);
\draw[green, line width = 2.5 pt, opacity = 0.2] (297) to (21);
\draw[green, line width = 2.5 pt, opacity = 0.2] (21) to (297);
\draw[green, line width = 2.5 pt, opacity = 0.2] (297) to (43);
\draw[green, line width = 2.5 pt, opacity = 0.2] (43) to (297);
\draw[green, line width = 2.5 pt, opacity = 0.2] (297) to (58);
\draw[green, line width = 2.5 pt, opacity = 0.2] (58) to (297);
\draw[green, line width = 2.5 pt, opacity = 0.2] (103) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (103);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (281);
\draw[green, line width = 2.5 pt, opacity = 0.2] (281) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (21) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (21);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_4.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (32) to (136);
\draw[green, line width = 2.5 pt, opacity = 0.2] (136) to (32);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (165);
\draw[green, line width = 2.5 pt, opacity = 0.2] (165) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (27);
\draw[green, line width = 2.5 pt, opacity = 0.2] (27) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (165);
\draw[green, line width = 2.5 pt, opacity = 0.2] (165) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (273) to (197);
\draw[green, line width = 2.5 pt, opacity = 0.2] (197) to (273);
\draw[green, line width = 2.5 pt, opacity = 0.2] (183) to (13);
\draw[green, line width = 2.5 pt, opacity = 0.2] (13) to (183);
\draw[green, line width = 2.5 pt, opacity = 0.2] (183) to (27);
\draw[green, line width = 2.5 pt, opacity = 0.2] (27) to (183);
\draw[green, line width = 2.5 pt, opacity = 0.2] (183) to (220);
\draw[green, line width = 2.5 pt, opacity = 0.2] (220) to (183);
\draw[green, line width = 2.5 pt, opacity = 0.2] (13) to (32);
\draw[green, line width = 2.5 pt, opacity = 0.2] (32) to (13);
\draw[green, line width = 2.5 pt, opacity = 0.2] (136) to (157);
\draw[green, line width = 2.5 pt, opacity = 0.2] (157) to (136);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_5.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (66) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (66);
\draw[green, line width = 2.5 pt, opacity = 0.2] (66) to (203);
\draw[green, line width = 2.5 pt, opacity = 0.2] (203) to (66);
\draw[green, line width = 2.5 pt, opacity = 0.2] (66) to (286);
\draw[green, line width = 2.5 pt, opacity = 0.2] (286) to (66);
\draw[green, line width = 2.5 pt, opacity = 0.2] (205) to (72);
\draw[green, line width = 2.5 pt, opacity = 0.2] (72) to (205);
\draw[green, line width = 2.5 pt, opacity = 0.2] (205) to (148);
\draw[green, line width = 2.5 pt, opacity = 0.2] (148) to (205);
\draw[green, line width = 2.5 pt, opacity = 0.2] (205) to (214);
\draw[green, line width = 2.5 pt, opacity = 0.2] (214) to (205);
\draw[green, line width = 2.5 pt, opacity = 0.2] (120) to (148);
\draw[green, line width = 2.5 pt, opacity = 0.2] (148) to (120);
\draw[green, line width = 2.5 pt, opacity = 0.2] (120) to (128);
\draw[green, line width = 2.5 pt, opacity = 0.2] (128) to (120);
\draw[green, line width = 2.5 pt, opacity = 0.2] (72) to (74);
\draw[green, line width = 2.5 pt, opacity = 0.2] (74) to (72);
\draw[green, line width = 2.5 pt, opacity = 0.2] (128) to (203);
\draw[green, line width = 2.5 pt, opacity = 0.2] (203) to (128);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_6.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (198);
\draw[green, line width = 2.5 pt, opacity = 0.2] (198) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (91);
\draw[green, line width = 2.5 pt, opacity = 0.2] (91) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (240);
\draw[green, line width = 2.5 pt, opacity = 0.2] (240) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (18) to (261);
\draw[green, line width = 2.5 pt, opacity = 0.2] (261) to (18);
\draw[green, line width = 2.5 pt, opacity = 0.2] (18) to (105);
\draw[green, line width = 2.5 pt, opacity = 0.2] (105) to (18);
\draw[green, line width = 2.5 pt, opacity = 0.2] (18) to (138);
\draw[green, line width = 2.5 pt, opacity = 0.2] (138) to (18);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (261);
\draw[green, line width = 2.5 pt, opacity = 0.2] (261) to (10);
\draw[green, line width = 2.5 pt, opacity = 0.2] (10) to (166);
\draw[green, line width = 2.5 pt, opacity = 0.2] (166) to (10);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_7.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (26);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (145);
\draw[red, line width = 2.5 pt, opacity = 0.2] (145) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (271);
\draw[red, line width = 2.5 pt, opacity = 0.2] (271) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (245) to (93);
\draw[red, line width = 2.5 pt, opacity = 0.2] (93) to (245);
\draw[red, line width = 2.5 pt, opacity = 0.2] (245) to (145);
\draw[red, line width = 2.5 pt, opacity = 0.2] (145) to (245);
\draw[red, line width = 2.5 pt, opacity = 0.2] (245) to (247);
\draw[red, line width = 2.5 pt, opacity = 0.2] (247) to (245);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (247);
\draw[red, line width = 2.5 pt, opacity = 0.2] (247) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (26);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_8.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (291);
\draw[red, line width = 2.5 pt, opacity = 0.2] (291) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (247);
\draw[red, line width = 2.5 pt, opacity = 0.2] (247) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (94) to (177);
\draw[red, line width = 2.5 pt, opacity = 0.2] (177) to (94);
\draw[red, line width = 2.5 pt, opacity = 0.2] (94) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (94);
\draw[red, line width = 2.5 pt, opacity = 0.2] (94) to (247);
\draw[red, line width = 2.5 pt, opacity = 0.2] (247) to (94);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_det_webs/tikz/det_9.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (14.00, -13.00) {};
        \node [style=X dot] (1) at (23.00, -11.50) {};
        \node [style=X dot] (2) at (17.00, -12.00) {};
        \node [style=Z dot] (3) at (42.00, -16.25) {};
        \node [style=Z dot] (4) at (20.00, -6.50) {};
        \node [style=Z dot] (5) at (38.00, -7.25) {};
        \node [style=Z dot] (6) at (37.00, -7.25) {};
        \node [style=X dot] (7) at (20.00, -9.00) {};
        \node [style=X dot] (8) at (4.00, -7.00) {};
        \node [style=Z dot] (9) at (24.00, -12.00) {};
        \node [style=Z dot] (10) at (6.00, -5.00) {};
        \node [style=X dot] (11) at (-11.00, -7.00) {};
        \node [style=X dot] (12) at (-11.00, -14.00) {};
        \node [style=Z dot] (13) at (13.00, -13.00) {};
        \node [style=Z dot] (14) at (-11.00, -12.50) {};
        \node [style=Z dot] (15) at (1.00, -13.00) {};
        \node [style=Z dot] (16) at (17.00, -16.50) {};
        \node [style=Z dot] (17) at (-10.00, -10.50) {};
        \node [style=X dot] (18) at (10.00, -8.00) {};
        \node [style=Z dot] (19) at (16.00, -11.50) {};
        \node [style=Z dot] (20) at (42.00, -8.25) {};
        \node [style=Z dot] (21) at (-2.00, -10.50) {};
        \node [style=Z dot] (22) at (31.00, -3.25) {};
        \node [style=X dot] (23) at (-7.00, -1.00) {};
        \node [style=Z dot] (24) at (-7.00, -5.50) {};
        \node [style=Z dot] (25) at (29.00, -11.25) {};
        \node [style=X dot] (26) at (10.00, -16.00) {};
        \node [style=Z dot] (27) at (6.00, -18.00) {};
        \node [style=X dot] (28) at (21.00, -10.00) {};
        \node [style=Z dot] (29) at (-11.00, -4.50) {};
        \node [style=Z dot] (30) at (22.00, -4.00) {};
        \node [style=X dot] (31) at (31.00, -10.00) {};
        \node [style=Z dot] (32) at (11.00, -13.00) {};
        \node [style=Z dot] (33) at (29.00, -6.25) {};
        \node [style=Z phase dot] (34) at (41.00, -7.25) {$\frac{\pi}{4}$};
        \node [style=Z dot] (35) at (-8.00, -5.50) {};
        \node [style=X dot] (36) at (18.00, -10.00) {};
        \node [style=X dot] (37) at (38.00, -4.00) {};
        \node [style=X dot] (38) at (-3.00, -7.00) {};
        \node [style=X dot] (39) at (-10.00, -15.50) {};
        \node [style=none] (40) at (44.00, -10.00) {};
        \node [style=Z dot] (41) at (27.00, -11.50) {};
        \node [style=X dot] (42) at (0.00, -7.50) {};
        \node [style=Z dot] (43) at (-8.00, -15.50) {};
        \node [style=X dot] (44) at (38.00, -12.00) {};
        \node [style=Z dot] (45) at (25.00, -12.00) {};
        \node [style=Z dot] (46) at (14.00, -11.00) {};
        \node [style=X dot] (47) at (15.00, -8.50) {};
        \node [style=Z dot] (48) at (19.00, -11.50) {};
        \node [style=Z dot] (49) at (16.00, -5.50) {};
        \node [style=X dot] (50) at (33.00, -4.00) {};
        \node [style=Z dot] (51) at (38.00, -11.25) {};
        \node [style=Z dot] (52) at (12.00, -16.00) {};
        \node [style=X dot] (53) at (32.00, -8.25) {};
        \node [style=X dot] (54) at (39.00, -2.25) {};
        \node [style=Z dot] (55) at (25.00, -7.00) {};
        \node [style=X dot] (56) at (-8.00, -12.00) {};
        \node [style=X dot] (57) at (39.00, -16.25) {};
        \node [style=X dot] (58) at (0.00, -15.50) {};
        \node [style=Z dot] (59) at (27.00, -5.50) {};
        \node [style=Z dot] (60) at (42.00, -3.25) {};
        \node [style=Z dot] (61) at (-11.00, -10.50) {};
        \node [style=Z dot] (62) at (23.00, -7.00) {};
        \node [style=Z dot] (63) at (14.00, -14.00) {};
        \node [style=Z dot] (64) at (20.00, -3.50) {};
        \node [style=none] (65) at (44.00, -12.00) {};
        \node [style=X dot] (66) at (2.00, -6.00) {};
        \node [style=X dot] (67) at (-3.00, -12.00) {};
        \node [style=X dot] (68) at (31.00, -7.00) {};
        \node [style=Z phase dot] (69) at (30.00, -12.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (70) at (32.00, -7.00) {};
        \node [style=X dot] (71) at (-11.00, -10.00) {};
        \node [style=Z dot] (72) at (8.00, -6.00) {};
        \node [style=none] (73) at (44.00, -9.00) {};
        \node [style=Z dot] (74) at (7.00, -6.00) {};
        \node [style=X dot] (75) at (17.00, -15.00) {};
        \node [style=X dot] (76) at (-2.00, -7.50) {};
        \node [style=X dot] (77) at (21.00, -4.00) {};
        \node [style=Z dot] (78) at (42.00, -2.25) {};
        \node [style=Z dot] (79) at (-3.00, -10.50) {};
        \node [style=X dot] (80) at (-4.00, -12.00) {};
        \node [style=X dot] (81) at (28.00, -6.50) {};
        \node [style=X dot] (82) at (25.00, -5.50) {};
        \node [style=Z dot] (83) at (18.00, -15.00) {};
        \node [style=Z dot] (84) at (-8.00, -12.50) {};
        \node [style=X dot] (85) at (26.00, -6.50) {};
        \node [style=X dot] (86) at (20.00, -4.00) {};
        \node [style=Z phase dot] (87) at (41.00, -12.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (88) at (28.00, -16.50) {};
        \node [style=Z dot] (89) at (-8.00, -2.50) {};
        \node [style=X dot] (90) at (26.00, -8.50) {};
        \node [style=Z dot] (91) at (6.00, -8.00) {};
        \node [style=X dot] (92) at (7.00, -4.00) {};
        \node [style=Z dot] (93) at (1.00, -15.00) {};
        \node [style=Z dot] (94) at (5.00, -16.00) {};
        \node [style=Z dot] (95) at (26.00, -10.00) {};
        \node [style=Z dot] (96) at (18.00, -3.50) {};
        \node [style=Z dot] (97) at (20.00, -8.50) {};
        \node [style=Z dot] (98) at (39.00, -4.00) {};
        \node [style=Z dot] (99) at (39.00, -11.25) {};
        \node [style=X dot] (100) at (8.00, -1.00) {};
        \node [style=Z dot] (101) at (21.00, -8.50) {};
        \node [style=X dot] (102) at (-11.00, -5.50) {};
        \node [style=Z dot] (103) at (-8.00, -10.50) {};
        \node [style=none] (104) at (44.00, -7.25) {};
        \node [style=Z dot] (105) at (9.00, -8.00) {};
        \node [style=X dot] (106) at (6.00, -17.00) {};
        \node [style=Z dot] (107) at (28.00, -3.50) {};
        \node [style=Z dot] (108) at (39.00, -7.25) {};
        \node [style=Z dot] (109) at (10.00, -11.00) {};
        \node [style=X dot] (110) at (-11.00, -17.00) {};
        \node [style=Z dot] (111) at (-4.00, -7.50) {};
        \node [style=Z dot] (112) at (-7.00, -17.50) {};
        \node [style=Z dot] (113) at (29.00, -16.25) {};
        \node [style=Z dot] (114) at (0.00, -12.50) {};
        \node [style=Z dot] (115) at (1.00, -3.00) {};
        \node [style=X dot] (116) at (-9.00, -17.50) {};
        \node [style=X dot] (117) at (16.00, -8.50) {};
        \node [style=Z dot] (118) at (-5.00, -12.50) {};
        \node [style=Z dot] (119) at (40.00, -16.25) {};
        \node [style=Z dot] (120) at (8.00, -3.00) {};
        \node [style=X dot] (121) at (15.00, -16.50) {};
        \node [style=Z dot] (122) at (-9.00, -12.50) {};
        \node [style=X dot] (123) at (31.00, -15.00) {};
        \node [style=X dot] (124) at (31.00, -9.00) {};
        \node [style=X dot] (125) at (18.00, -1.00) {};
        \node [style=X dot] (126) at (7.00, -14.00) {};
        \node [style=Z dot] (127) at (1.00, -11.00) {};
        \node [style=Z dot] (128) at (7.00, -3.00) {};
        \node [style=X dot] (129) at (6.00, -4.00) {};
        \node [style=Z dot] (130) at (-10.00, -2.50) {};
        \node [style=X dot] (131) at (6.00, -7.00) {};
        \node [style=Z dot] (132) at (-3.00, -12.50) {};
        \node [style=Z dot] (133) at (25.00, -4.00) {};
        \node [style=Z dot] (134) at (40.00, -11.25) {};
        \node [style=Z dot] (135) at (-3.00, -2.50) {};
        \node [style=Z dot] (136) at (7.00, -13.00) {};
        \node [style=X dot] (137) at (31.00, -1.00) {};
        \node [style=X dot] (138) at (14.00, -8.00) {};
        \node [style=Z dot] (139) at (21.00, -11.50) {};
        \node [style=X dot] (140) at (24.00, -8.50) {};
        \node [style=Z dot] (141) at (15.00, -11.50) {};
        \node [style=X dot] (142) at (34.00, -11.25) {};
        \node [style=X dot] (143) at (40.00, -7.25) {};
        \node [style=Z dot] (144) at (29.00, -2.25) {};
        \node [style=X dot] (145) at (12.00, -15.00) {};
        \node [style=Z dot] (146) at (-9.00, -4.50) {};
        \node [style=Z phase dot] (147) at (30.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (148) at (9.00, -3.00) {};
        \node [style=Z dot] (149) at (35.00, -7.00) {};
        \node [style=X dot] (150) at (32.00, -2.25) {};
        \node [style=Z dot] (151) at (31.00, -16.25) {};
        \node [style=Z dot] (152) at (17.00, -3.50) {};
        \node [style=Z phase dot] (153) at (41.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (154) at (-3.00, -5.50) {};
        \node [style=X dot] (155) at (40.00, -10.00) {};
        \node [style=X dot] (156) at (-11.00, -1.00) {};
        \node [style=Z dot] (157) at (6.00, -13.00) {};
        \node [style=X dot] (158) at (-7.00, -17.00) {};
        \node [style=X dot] (159) at (20.00, -12.00) {};
        \node [style=X dot] (160) at (33.00, -12.00) {};
        \node [style=Z dot] (161) at (21.00, -5.50) {};
        \node [style=X dot] (162) at (-3.00, -10.00) {};
        \node [style=X dot] (163) at (27.00, -8.50) {};
        \node [style=X dot] (164) at (-8.00, -9.00) {};
        \node [style=Z dot] (165) at (4.00, -13.00) {};
        \node [style=Z dot] (166) at (3.00, -5.00) {};
        \node [style=X dot] (167) at (27.00, -16.50) {};
        \node [style=X dot] (168) at (37.00, -11.25) {};
        \node [style=Z dot] (169) at (14.00, -5.00) {};
        \node [style=Z dot] (170) at (7.00, -11.00) {};
        \node [style=Z phase dot] (171) at (30.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (172) at (42.00, -11.25) {};
        \node [style=X dot] (173) at (11.00, -9.00) {};
        \node [style=X dot] (174) at (22.00, -3.50) {};
        \node [style=X dot] (175) at (7.00, -9.00) {};
        \node [style=Z dot] (176) at (-11.00, -2.50) {};
        \node [style=Z dot] (177) at (1.00, -16.00) {};
        \node [style=Z phase dot] (178) at (30.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (179) at (-3.00, -7.50) {};
        \node [style=Z dot] (180) at (17.00, -8.50) {};
        \node [style=X dot] (181) at (9.00, -12.00) {};
        \node [style=Z dot] (182) at (-8.00, -7.50) {};
        \node [style=X dot] (183) at (13.00, -18.00) {};
        \node [style=X dot] (184) at (0.00, -5.50) {};
        \node [style=Z dot] (185) at (25.00, -9.00) {};
        \node [style=Z dot] (186) at (21.00, -1.00) {};
        \node [style=Z dot] (187) at (31.00, -8.25) {};
        \node [style=X dot] (188) at (-9.00, -7.50) {};
        \node [style=X dot] (189) at (-11.00, -17.50) {};
        \node [style=X dot] (190) at (-6.00, -7.00) {};
        \node [style=Z dot] (191) at (42.00, -6.25) {};
        \node [style=Z dot] (192) at (14.00, -3.00) {};
        \node [style=Z dot] (193) at (40.00, -6.25) {};
        \node [style=Z dot] (194) at (36.00, -7.25) {};
        \node [style=Z dot] (195) at (4.00, -11.00) {};
        \node [style=X dot] (196) at (-11.00, -12.00) {};
        \node [style=X dot] (197) at (1.00, -18.00) {};
        \node [style=Z dot] (198) at (7.00, -8.00) {};
        \node [style=Z dot] (199) at (0.00, -4.50) {};
        \node [style=Z dot] (200) at (26.00, -7.00) {};
        \node [style=Z phase dot] (201) at (30.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (202) at (41.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (203) at (2.00, -3.00) {};
        \node [style=X dot] (204) at (5.00, -17.00) {};
        \node [style=X dot] (205) at (9.00, -6.00) {};
        \node [style=Z dot] (206) at (20.00, -11.50) {};
        \node [style=Z dot] (207) at (31.00, -2.25) {};
        \node [style=none] (208) at (44.00, -4.00) {};
        \node [style=X dot] (209) at (7.00, -16.00) {};
        \node [style=X dot] (210) at (6.00, -12.00) {};
        \node [style=X dot] (211) at (40.00, -4.00) {};
        \node [style=X dot] (212) at (16.00, -16.50) {};
        \node [style=X dot] (213) at (28.00, -8.50) {};
        \node [style=X dot] (214) at (14.00, -6.00) {};
        \node [style=Z dot] (215) at (6.00, -11.00) {};
        \node [style=Z dot] (216) at (-7.00, -4.50) {};
        \node [style=X dot] (217) at (40.00, -9.00) {};
        \node [style=Z dot] (218) at (15.00, -3.50) {};
        \node [style=Z dot] (219) at (32.00, -4.00) {};
        \node [style=X dot] (220) at (14.00, -18.00) {};
        \node [style=X dot] (221) at (-11.00, -9.00) {};
        \node [style=X dot] (222) at (25.00, -6.50) {};
        \node [style=X dot] (223) at (7.00, -7.00) {};
        \node [style=Z dot] (224) at (0.00, -10.50) {};
        \node [style=Z dot] (225) at (18.00, -6.50) {};
        \node [style=none] (226) at (44.00, -15.00) {};
        \node [style=X dot] (227) at (-8.00, -14.00) {};
        \node [style=X dot] (228) at (-8.00, -7.00) {};
        \node [style=Z dot] (229) at (26.00, -3.50) {};
        \node [style=X dot] (230) at (-5.00, -9.00) {};
        \node [style=Z dot] (231) at (1.00, -5.00) {};
        \node [style=X dot] (232) at (25.00, -8.50) {};
        \node [style=X dot] (233) at (7.00, -12.00) {};
        \node [style=Z phase dot] (234) at (41.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (28.00, -11.50) {};
        \node [style=X dot] (236) at (19.00, -7.00) {};
        \node [style=X dot] (237) at (22.00, -6.50) {};
        \node [style=Z dot] (238) at (29.00, -3.25) {};
        \node [style=X dot] (239) at (-11.00, -15.50) {};
        \node [style=X dot] (240) at (1.00, -8.00) {};
        \node [style=X dot] (241) at (31.00, -4.00) {};
        \node [style=X dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (-7.00, -4.00) {};
        \node [style=X dot] (244) at (6.00, -10.00) {};
        \node [style=Z dot] (245) at (6.00, -15.00) {};
        \node [style=X dot] (246) at (-10.00, -5.50) {};
        \node [style=X dot] (247) at (6.00, -16.00) {};
        \node [style=X dot] (248) at (8.00, -10.00) {};
        \node [style=X dot] (249) at (-8.00, -17.00) {};
        \node [style=X dot] (250) at (0.00, -17.50) {};
        \node [style=X dot] (251) at (39.00, -8.25) {};
        \node [style=Z dot] (252) at (31.00, -6.25) {};
        \node [style=Z phase dot] (253) at (41.00, -10.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (254) at (-8.00, -4.00) {};
        \node [style=X dot] (255) at (21.00, -3.50) {};
        \node [style=X dot] (256) at (-7.00, -10.00) {};
        \node [style=X dot] (257) at (-11.00, -7.50) {};
        \node [style=Z dot] (258) at (15.00, -5.50) {};
        \node [style=Z dot] (259) at (11.00, -14.00) {};
        \node [style=Z dot] (260) at (28.00, -5.50) {};
        \node [style=Z dot] (261) at (10.00, -5.00) {};
        \node [style=X dot] (262) at (-1.00, -17.50) {};
        \node [style=X dot] (263) at (40.00, -15.00) {};
        \node [style=Z dot] (264) at (22.00, -10.00) {};
        \node [style=Z dot] (265) at (40.00, -8.25) {};
        \node [style=X dot] (266) at (32.00, -16.25) {};
        \node [style=Z dot] (267) at (34.00, -7.00) {};
        \node [style=Z phase dot] (268) at (41.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (269) at (25.00, -11.50) {};
        \node [style=X dot] (270) at (3.00, -8.00) {};
        \node [style=Z dot] (271) at (14.00, -16.00) {};
        \node [style=Z dot] (272) at (40.00, -3.25) {};
        \node [style=X dot] (273) at (4.00, -18.00) {};
        \node [style=Z dot] (274) at (31.00, -11.25) {};
        \node [style=X dot] (275) at (20.00, -7.00) {};
        \node [style=Z dot] (276) at (33.00, -11.25) {};
        \node [style=Z dot] (277) at (-1.00, -12.50) {};
        \node [style=Z dot] (278) at (-2.00, -4.50) {};
        \node [style=Z dot] (279) at (29.00, -8.25) {};
        \node [style=Z phase dot] (280) at (11.00, -19.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (281) at (-6.00, -10.50) {};
        \node [style=Z dot] (282) at (33.00, -7.00) {};
        \node [style=Z dot] (283) at (32.00, -11.25) {};
        \node [style=X dot] (284) at (-11.00, -4.00) {};
        \node [style=X dot] (285) at (18.00, -16.50) {};
        \node [style=X dot] (286) at (1.00, -6.00) {};
        \node [style=Z dot] (287) at (0.00, -2.50) {};
        \node [style=X dot] (288) at (40.00, -1.00) {};
        \node [style=none] (289) at (44.00, -1.00) {};
        \node [style=Z phase dot] (290) at (30.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (291) at (14.00, -17.00) {};
        \node [style=Z dot] (292) at (-7.00, -2.50) {};
        \node [style=Z phase dot] (293) at (30.00, -10.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (294) at (26.00, -11.50) {};
        \node [style=Z dot] (295) at (7.00, -17.00) {};
        \node [style=X dot] (296) at (17.00, -6.50) {};
        \node [style=X dot] (297) at (-2.00, -15.50) {};
        \node [style=Z dot] (298) at (40.00, -2.25) {};
        \node [style=X dot] (299) at (15.00, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (13);
        \draw (1) to (269);
        \draw (1) to (62);
        \draw (1) to (139);
        \draw (2) to (159);
        \draw (2) to (181);
        \draw (2) to (180);
        \draw (3) to (119);
        \draw (4) to (225);
        \draw (4) to (237);
        \draw (4) to (275);
        \draw (5) to (6);
        \draw (5) to (37);
        \draw (5) to (108);
        \draw (6) to (168);
        \draw (6) to (194);
        \draw (7) to (185);
        \draw (7) to (97);
        \draw (7) to (173);
        \draw (8) to (38);
        \draw (8) to (131);
        \draw (8) to (195);
        \draw (9) to (45);
        \draw (9) to (159);
        \draw (9) to (140);
        \draw (10) to (261);
        \draw (10) to (129);
        \draw (10) to (166);
        \draw (11) to (228);
        \draw (12) to (227);
        \draw (13) to (32);
        \draw (13) to (183);
        \draw (14) to (122);
        \draw (15) to (165);
        \draw (16) to (75);
        \draw (16) to (212);
        \draw (16) to (285);
        \draw (17) to (39);
        \draw (17) to (61);
        \draw (17) to (103);
        \draw (18) to (261);
        \draw (18) to (105);
        \draw (18) to (138);
        \draw (19) to (212);
        \draw (19) to (141);
        \draw (19) to (48);
        \draw (20) to (265);
        \draw (21) to (224);
        \draw (21) to (79);
        \draw (21) to (297);
        \draw (22) to (238);
        \draw (22) to (241);
        \draw (22) to (272);
        \draw (23) to (156);
        \draw (23) to (292);
        \draw (23) to (100);
        \draw (24) to (256);
        \draw (24) to (35);
        \draw (24) to (154);
        \draw (25) to (274);
        \draw (26) to (109);
        \draw (26) to (52);
        \draw (26) to (209);
        \draw (27) to (106);
        \draw (27) to (273);
        \draw (27) to (183);
        \draw (28) to (264);
        \draw (28) to (36);
        \draw (28) to (139);
        \draw (29) to (146);
        \draw (30) to (77);
        \draw (30) to (133);
        \draw (30) to (174);
        \draw (31) to (155);
        \draw (31) to (274);
        \draw (31) to (293);
        \draw (32) to (136);
        \draw (32) to (173);
        \draw (33) to (252);
        \draw (34) to (104);
        \draw (34) to (143);
        \draw (35) to (228);
        \draw (35) to (246);
        \draw (36) to (225);
        \draw (36) to (248);
        \draw (37) to (50);
        \draw (37) to (98);
        \draw (38) to (190);
        \draw (38) to (179);
        \draw (39) to (43);
        \draw (39) to (239);
        \draw (40) to (253);
        \draw (41) to (235);
        \draw (41) to (167);
        \draw (41) to (294);
        \draw (42) to (76);
        \draw (43) to (249);
        \draw (43) to (297);
        \draw (44) to (51);
        \draw (44) to (87);
        \draw (44) to (160);
        \draw (45) to (69);
        \draw (45) to (269);
        \draw (46) to (109);
        \draw (47) to (117);
        \draw (48) to (236);
        \draw (48) to (206);
        \draw (49) to (161);
        \draw (49) to (258);
        \draw (49) to (117);
        \draw (50) to (219);
        \draw (50) to (282);
        \draw (51) to (99);
        \draw (51) to (168);
        \draw (52) to (145);
        \draw (52) to (271);
        \draw (53) to (70);
        \draw (53) to (187);
        \draw (53) to (251);
        \draw (54) to (98);
        \draw (54) to (150);
        \draw (54) to (298);
        \draw (55) to (62);
        \draw (55) to (200);
        \draw (55) to (222);
        \draw (56) to (196);
        \draw (56) to (103);
        \draw (56) to (80);
        \draw (57) to (99);
        \draw (57) to (119);
        \draw (57) to (266);
        \draw (58) to (297);
        \draw (59) to (163);
        \draw (59) to (82);
        \draw (59) to (260);
        \draw (60) to (272);
        \draw (62) to (242);
        \draw (63) to (259);
        \draw (64) to (86);
        \draw (64) to (96);
        \draw (64) to (255);
        \draw (65) to (87);
        \draw (66) to (74);
        \draw (66) to (203);
        \draw (66) to (286);
        \draw (67) to (132);
        \draw (67) to (210);
        \draw (67) to (80);
        \draw (68) to (70);
        \draw (68) to (201);
        \draw (68) to (252);
        \draw (69) to (160);
        \draw (70) to (282);
        \draw (71) to (256);
        \draw (72) to (248);
        \draw (72) to (74);
        \draw (72) to (205);
        \draw (73) to (202);
        \draw (74) to (223);
        \draw (75) to (83);
        \draw (75) to (145);
        \draw (76) to (179);
        \draw (76) to (278);
        \draw (77) to (86);
        \draw (77) to (161);
        \draw (78) to (298);
        \draw (79) to (281);
        \draw (79) to (162);
        \draw (80) to (111);
        \draw (81) to (85);
        \draw (82) to (133);
        \draw (82) to (161);
        \draw (83) to (285);
        \draw (83) to (290);
        \draw (84) to (118);
        \draw (84) to (227);
        \draw (84) to (122);
        \draw (85) to (222);
        \draw (85) to (229);
        \draw (86) to (92);
        \draw (88) to (167);
        \draw (89) to (254);
        \draw (89) to (292);
        \draw (89) to (130);
        \draw (90) to (232);
        \draw (90) to (200);
        \draw (90) to (163);
        \draw (91) to (198);
        \draw (91) to (131);
        \draw (91) to (270);
        \draw (92) to (129);
        \draw (92) to (128);
        \draw (93) to (245);
        \draw (94) to (177);
        \draw (94) to (204);
        \draw (94) to (247);
        \draw (95) to (264);
        \draw (95) to (293);
        \draw (95) to (294);
        \draw (96) to (152);
        \draw (96) to (125);
        \draw (97) to (180);
        \draw (97) to (101);
        \draw (98) to (211);
        \draw (99) to (134);
        \draw (100) to (125);
        \draw (100) to (120);
        \draw (101) to (242);
        \draw (101) to (140);
        \draw (102) to (246);
        \draw (103) to (281);
        \draw (105) to (198);
        \draw (105) to (181);
        \draw (106) to (204);
        \draw (106) to (295);
        \draw (107) to (229);
        \draw (108) to (251);
        \draw (108) to (143);
        \draw (109) to (170);
        \draw (110) to (249);
        \draw (111) to (179);
        \draw (111) to (182);
        \draw (112) to (116);
        \draw (112) to (262);
        \draw (112) to (158);
        \draw (113) to (151);
        \draw (114) to (277);
        \draw (115) to (203);
        \draw (116) to (122);
        \draw (116) to (189);
        \draw (117) to (180);
        \draw (118) to (132);
        \draw (118) to (230);
        \draw (119) to (263);
        \draw (120) to (148);
        \draw (120) to (128);
        \draw (121) to (212);
        \draw (123) to (151);
        \draw (123) to (263);
        \draw (123) to (290);
        \draw (124) to (171);
        \draw (124) to (217);
        \draw (124) to (187);
        \draw (125) to (186);
        \draw (126) to (227);
        \draw (126) to (259);
        \draw (126) to (136);
        \draw (127) to (195);
        \draw (128) to (203);
        \draw (129) to (243);
        \draw (130) to (176);
        \draw (130) to (246);
        \draw (131) to (223);
        \draw (132) to (277);
        \draw (133) to (147);
        \draw (134) to (172);
        \draw (134) to (155);
        \draw (135) to (154);
        \draw (135) to (292);
        \draw (135) to (287);
        \draw (136) to (157);
        \draw (137) to (207);
        \draw (137) to (178);
        \draw (137) to (288);
        \draw (139) to (206);
        \draw (140) to (232);
        \draw (142) to (168);
        \draw (142) to (267);
        \draw (142) to (276);
        \draw (143) to (193);
        \draw (144) to (207);
        \draw (145) to (245);
        \draw (146) to (216);
        \draw (146) to (188);
        \draw (147) to (241);
        \draw (148) to (205);
        \draw (148) to (192);
        \draw (149) to (267);
        \draw (150) to (207);
        \draw (150) to (219);
        \draw (151) to (266);
        \draw (152) to (218);
        \draw (152) to (296);
        \draw (153) to (288);
        \draw (153) to (289);
        \draw (154) to (184);
        \draw (155) to (253);
        \draw (157) to (165);
        \draw (157) to (210);
        \draw (158) to (249);
        \draw (158) to (204);
        \draw (159) to (206);
        \draw (160) to (276);
        \draw (162) to (256);
        \draw (162) to (244);
        \draw (163) to (213);
        \draw (164) to (182);
        \draw (164) to (221);
        \draw (164) to (230);
        \draw (165) to (273);
        \draw (166) to (231);
        \draw (166) to (270);
        \draw (167) to (285);
        \draw (169) to (261);
        \draw (170) to (215);
        \draw (170) to (233);
        \draw (171) to (185);
        \draw (173) to (175);
        \draw (174) to (229);
        \draw (174) to (255);
        \draw (175) to (198);
        \draw (175) to (230);
        \draw (178) to (186);
        \draw (181) to (233);
        \draw (182) to (188);
        \draw (183) to (220);
        \draw (185) to (232);
        \draw (186) to (255);
        \draw (187) to (279);
        \draw (188) to (257);
        \draw (190) to (228);
        \draw (190) to (281);
        \draw (191) to (193);
        \draw (193) to (252);
        \draw (195) to (215);
        \draw (197) to (273);
        \draw (199) to (278);
        \draw (200) to (201);
        \draw (202) to (217);
        \draw (205) to (214);
        \draw (208) to (268);
        \draw (209) to (247);
        \draw (209) to (295);
        \draw (210) to (233);
        \draw (211) to (268);
        \draw (211) to (272);
        \draw (215) to (244);
        \draw (216) to (243);
        \draw (216) to (278);
        \draw (217) to (265);
        \draw (219) to (241);
        \draw (222) to (237);
        \draw (223) to (236);
        \draw (225) to (296);
        \draw (226) to (234);
        \draw (234) to (263);
        \draw (236) to (275);
        \draw (237) to (264);
        \draw (240) to (270);
        \draw (242) to (275);
        \draw (243) to (254);
        \draw (244) to (248);
        \draw (245) to (247);
        \draw (250) to (262);
        \draw (251) to (265);
        \draw (254) to (284);
        \draw (259) to (280);
        \draw (262) to (277);
        \draw (266) to (283);
        \draw (267) to (282);
        \draw (269) to (294);
        \draw (274) to (283);
        \draw (276) to (283);
        \draw (288) to (298);
        \draw (291) to (295);
        \draw (296) to (299);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (295) to (291);
\draw[red, line width = 2.5 pt, opacity = 0.2] (291) to (295);
\draw[red, line width = 2.5 pt, opacity = 0.2] (106) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (106);
\draw[red, line width = 2.5 pt, opacity = 0.2] (158) to (249);
\draw[red, line width = 2.5 pt, opacity = 0.2] (249) to (158);
\draw[red, line width = 2.5 pt, opacity = 0.2] (158) to (204);
\draw[red, line width = 2.5 pt, opacity = 0.2] (204) to (158);
\draw[red, line width = 2.5 pt, opacity = 0.2] (162) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (162);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (170) to (109);
\draw[red, line width = 2.5 pt, opacity = 0.2] (170) to (215);
\draw[red, line width = 2.5 pt, opacity = 0.2] (170) to (233);
\draw[red, line width = 2.5 pt, opacity = 0.2] (233) to (170);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (209);
\draw[red, line width = 2.5 pt, opacity = 0.2] (209) to (26);
\draw[red, line width = 2.5 pt, opacity = 0.2] (195) to (8);
\draw[red, line width = 2.5 pt, opacity = 0.2] (8) to (195);
\draw[red, line width = 2.5 pt, opacity = 0.2] (195) to (127);
\draw[red, line width = 2.5 pt, opacity = 0.2] (127) to (195);
\draw[red, line width = 2.5 pt, opacity = 0.2] (195) to (215);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (190);
\draw[red, line width = 2.5 pt, opacity = 0.2] (190) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (56) to (80);
\draw[red, line width = 2.5 pt, opacity = 0.2] (80) to (56);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (210);
\draw[red, line width = 2.5 pt, opacity = 0.2] (210) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (67) to (80);
\draw[red, line width = 2.5 pt, opacity = 0.2] (80) to (67);
\draw[red, line width = 2.5 pt, opacity = 0.2] (215) to (170);
\draw[red, line width = 2.5 pt, opacity = 0.2] (215) to (195);
\draw[red, line width = 2.5 pt, opacity = 0.2] (215) to (244);
\draw[red, line width = 2.5 pt, opacity = 0.2] (244) to (215);
\draw[red, line width = 2.5 pt, opacity = 0.2] (109) to (26);
\draw[red, line width = 2.5 pt, opacity = 0.2] (26) to (109);
\draw[red, line width = 2.5 pt, opacity = 0.2] (109) to (46);
\draw[red, line width = 2.5 pt, opacity = 0.2] (46) to (109);
\draw[red, line width = 2.5 pt, opacity = 0.2] (109) to (170);
\draw[red, line width = 2.5 pt, opacity = 0.2] (103) to (17);
\draw[red, line width = 2.5 pt, opacity = 0.2] (103) to (56);
\draw[red, line width = 2.5 pt, opacity = 0.2] (56) to (103);
\draw[red, line width = 2.5 pt, opacity = 0.2] (103) to (281);
\draw[red, line width = 2.5 pt, opacity = 0.2] (43) to (39);
\draw[red, line width = 2.5 pt, opacity = 0.2] (39) to (43);
\draw[red, line width = 2.5 pt, opacity = 0.2] (43) to (249);
\draw[red, line width = 2.5 pt, opacity = 0.2] (249) to (43);
\draw[red, line width = 2.5 pt, opacity = 0.2] (43) to (297);
\draw[red, line width = 2.5 pt, opacity = 0.2] (297) to (43);
\draw[red, line width = 2.5 pt, opacity = 0.2] (79) to (21);
\draw[red, line width = 2.5 pt, opacity = 0.2] (79) to (281);
\draw[red, line width = 2.5 pt, opacity = 0.2] (79) to (162);
\draw[red, line width = 2.5 pt, opacity = 0.2] (162) to (79);
\draw[red, line width = 2.5 pt, opacity = 0.2] (17) to (39);
\draw[red, line width = 2.5 pt, opacity = 0.2] (39) to (17);
\draw[red, line width = 2.5 pt, opacity = 0.2] (17) to (61);
\draw[red, line width = 2.5 pt, opacity = 0.2] (61) to (17);
\draw[red, line width = 2.5 pt, opacity = 0.2] (17) to (103);
\draw[red, line width = 2.5 pt, opacity = 0.2] (21) to (224);
\draw[red, line width = 2.5 pt, opacity = 0.2] (224) to (21);
\draw[red, line width = 2.5 pt, opacity = 0.2] (21) to (79);
\draw[red, line width = 2.5 pt, opacity = 0.2] (21) to (297);
\draw[red, line width = 2.5 pt, opacity = 0.2] (297) to (21);
\draw[red, line width = 2.5 pt, opacity = 0.2] (281) to (79);
\draw[red, line width = 2.5 pt, opacity = 0.2] (281) to (103);
\draw[red, line width = 2.5 pt, opacity = 0.2] (281) to (190);
\draw[red, line width = 2.5 pt, opacity = 0.2] (190) to (281);
\end{pgfonlayer}
\end{tikzpicture}

==> d3_with_web.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (16.50, -11.50) {};
        \node [style=Z dot] (1) at (6.50, -2.50) {};
        \node [style=Z dot] (2) at (-7.50, -17.50) {};
        \node [style=X dot] (3) at (39.50, -0.50) {};
        \node [style=Z dot] (4) at (32.50, -10.50) {};
        \node [style=X dot] (5) at (2.50, -7.50) {};
        \node [style=Z dot] (6) at (38.50, -3.50) {};
        \node [style=X dot] (7) at (-10.50, -5.50) {};
        \node [style=Z dot] (8) at (0.50, -12.50) {};
        \node [style=X dot] (9) at (6.50, -11.50) {};
        \node [style=Z dot] (10) at (11.50, -15.50) {};
        \node [style=Z dot] (11) at (1.50, -2.50) {};
        \node [style=X dot] (12) at (26.50, -15.50) {};
        \node [style=Z dot] (13) at (39.50, -2.50) {};
        \node [style=X dot] (14) at (20.50, -9.50) {};
        \node [style=Z dot] (15) at (39.50, -10.50) {};
        \node [style=X dot] (16) at (13.50, -17.50) {};
        \node [style=X dot] (17) at (8.50, -11.50) {};
        \node [style=X dot] (18) at (-5.50, -8.50) {};
        \node [style=Z dot] (19) at (6.50, -10.50) {};
        \node [style=Z dot] (20) at (0.50, -4.50) {};
        \node [style=X dot] (21) at (22.50, -10.50) {};
        \node [style=X dot] (22) at (39.50, -3.50) {};
        \node [style=Z dot] (23) at (28.50, -7.50) {};
        \node [style=X dot] (24) at (7.50, -0.50) {};
        \node [style=Z dot] (25) at (-0.50, -4.50) {};
        \node [style=Z dot] (26) at (19.50, -7.50) {};
        \node [style=Z dot] (27) at (38.50, -10.50) {};
        \node [style=Z dot] (28) at (13.50, -16.50) {};
        \node [style=X dot] (29) at (36.50, -10.50) {};
        \node [style=Z phase dot] (30) at (40.50, -9.50) {$\frac{\pi}{4}$};
        \node [style=none] (31) at (43.50, -3.50) {};
        \node [style=X dot] (32) at (-9.50, -17.50) {};
        \node [style=X dot] (33) at (-11.50, -5.50) {};
        \node [style=Z dot] (34) at (27.50, -2.50) {};
        \node [style=X dot] (35) at (-10.50, -15.50) {};
        \node [style=Z dot] (36) at (39.50, -1.50) {};
        \node [style=X dot] (37) at (-0.50, -7.50) {};
        \node [style=Z dot] (38) at (0.50, -15.50) {};
        \node [style=Z dot] (39) at (30.50, -5.50) {};
        \node [style=Z dot] (40) at (-11.50, -12.50) {};
        \node [style=Z dot] (41) at (31.50, -3.50) {};
        \node [style=X dot] (42) at (-11.50, -13.50) {};
        \node [style=X dot] (43) at (-7.50, -0.50) {};
        \node [style=Z dot] (44) at (33.50, -6.50) {};
        \node [style=X dot] (45) at (-8.50, -8.50) {};
        \node [style=Z dot] (46) at (6.50, -16.50) {};
        \node [style=X dot] (47) at (16.50, -5.50) {};
        \node [style=X dot] (48) at (12.50, -17.50) {};
        \node [style=X dot] (49) at (24.50, -10.50) {};
        \node [style=X dot] (50) at (31.50, -1.50) {};
        \node [style=Z dot] (51) at (28.50, -15.50) {};
        \node [style=Z dot] (52) at (39.50, -5.50) {};
        \node [style=X dot] (53) at (24.50, -4.50) {};
        \node [style=Z dot] (54) at (41.50, -15.50) {};
        \node [style=Z phase dot] (55) at (40.50, -3.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (56) at (-9.50, -7.50) {};
        \node [style=Z dot] (57) at (28.50, -5.50) {};
        \node [style=X dot] (58) at (0.50, -5.50) {};
        \node [style=none] (59) at (43.50, -8.50) {};
        \node [style=X dot] (60) at (25.50, -10.50) {};
        \node [style=X dot] (61) at (23.50, -7.50) {};
        \node [style=Z phase dot] (62) at (29.50, -0.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (63) at (0.50, -14.50) {};
        \node [style=Z dot] (64) at (3.50, -10.50) {};
        \node [style=Z dot] (65) at (12.50, -12.50) {};
        \node [style=Z dot] (66) at (18.50, -10.50) {};
        \node [style=X dot] (67) at (-1.50, -17.50) {};
        \node [style=Z dot] (68) at (7.50, -5.50) {};
        \node [style=Z dot] (69) at (32.50, -6.50) {};
        \node [style=Z dot] (70) at (24.50, -3.50) {};
        \node [style=Z dot] (71) at (15.50, -4.50) {};
        \node [style=Z dot] (72) at (30.50, -7.50) {};
        \node [style=X dot] (73) at (6.50, -6.50) {};
        \node [style=X dot] (74) at (38.50, -1.50) {};
        \node [style=X dot] (75) at (39.50, -14.50) {};
        \node [style=Z dot] (76) at (-9.50, -12.50) {};
        \node [style=X dot] (77) at (-11.50, -16.50) {};
        \node [style=X dot] (78) at (5.50, -15.50) {};
        \node [style=Z dot] (79) at (-3.50, -7.50) {};
        \node [style=Z dot] (80) at (41.50, -7.50) {};
        \node [style=Z dot] (81) at (-11.50, -2.50) {};
        \node [style=X dot] (82) at (-0.50, -17.50) {};
        \node [style=X dot] (83) at (39.50, -6.50) {};
        \node [style=Z dot] (84) at (28.50, -10.50) {};
        \node [style=Z dot] (85) at (-9.50, -4.50) {};
        \node [style=X dot] (86) at (-11.50, -3.50) {};
        \node [style=Z dot] (87) at (-11.50, -4.50) {};
        \node [style=X dot] (88) at (17.50, -0.50) {};
        \node [style=Z dot] (89) at (7.50, -2.50) {};
        \node [style=Z dot] (90) at (-3.50, -10.50) {};
        \node [style=Z dot] (91) at (5.50, -12.50) {};
        \node [style=X dot] (92) at (21.50, -5.50) {};
        \node [style=Z dot] (93) at (30.50, -15.50) {};
        \node [style=Z dot] (94) at (26.50, -10.50) {};
        \node [style=Z phase dot] (95) at (29.50, -3.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (96) at (20.50, -0.50) {};
        \node [style=Z phase dot] (97) at (10.50, -19.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (98) at (37.50, -10.50) {};
        \node [style=X dot] (99) at (-4.50, -11.50) {};
        \node [style=Z dot] (100) at (-8.50, -15.50) {};
        \node [style=Z dot] (101) at (21.50, -9.50) {};
        \node [style=Z dot] (102) at (-10.50, -2.50) {};
        \node [style=Z dot] (103) at (16.50, -7.50) {};
        \node [style=Z dot] (104) at (8.50, -7.50) {};
        \node [style=X dot] (105) at (-8.50, -11.50) {};
        \node [style=Z dot] (106) at (-3.50, -2.50) {};
        \node [style=X dot] (107) at (-3.50, -5.50) {};
        \node [style=Z dot] (108) at (13.50, -13.50) {};
        \node [style=X dot] (109) at (6.50, -3.50) {};
        \node [style=X dot] (110) at (19.50, -6.50) {};
        \node [style=X dot] (111) at (32.50, -3.50) {};
        \node [style=Z dot] (112) at (13.50, -4.50) {};
        \node [style=Z dot] (113) at (31.50, -10.50) {};
        \node [style=X dot] (114) at (24.50, -5.50) {};
        \node [style=X dot] (115) at (7.50, -9.50) {};
        \node [style=X dot] (116) at (3.50, -6.50) {};
        \node [style=Z dot] (117) at (17.50, -2.50) {};
        \node [style=Z dot] (118) at (39.50, -15.50) {};
        \node [style=Z dot] (119) at (0.50, -10.50) {};
        \node [style=X dot] (120) at (4.50, -16.50) {};
        \node [style=Z dot] (121) at (-6.50, -10.50) {};
        \node [style=Z dot] (122) at (-8.50, -10.50) {};
        \node [style=X dot] (123) at (14.50, -5.50) {};
        \node [style=Z dot] (124) at (6.50, -12.50) {};
        \node [style=none] (125) at (43.50, -9.50) {};
        \node [style=X dot] (126) at (27.50, -7.50) {};
        \node [style=Z dot] (127) at (-1.50, -12.50) {};
        \node [style=Z phase dot] (128) at (29.50, -11.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (129) at (-8.50, -6.50) {};
        \node [style=X dot] (130) at (25.50, -7.50) {};
        \node [style=X dot] (131) at (1.50, -5.50) {};
        \node [style=X dot] (132) at (13.50, -7.50) {};
        \node [style=X dot] (133) at (10.50, -8.50) {};
        \node [style=Z dot] (134) at (25.50, -6.50) {};
        \node [style=Z dot] (135) at (-8.50, -2.50) {};
        \node [style=Z dot] (136) at (20.50, -7.50) {};
        \node [style=X dot] (137) at (14.50, -7.50) {};
        \node [style=X dot] (138) at (27.50, -5.50) {};
        \node [style=Z dot] (139) at (27.50, -4.50) {};
        \node [style=X dot] (140) at (20.50, -2.50) {};
        \node [style=X dot] (141) at (6.50, -15.50) {};
        \node [style=X dot] (142) at (30.50, -3.50) {};
        \node [style=Z dot] (143) at (-8.50, -12.50) {};
        \node [style=X dot] (144) at (20.50, -6.50) {};
        \node [style=Z dot] (145) at (30.50, -10.50) {};
        \node [style=X dot] (146) at (-2.50, -15.50) {};
        \node [style=Z dot] (147) at (22.50, -6.50) {};
        \node [style=X dot] (148) at (19.50, -8.50) {};
        \node [style=Z dot] (149) at (-0.50, -12.50) {};
        \node [style=X dot] (150) at (30.50, -0.50) {};
        \node [style=Z dot] (151) at (41.50, -10.50) {};
        \node [style=Z dot] (152) at (41.50, -2.50) {};
        \node [style=Z dot] (153) at (-2.50, -4.50) {};
        \node [style=Z phase dot] (154) at (29.50, -6.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (155) at (10.50, -12.50) {};
        \node [style=Z dot] (156) at (5.50, -17.50) {};
        \node [style=X dot] (157) at (18.50, -6.50) {};
        \node [style=Z dot] (158) at (-11.50, -10.50) {};
        \node [style=Z dot] (159) at (20.50, -4.50) {};
        \node [style=Z dot] (160) at (35.50, -6.50) {};
        \node [style=Z dot] (161) at (31.50, -6.50) {};
        \node [style=X dot] (162) at (6.50, -13.50) {};
        \node [style=Z dot] (163) at (15.50, -10.50) {};
        \node [style=Z dot] (164) at (13.50, -2.50) {};
        \node [style=X dot] (165) at (15.50, -15.50) {};
        \node [style=X dot] (166) at (17.50, -15.50) {};
        \node [style=Z phase dot] (167) at (40.50, -11.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (168) at (6.50, -8.50) {};
        \node [style=Z dot] (169) at (39.50, -7.50) {};
        \node [style=X dot] (170) at (32.50, -11.50) {};
        \node [style=X dot] (171) at (-8.50, -3.50) {};
        \node [style=Z phase dot] (172) at (29.50, -9.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (173) at (33.50, -10.50) {};
        \node [style=X dot] (174) at (9.50, -7.50) {};
        \node [style=X dot] (175) at (-11.50, -0.50) {};
        \node [style=X dot] (176) at (21.50, -2.50) {};
        \node [style=X dot] (177) at (-3.50, -11.50) {};
        \node [style=X dot] (178) at (5.50, -3.50) {};
        \node [style=X dot] (179) at (5.50, -9.50) {};
        \node [style=Z dot] (180) at (-5.50, -12.50) {};
        \node [style=Z dot] (181) at (41.50, -5.50) {};
        \node [style=X dot] (182) at (-3.50, -6.50) {};
        \node [style=X dot] (183) at (11.50, -14.50) {};
        \node [style=Z dot] (184) at (-7.50, -2.50) {};
        \node [style=X dot] (185) at (17.50, -9.50) {};
        \node [style=Z dot] (186) at (27.50, -10.50) {};
        \node [style=Z dot] (187) at (13.50, -15.50) {};
        \node [style=Z dot] (188) at (41.50, -1.50) {};
        \node [style=Z phase dot] (189) at (40.50, -14.50) {$\frac{\pi}{4}$};
        \node [style=none] (190) at (43.50, -0.50) {};
        \node [style=Z dot] (191) at (34.50, -6.50) {};
        \node [style=X dot] (192) at (-7.50, -16.50) {};
        \node [style=X dot] (193) at (20.50, -3.50) {};
        \node [style=Z dot] (194) at (14.50, -4.50) {};
        \node [style=X dot] (195) at (27.50, -15.50) {};
        \node [style=X dot] (196) at (0.50, -17.50) {};
        \node [style=X dot] (197) at (-2.50, -7.50) {};
        \node [style=X dot] (198) at (19.50, -3.50) {};
        \node [style=X dot] (199) at (9.50, -15.50) {};
        \node [style=Z dot] (200) at (20.50, -10.50) {};
        \node [style=X dot] (201) at (-8.50, -13.50) {};
        \node [style=Z dot] (202) at (-7.50, -4.50) {};
        \node [style=X dot] (203) at (-0.50, -5.50) {};
        \node [style=Z dot] (204) at (-8.50, -5.50) {};
        \node [style=X dot] (205) at (24.50, -7.50) {};
        \node [style=Z dot] (206) at (13.50, -12.50) {};
        \node [style=Z dot] (207) at (25.50, -2.50) {};
        \node [style=Z dot] (208) at (5.50, -10.50) {};
        \node [style=Z dot] (209) at (-3.50, -12.50) {};
        \node [style=Z dot] (210) at (30.50, -1.50) {};
        \node [style=Z dot] (211) at (19.50, -10.50) {};
        \node [style=X dot] (212) at (5.50, -6.50) {};
        \node [style=none] (213) at (43.50, -11.50) {};
        \node [style=Z dot] (214) at (23.50, -11.50) {};
        \node [style=Z dot] (215) at (19.50, -5.50) {};
        \node [style=Z dot] (216) at (5.50, -7.50) {};
        \node [style=X dot] (217) at (-11.50, -15.50) {};
        \node [style=Z dot] (218) at (28.50, -1.50) {};
        \node [style=X dot] (219) at (30.50, -6.50) {};
        \node [style=X dot] (220) at (14.50, -15.50) {};
        \node [style=Z dot] (221) at (4.50, -15.50) {};
        \node [style=X dot] (222) at (25.50, -5.50) {};
        \node [style=Z dot] (223) at (16.50, -2.50) {};
        \node [style=Z phase dot] (224) at (40.50, -0.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (225) at (2.50, -4.50) {};
        \node [style=Z dot] (226) at (-8.50, -7.50) {};
        \node [style=Z dot] (227) at (19.50, -2.50) {};
        \node [style=Z dot] (228) at (26.50, -4.50) {};
        \node [style=Z dot] (229) at (-10.50, -10.50) {};
        \node [style=Z dot] (230) at (-2.50, -10.50) {};
        \node [style=X dot] (231) at (-11.50, -7.50) {};
        \node [style=Z phase dot] (232) at (29.50, -14.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (233) at (-3.50, -9.50) {};
        \node [style=X dot] (234) at (31.50, -15.50) {};
        \node [style=Z dot] (235) at (9.50, -10.50) {};
        \node [style=Z dot] (236) at (-7.50, -5.50) {};
        \node [style=Z dot] (237) at (-0.50, -10.50) {};
        \node [style=Z dot] (238) at (3.50, -12.50) {};
        \node [style=X dot] (239) at (-11.50, -9.50) {};
        \node [style=Z dot] (240) at (36.50, -6.50) {};
        \node [style=Z dot] (241) at (5.50, -4.50) {};
        \node [style=Z dot] (242) at (10.50, -13.50) {};
        \node [style=X dot] (243) at (30.50, -8.50) {};
        \node [style=Z dot] (244) at (5.50, -14.50) {};
        \node [style=Z dot] (245) at (9.50, -4.50) {};
        \node [style=X dot] (246) at (5.50, -16.50) {};
        \node [style=X dot] (247) at (37.50, -11.50) {};
        \node [style=Z phase dot] (248) at (40.50, -8.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (249) at (-7.50, -3.50) {};
        \node [style=X dot] (250) at (16.50, -14.50) {};
        \node [style=X dot] (251) at (26.50, -7.50) {};
        \node [style=Z dot] (252) at (-0.50, -2.50) {};
        \node [style=Z dot] (253) at (6.50, -7.50) {};
        \node [style=Z dot] (254) at (8.50, -2.50) {};
        \node [style=Z dot] (255) at (38.50, -6.50) {};
        \node [style=X dot] (256) at (3.50, -17.50) {};
        \node [style=X dot] (257) at (13.50, -5.50) {};
        \node [style=Z dot] (258) at (21.50, -3.50) {};
        \node [style=Z dot] (259) at (17.50, -14.50) {};
        \node [style=Z dot] (260) at (0.50, -2.50) {};
        \node [style=Z dot] (261) at (24.50, -6.50) {};
        \node [style=none] (262) at (43.50, -14.50) {};
        \node [style=X dot] (263) at (-11.50, -11.50) {};
        \node [style=X dot] (264) at (-11.50, -8.50) {};
        \node [style=Z phase dot] (265) at (40.50, -6.50) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (266) at (29.50, -8.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (267) at (25.50, -9.50) {};
        \node [style=Z dot] (268) at (16.50, -15.50) {};
        \node [style=Z dot] (269) at (13.50, -10.50) {};
        \node [style=X dot] (270) at (-0.50, -15.50) {};
        \node [style=Z dot] (271) at (28.50, -2.50) {};
        \node [style=X dot] (272) at (15.50, -7.50) {};
        \node [style=X dot] (273) at (30.50, -9.50) {};
        \node [style=Z dot] (274) at (6.50, -5.50) {};
        \node [style=X dot] (275) at (19.50, -11.50) {};
        \node [style=X dot] (276) at (8.50, -5.50) {};
        \node [style=X dot] (277) at (38.50, -7.50) {};
        \node [style=X dot] (278) at (31.50, -7.50) {};
        \node [style=X dot] (279) at (37.50, -3.50) {};
        \node [style=X dot] (280) at (39.50, -9.50) {};
        \node [style=Z dot] (281) at (37.50, -6.50) {};
        \node [style=X dot] (282) at (38.50, -15.50) {};
        \node [style=X dot] (283) at (30.50, -14.50) {};
        \node [style=X dot] (284) at (-8.50, -16.50) {};
        \node [style=X dot] (285) at (0.50, -7.50) {};
        \node [style=X dot] (286) at (39.50, -8.50) {};
        \node [style=Z dot] (287) at (17.50, -5.50) {};
        \node [style=X dot] (288) at (-7.50, -9.50) {};
        \node [style=Z dot] (289) at (14.50, -2.50) {};
        \node [style=Z dot] (290) at (30.50, -2.50) {};
        \node [style=Z dot] (291) at (-4.50, -7.50) {};
        \node [style=X dot] (292) at (-6.50, -6.50) {};
        \node [style=Z dot] (293) at (24.50, -8.50) {};
        \node [style=Z dot] (294) at (24.50, -11.50) {};
        \node [style=X dot] (295) at (5.50, -11.50) {};
        \node [style=Z dot] (296) at (14.50, -10.50) {};
        \node [style=X dot] (297) at (-11.50, -6.50) {};
        \node [style=X dot] (298) at (-11.50, -17.50) {};
        \node [style=none] (299) at (43.50, -6.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (275);
        \draw (0) to (17);
        \draw (0) to (103);
        \draw (1) to (89);
        \draw (1) to (11);
        \draw (1) to (109);
        \draw (2) to (32);
        \draw (2) to (67);
        \draw (2) to (192);
        \draw (3) to (150);
        \draw (3) to (36);
        \draw (3) to (224);
        \draw (4) to (113);
        \draw (4) to (170);
        \draw (4) to (173);
        \draw (5) to (216);
        \draw (5) to (285);
        \draw (5) to (225);
        \draw (6) to (22);
        \draw (6) to (74);
        \draw (6) to (279);
        \draw (7) to (33);
        \draw (7) to (102);
        \draw (7) to (204);
        \draw (8) to (238);
        \draw (9) to (19);
        \draw (9) to (17);
        \draw (9) to (295);
        \draw (10) to (183);
        \draw (10) to (187);
        \draw (10) to (199);
        \draw (11) to (260);
        \draw (11) to (131);
        \draw (12) to (195);
        \draw (12) to (166);
        \draw (12) to (94);
        \draw (13) to (152);
        \draw (13) to (22);
        \draw (13) to (290);
        \draw (14) to (101);
        \draw (14) to (185);
        \draw (14) to (200);
        \draw (15) to (151);
        \draw (15) to (280);
        \draw (15) to (27);
        \draw (16) to (48);
        \draw (17) to (104);
        \draw (18) to (168);
        \draw (18) to (45);
        \draw (18) to (180);
        \draw (19) to (208);
        \draw (19) to (235);
        \draw (20) to (225);
        \draw (21) to (49);
        \draw (21) to (147);
        \draw (21) to (200);
        \draw (22) to (55);
        \draw (23) to (72);
        \draw (24) to (43);
        \draw (24) to (88);
        \draw (24) to (89);
        \draw (25) to (153);
        \draw (26) to (103);
        \draw (26) to (136);
        \draw (26) to (148);
        \draw (27) to (98);
        \draw (27) to (282);
        \draw (28) to (46);
        \draw (29) to (240);
        \draw (29) to (98);
        \draw (29) to (173);
        \draw (30) to (125);
        \draw (30) to (280);
        \draw (31) to (55);
        \draw (32) to (76);
        \draw (32) to (298);
        \draw (34) to (207);
        \draw (35) to (229);
        \draw (35) to (100);
        \draw (35) to (217);
        \draw (36) to (74);
        \draw (36) to (188);
        \draw (37) to (197);
        \draw (38) to (221);
        \draw (39) to (52);
        \draw (39) to (219);
        \draw (39) to (57);
        \draw (40) to (76);
        \draw (41) to (50);
        \draw (41) to (142);
        \draw (41) to (111);
        \draw (42) to (201);
        \draw (43) to (175);
        \draw (43) to (184);
        \draw (44) to (69);
        \draw (44) to (173);
        \draw (44) to (191);
        \draw (45) to (226);
        \draw (45) to (264);
        \draw (46) to (141);
        \draw (46) to (246);
        \draw (47) to (123);
        \draw (47) to (287);
        \draw (47) to (223);
        \draw (48) to (156);
        \draw (48) to (65);
        \draw (49) to (60);
        \draw (49) to (294);
        \draw (50) to (74);
        \draw (50) to (210);
        \draw (51) to (93);
        \draw (52) to (83);
        \draw (52) to (181);
        \draw (53) to (70);
        \draw (53) to (228);
        \draw (53) to (159);
        \draw (54) to (118);
        \draw (56) to (231);
        \draw (56) to (226);
        \draw (56) to (85);
        \draw (58) to (131);
        \draw (59) to (248);
        \draw (60) to (267);
        \draw (60) to (94);
        \draw (61) to (136);
        \draw (61) to (214);
        \draw (61) to (205);
        \draw (62) to (96);
        \draw (62) to (150);
        \draw (63) to (244);
        \draw (64) to (208);
        \draw (64) to (119);
        \draw (64) to (116);
        \draw (65) to (155);
        \draw (65) to (206);
        \draw (66) to (163);
        \draw (66) to (157);
        \draw (66) to (211);
        \draw (67) to (82);
        \draw (67) to (127);
        \draw (68) to (115);
        \draw (68) to (274);
        \draw (68) to (276);
        \draw (69) to (111);
        \draw (69) to (161);
        \draw (70) to (95);
        \draw (70) to (258);
        \draw (71) to (159);
        \draw (71) to (194);
        \draw (71) to (272);
        \draw (72) to (243);
        \draw (72) to (278);
        \draw (73) to (274);
        \draw (73) to (157);
        \draw (73) to (212);
        \draw (75) to (118);
        \draw (75) to (283);
        \draw (75) to (189);
        \draw (76) to (143);
        \draw (77) to (284);
        \draw (78) to (221);
        \draw (78) to (141);
        \draw (78) to (244);
        \draw (79) to (197);
        \draw (79) to (291);
        \draw (79) to (182);
        \draw (80) to (169);
        \draw (81) to (102);
        \draw (83) to (255);
        \draw (83) to (265);
        \draw (84) to (145);
        \draw (85) to (87);
        \draw (85) to (202);
        \draw (86) to (171);
        \draw (88) to (96);
        \draw (88) to (117);
        \draw (89) to (254);
        \draw (90) to (121);
        \draw (90) to (230);
        \draw (90) to (233);
        \draw (91) to (238);
        \draw (91) to (124);
        \draw (91) to (295);
        \draw (92) to (101);
        \draw (92) to (215);
        \draw (92) to (114);
        \draw (93) to (234);
        \draw (93) to (283);
        \draw (94) to (186);
        \draw (95) to (142);
        \draw (96) to (140);
        \draw (97) to (242);
        \draw (98) to (247);
        \draw (99) to (177);
        \draw (99) to (291);
        \draw (99) to (105);
        \draw (100) to (284);
        \draw (100) to (146);
        \draw (101) to (267);
        \draw (102) to (135);
        \draw (103) to (272);
        \draw (104) to (253);
        \draw (104) to (174);
        \draw (105) to (263);
        \draw (105) to (122);
        \draw (106) to (107);
        \draw (106) to (184);
        \draw (106) to (252);
        \draw (107) to (203);
        \draw (107) to (236);
        \draw (108) to (242);
        \draw (109) to (198);
        \draw (109) to (178);
        \draw (110) to (215);
        \draw (110) to (144);
        \draw (110) to (157);
        \draw (111) to (279);
        \draw (112) to (245);
        \draw (113) to (145);
        \draw (113) to (234);
        \draw (114) to (222);
        \draw (114) to (261);
        \draw (115) to (179);
        \draw (115) to (185);
        \draw (116) to (182);
        \draw (116) to (212);
        \draw (117) to (227);
        \draw (117) to (223);
        \draw (118) to (282);
        \draw (120) to (221);
        \draw (120) to (246);
        \draw (120) to (192);
        \draw (121) to (292);
        \draw (121) to (122);
        \draw (122) to (229);
        \draw (124) to (155);
        \draw (124) to (162);
        \draw (126) to (251);
        \draw (127) to (149);
        \draw (127) to (209);
        \draw (128) to (294);
        \draw (128) to (170);
        \draw (129) to (297);
        \draw (129) to (204);
        \draw (129) to (292);
        \draw (130) to (205);
        \draw (130) to (134);
        \draw (130) to (251);
        \draw (131) to (274);
        \draw (132) to (174);
        \draw (133) to (168);
        \draw (133) to (155);
        \draw (133) to (148);
        \draw (134) to (261);
        \draw (134) to (154);
        \draw (135) to (171);
        \draw (135) to (184);
        \draw (136) to (144);
        \draw (137) to (272);
        \draw (138) to (222);
        \draw (139) to (228);
        \draw (140) to (227);
        \draw (140) to (176);
        \draw (141) to (199);
        \draw (142) to (290);
        \draw (143) to (180);
        \draw (143) to (201);
        \draw (144) to (147);
        \draw (145) to (273);
        \draw (146) to (230);
        \draw (146) to (270);
        \draw (147) to (261);
        \draw (148) to (293);
        \draw (150) to (210);
        \draw (153) to (197);
        \draw (153) to (202);
        \draw (154) to (219);
        \draw (156) to (246);
        \draw (156) to (256);
        \draw (158) to (229);
        \draw (159) to (193);
        \draw (160) to (240);
        \draw (161) to (219);
        \draw (161) to (278);
        \draw (162) to (201);
        \draw (162) to (242);
        \draw (163) to (165);
        \draw (163) to (296);
        \draw (164) to (254);
        \draw (165) to (220);
        \draw (165) to (268);
        \draw (166) to (268);
        \draw (166) to (259);
        \draw (167) to (213);
        \draw (167) to (247);
        \draw (168) to (253);
        \draw (169) to (286);
        \draw (169) to (277);
        \draw (170) to (247);
        \draw (171) to (249);
        \draw (172) to (273);
        \draw (172) to (267);
        \draw (174) to (245);
        \draw (176) to (207);
        \draw (176) to (258);
        \draw (177) to (209);
        \draw (177) to (295);
        \draw (178) to (241);
        \draw (178) to (249);
        \draw (179) to (233);
        \draw (179) to (208);
        \draw (180) to (209);
        \draw (182) to (292);
        \draw (183) to (250);
        \draw (183) to (244);
        \draw (185) to (287);
        \draw (189) to (262);
        \draw (190) to (224);
        \draw (192) to (284);
        \draw (193) to (258);
        \draw (193) to (198);
        \draw (196) to (256);
        \draw (198) to (227);
        \draw (199) to (235);
        \draw (200) to (211);
        \draw (202) to (249);
        \draw (204) to (236);
        \draw (205) to (293);
        \draw (207) to (222);
        \draw (210) to (218);
        \draw (211) to (275);
        \draw (212) to (216);
        \draw (214) to (294);
        \draw (214) to (275);
        \draw (215) to (287);
        \draw (216) to (253);
        \draw (223) to (289);
        \draw (225) to (241);
        \draw (226) to (291);
        \draw (228) to (251);
        \draw (230) to (237);
        \draw (232) to (283);
        \draw (232) to (259);
        \draw (233) to (288);
        \draw (234) to (282);
        \draw (235) to (269);
        \draw (236) to (288);
        \draw (238) to (256);
        \draw (239) to (288);
        \draw (240) to (281);
        \draw (241) to (245);
        \draw (243) to (266);
        \draw (243) to (286);
        \draw (248) to (286);
        \draw (250) to (259);
        \draw (250) to (268);
        \draw (254) to (276);
        \draw (255) to (277);
        \draw (255) to (281);
        \draw (257) to (276);
        \draw (265) to (299);
        \draw (266) to (293);
        \draw (271) to (290);
        \draw (273) to (280);
        \draw (277) to (278);
        \draw (279) to (281);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[green, line width = 2.5 pt, opacity = 0.2] (37) to (197);
\draw[green, line width = 2.5 pt, opacity = 0.2] (197) to (37);
\draw[green, line width = 2.5 pt, opacity = 0.2] (153) to (197);
\draw[green, line width = 2.5 pt, opacity = 0.2] (197) to (153);
\draw[green, line width = 2.5 pt, opacity = 0.2] (153) to (202);
\draw[green, line width = 2.5 pt, opacity = 0.2] (202) to (153);
\draw[green, line width = 2.5 pt, opacity = 0.2] (202) to (85);
\draw[green, line width = 2.5 pt, opacity = 0.2] (85) to (202);
\draw[green, line width = 2.5 pt, opacity = 0.2] (85) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (85);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (231);
\draw[green, line width = 2.5 pt, opacity = 0.2] (231) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (56) to (226);
\draw[green, line width = 2.5 pt, opacity = 0.2] (226) to (56);
\draw[green, line width = 2.5 pt, opacity = 0.2] (226) to (291);
\draw[green, line width = 2.5 pt, opacity = 0.2] (291) to (226);
\draw[green, line width = 2.5 pt, opacity = 0.2] (291) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (291);
\draw[green, line width = 2.5 pt, opacity = 0.2] (79) to (197);
\draw[green, line width = 2.5 pt, opacity = 0.2] (197) to (79);
\draw[green, line width = 2.5 pt, opacity = 0.2] (270) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (270);
\draw[green, line width = 2.5 pt, opacity = 0.2] (100) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (100);
\draw[green, line width = 2.5 pt, opacity = 0.2] (230) to (146);
\draw[green, line width = 2.5 pt, opacity = 0.2] (146) to (230);
\draw[green, line width = 2.5 pt, opacity = 0.2] (230) to (90);
\draw[green, line width = 2.5 pt, opacity = 0.2] (90) to (230);
\draw[green, line width = 2.5 pt, opacity = 0.2] (90) to (121);
\draw[green, line width = 2.5 pt, opacity = 0.2] (121) to (90);
\draw[green, line width = 2.5 pt, opacity = 0.2] (121) to (122);
\draw[green, line width = 2.5 pt, opacity = 0.2] (122) to (121);
\draw[green, line width = 2.5 pt, opacity = 0.2] (122) to (229);
\draw[green, line width = 2.5 pt, opacity = 0.2] (229) to (122);
\draw[green, line width = 2.5 pt, opacity = 0.2] (229) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (229);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (217);
\draw[green, line width = 2.5 pt, opacity = 0.2] (217) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (35) to (100);
\draw[green, line width = 2.5 pt, opacity = 0.2] (100) to (35);
\draw[green, line width = 2.5 pt, opacity = 0.2] (276) to (257);
\draw[green, line width = 2.5 pt, opacity = 0.2] (257) to (276);
\draw[green, line width = 2.5 pt, opacity = 0.2] (276) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (276);
\draw[green, line width = 2.5 pt, opacity = 0.2] (276) to (68);
\draw[green, line width = 2.5 pt, opacity = 0.2] (68) to (276);
\draw[green, line width = 2.5 pt, opacity = 0.2] (274) to (68);
\draw[green, line width = 2.5 pt, opacity = 0.2] (68) to (274);
\draw[green, line width = 2.5 pt, opacity = 0.2] (274) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (274);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (58);
\draw[green, line width = 2.5 pt, opacity = 0.2] (58) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (131) to (11);
\draw[green, line width = 2.5 pt, opacity = 0.2] (11) to (131);
\draw[green, line width = 2.5 pt, opacity = 0.2] (11) to (1);
\draw[green, line width = 2.5 pt, opacity = 0.2] (1) to (11);
\draw[green, line width = 2.5 pt, opacity = 0.2] (1) to (89);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (1);
\draw[green, line width = 2.5 pt, opacity = 0.2] (89) to (254);
\draw[green, line width = 2.5 pt, opacity = 0.2] (254) to (89);
\draw[red, line width = 2.5 pt, opacity = 0.2] (28) to (46);
\draw[red, line width = 2.5 pt, opacity = 0.2] (46) to (28);
\draw[red, line width = 2.5 pt, opacity = 0.2] (246) to (46);
\draw[red, line width = 2.5 pt, opacity = 0.2] (46) to (246);
\draw[red, line width = 2.5 pt, opacity = 0.2] (141) to (46);
\draw[red, line width = 2.5 pt, opacity = 0.2] (46) to (141);
\draw[red, line width = 2.5 pt, opacity = 0.2] (141) to (78);
\draw[red, line width = 2.5 pt, opacity = 0.2] (78) to (141);
\draw[red, line width = 2.5 pt, opacity = 0.2] (78) to (221);
\draw[red, line width = 2.5 pt, opacity = 0.2] (221) to (78);
\draw[red, line width = 2.5 pt, opacity = 0.2] (221) to (38);
\draw[red, line width = 2.5 pt, opacity = 0.2] (38) to (221);
\draw[red, line width = 2.5 pt, opacity = 0.2] (221) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (221);
\draw[red, line width = 2.5 pt, opacity = 0.2] (120) to (246);
\draw[red, line width = 2.5 pt, opacity = 0.2] (246) to (120);
\draw[red, line width = 2.5 pt, opacity = 0.2] (186) to (94);
\draw[red, line width = 2.5 pt, opacity = 0.2] (94) to (186);
\draw[red, line width = 2.5 pt, opacity = 0.2] (60) to (94);
\draw[red, line width = 2.5 pt, opacity = 0.2] (94) to (60);
\draw[red, line width = 2.5 pt, opacity = 0.2] (12) to (94);
\draw[red, line width = 2.5 pt, opacity = 0.2] (94) to (12);
\draw[red, line width = 2.5 pt, opacity = 0.2] (60) to (49);
\draw[red, line width = 2.5 pt, opacity = 0.2] (49) to (60);
\draw[red, line width = 2.5 pt, opacity = 0.2] (12) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (12);
\draw[red, line width = 2.5 pt, opacity = 0.2] (21) to (49);
\draw[red, line width = 2.5 pt, opacity = 0.2] (49) to (21);
\draw[red, line width = 2.5 pt, opacity = 0.2] (21) to (200);
\draw[red, line width = 2.5 pt, opacity = 0.2] (200) to (21);
\draw[red, line width = 2.5 pt, opacity = 0.2] (200) to (211);
\draw[red, line width = 2.5 pt, opacity = 0.2] (211) to (200);
\draw[red, line width = 2.5 pt, opacity = 0.2] (200) to (14);
\draw[red, line width = 2.5 pt, opacity = 0.2] (14) to (200);
\draw[red, line width = 2.5 pt, opacity = 0.2] (14) to (185);
\draw[red, line width = 2.5 pt, opacity = 0.2] (185) to (14);
\draw[red, line width = 2.5 pt, opacity = 0.2] (115) to (185);
\draw[red, line width = 2.5 pt, opacity = 0.2] (185) to (115);
\draw[red, line width = 2.5 pt, opacity = 0.2] (179) to (115);
\draw[red, line width = 2.5 pt, opacity = 0.2] (115) to (179);
\draw[red, line width = 2.5 pt, opacity = 0.2] (179) to (208);
\draw[red, line width = 2.5 pt, opacity = 0.2] (208) to (179);
\draw[red, line width = 2.5 pt, opacity = 0.2] (208) to (19);
\draw[red, line width = 2.5 pt, opacity = 0.2] (19) to (208);
\draw[red, line width = 2.5 pt, opacity = 0.2] (19) to (235);
\draw[red, line width = 2.5 pt, opacity = 0.2] (235) to (19);
\draw[red, line width = 2.5 pt, opacity = 0.2] (19) to (9);
\draw[red, line width = 2.5 pt, opacity = 0.2] (9) to (19);
\draw[red, line width = 2.5 pt, opacity = 0.2] (9) to (17);
\draw[red, line width = 2.5 pt, opacity = 0.2] (17) to (9);
\draw[red, line width = 2.5 pt, opacity = 0.2] (17) to (0);
\draw[red, line width = 2.5 pt, opacity = 0.2] (0) to (17);
\draw[red, line width = 2.5 pt, opacity = 0.2] (235) to (199);
\draw[red, line width = 2.5 pt, opacity = 0.2] (199) to (235);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (199);
\draw[red, line width = 2.5 pt, opacity = 0.2] (199) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (187);
\draw[red, line width = 2.5 pt, opacity = 0.2] (187) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (10) to (183);
\draw[red, line width = 2.5 pt, opacity = 0.2] (183) to (10);
\draw[red, line width = 2.5 pt, opacity = 0.2] (250) to (183);
\draw[red, line width = 2.5 pt, opacity = 0.2] (183) to (250);
\draw[red, line width = 2.5 pt, opacity = 0.2] (250) to (268);
\draw[red, line width = 2.5 pt, opacity = 0.2] (268) to (250);
\draw[red, line width = 2.5 pt, opacity = 0.2] (268) to (166);
\draw[red, line width = 2.5 pt, opacity = 0.2] (166) to (268);
\draw[red, line width = 2.5 pt, opacity = 0.2] (268) to (165);
\draw[red, line width = 2.5 pt, opacity = 0.2] (165) to (268);
\draw[red, line width = 2.5 pt, opacity = 0.2] (235) to (269);
\draw[red, line width = 2.5 pt, opacity = 0.2] (269) to (235);
\draw[red, line width = 2.5 pt, opacity = 0.2] (211) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (211);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (157);
\draw[red, line width = 2.5 pt, opacity = 0.2] (157) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (66) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (66);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (296);
\draw[red, line width = 2.5 pt, opacity = 0.2] (296) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (163) to (165);
\draw[red, line width = 2.5 pt, opacity = 0.2] (165) to (163);
\draw[red, line width = 2.5 pt, opacity = 0.2] (157) to (73);
\draw[red, line width = 2.5 pt, opacity = 0.2] (73) to (157);
\draw[red, line width = 2.5 pt, opacity = 0.2] (73) to (212);
\draw[red, line width = 2.5 pt, opacity = 0.2] (212) to (73);
\draw[red, line width = 2.5 pt, opacity = 0.2] (212) to (116);
\draw[red, line width = 2.5 pt, opacity = 0.2] (116) to (212);
\draw[red, line width = 2.5 pt, opacity = 0.2] (116) to (64);
\draw[red, line width = 2.5 pt, opacity = 0.2] (64) to (116);
\draw[red, line width = 2.5 pt, opacity = 0.2] (64) to (119);
\draw[red, line width = 2.5 pt, opacity = 0.2] (119) to (64);
\draw[red, line width = 2.5 pt, opacity = 0.2] (64) to (208);
\draw[red, line width = 2.5 pt, opacity = 0.2] (208) to (64);
\draw[red, line width = 2.5 pt, opacity = 0.2] (211) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (211);
\draw[red, line width = 2.5 pt, opacity = 0.2] (275) to (0);
\draw[red, line width = 2.5 pt, opacity = 0.2] (0) to (275);
\draw[red, line width = 2.5 pt, opacity = 0.2] (181) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (181);
\draw[red, line width = 2.5 pt, opacity = 0.2] (39) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (39);
\draw[red, line width = 2.5 pt, opacity = 0.2] (39) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (39);
\draw[red, line width = 2.5 pt, opacity = 0.2] (219) to (161);
\draw[red, line width = 2.5 pt, opacity = 0.2] (161) to (219);
\draw[red, line width = 2.5 pt, opacity = 0.2] (161) to (69);
\draw[red, line width = 2.5 pt, opacity = 0.2] (69) to (161);
\draw[red, line width = 2.5 pt, opacity = 0.2] (69) to (44);
\draw[red, line width = 2.5 pt, opacity = 0.2] (44) to (69);
\draw[red, line width = 2.5 pt, opacity = 0.2] (191) to (44);
\draw[red, line width = 2.5 pt, opacity = 0.2] (44) to (191);
\draw[red, line width = 2.5 pt, opacity = 0.2] (161) to (278);
\draw[red, line width = 2.5 pt, opacity = 0.2] (278) to (161);
\draw[red, line width = 2.5 pt, opacity = 0.2] (278) to (277);
\draw[red, line width = 2.5 pt, opacity = 0.2] (277) to (278);
\draw[red, line width = 2.5 pt, opacity = 0.2] (277) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (277);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (83);
\draw[red, line width = 2.5 pt, opacity = 0.2] (83) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (83) to (52);
\draw[red, line width = 2.5 pt, opacity = 0.2] (52) to (83);
\draw[red, line width = 2.5 pt, opacity = 0.2] (255) to (281);
\draw[red, line width = 2.5 pt, opacity = 0.2] (281) to (255);
\draw[red, line width = 2.5 pt, opacity = 0.2] (240) to (281);
\draw[red, line width = 2.5 pt, opacity = 0.2] (281) to (240);
\draw[red, line width = 2.5 pt, opacity = 0.2] (240) to (160);
\draw[red, line width = 2.5 pt, opacity = 0.2] (160) to (240);
\draw[red, line width = 2.5 pt, opacity = 0.2] (69) to (111);
\draw[red, line width = 2.5 pt, opacity = 0.2] (111) to (69);
\draw[red, line width = 2.5 pt, opacity = 0.2] (111) to (279);
\draw[red, line width = 2.5 pt, opacity = 0.2] (279) to (111);
\draw[red, line width = 2.5 pt, opacity = 0.2] (279) to (281);
\draw[red, line width = 2.5 pt, opacity = 0.2] (281) to (279);
\draw[red, line width = 2.5 pt, opacity = 0.2] (57) to (39);
\draw[red, line width = 2.5 pt, opacity = 0.2] (39) to (57);
\draw[red, line width = 2.5 pt, opacity = 0.2] (44) to (173);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (44);
\draw[red, line width = 2.5 pt, opacity = 0.2] (240) to (29);
\draw[red, line width = 2.5 pt, opacity = 0.2] (29) to (240);
\draw[red, line width = 2.5 pt, opacity = 0.2] (173) to (29);
\draw[red, line width = 2.5 pt, opacity = 0.2] (29) to (173);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/MSC_d_3_full.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (4.00, -5.00) {};
        \node [style=Z dot] (1) at (1.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -5.00) {};
        \node [style=X dot] (5) at (0.00, -16.00) {};
        \node [style=Z dot] (6) at (2.00, -15.00) {};
        \node [style=Z dot] (7) at (5.00, -12.00) {};
        \node [style=Z dot] (8) at (6.00, -12.00) {};
        \node [style=X dot] (9) at (1.00, -17.00) {};
        \node [style=X dot] (10) at (5.00, -17.00) {};
        \node [style=Z dot] (11) at (6.00, -4.00) {};
        \node [style=Z dot] (12) at (3.00, -5.00) {};
        \node [style=X dot] (13) at (2.00, -6.00) {};
        \node [style=X dot] (14) at (2.00, -3.00) {};
        \node [style=Z dot] (15) at (3.00, -17.00) {};
        \node [style=X dot] (16) at (0.00, -9.00) {};
        \node [style=Z dot] (17) at (1.00, -10.00) {};
        \node [style=Z dot] (19) at (2.00, -5.00) {};
        \node [style=X dot] (21) at (3.00, -0.00) {};
        \node [style=Z dot] (22) at (0.00, -10.00) {};
        \node [style=X dot] (23) at (0.00, -13.00) {};
        \node [style=Z dot] (24) at (1.00, -4.00) {};
        \node [style=X dot] (25) at (6.00, -17.00) {};
        \node [style=X dot] (26) at (3.00, -8.00) {};
        \node [style=X dot] (27) at (4.00, -9.00) {};
        \node [style=X dot] (28) at (0.00, -15.00) {};
        \node [style=X dot] (30) at (5.00, -15.00) {};
        \node [style=Z dot] (32) at (6.00, -2.00) {};
        \node [style=Z dot] (33) at (5.00, -4.00) {};
        \node [style=Z dot] (34) at (6.00, -10.00) {};
        \node [style=X dot] (35) at (2.00, -13.00) {};
        \node [style=X dot] (36) at (0.00, -3.00) {};
        \node [style=X dot] (37) at (3.00, -16.00) {};
        \node [style=Z dot] (38) at (2.00, -7.00) {};
        \node [style=X dot] (39) at (0.00, -8.00) {};
        \node [style=X dot] (40) at (4.00, -11.00) {};
        \node [style=X dot] (41) at (2.00, -8.00) {};
        \node [style=X dot] (45) at (2.00, -16.00) {};
        \node [style=X dot] (46) at (0.00, -6.00) {};
        \node [style=X dot] (47) at (6.00, -15.00) {};
        \node [style=Z dot] (48) at (4.00, -2.00) {};
        \node [style=Z dot] (49) at (3.00, -4.00) {};
        \node [style=Z dot] (50) at (2.00, -2.00) {};
        \node [style=X dot] (51) at (6.00, -7.00) {};
        \node [style=Z dot] (52) at (4.00, -10.00) {};
        \node [style=Z dot] (53) at (3.00, -2.00) {};
        \node [style=Z dot] (54) at (3.00, -7.00) {};
        \node [style=X dot] (55) at (3.00, -3.00) {};
        \node [style=X dot] (56) at (1.00, -15.00) {};
        \node [style=X dot] (57) at (1.00, -5.00) {};
        \node [style=X dot] (58) at (2.00, -11.00) {};
        \node [style=Z dot] (59) at (2.00, -12.00) {};
        \node [style=Z dot] (60) at (2.00, -10.00) {};
        \node [style=Z dot] (61) at (0.00, -2.00) {};
        \node [style=Z dot] (62) at (4.00, -12.00) {};
        \node [style=Z dot] (63) at (4.00, -7.00) {};
        \node [style=X dot] (64) at (3.00, -6.00) {};
        \node [style=X dot] (65) at (0.00, -0.00) {};
        \node [style=Z dot] (66) at (3.00, -12.00) {};
        \node [style=Z dot] (67) at (3.00, -10.00) {};
        \node [style=X dot] (68) at (0.00, -17.00) {};
        \node [style=X dot] (69) at (3.00, -9.00) {};
        \node [style=Z dot] (70) at (1.00, -12.00) {};
        \node [style=X dot] (71) at (6.00, -5.00) {};
        \node [style=Z dot] (72) at (5.00, -10.00) {};
        \node [style=X dot] (74) at (1.00, -7.00) {};
        \node [style=X dot] (75) at (4.00, -6.00) {};
        \node [style=X dot] (77) at (5.00, -7.00) {};
        \node [style=X dot] (79) at (0.00, -11.00) {};
        \node [style=Z dot] (80) at (0.00, -12.00) {};
        \node [style=X dot] (81) at (3.00, -11.00) {};
        \node [style=X dot] (82) at (0.00, -7.00) {};
        \node [style=X dot] (84) at (10.00, -11.00) {};
        \node [style=Z dot] (85) at (7.00, -10.00) {};
        \node [style=Z dot] (86) at (10.00, -12.00) {};
        \node [style=X dot] (87) at (12.00, -17.00) {};
        \node [style=X dot] (88) at (12.00, -14.00) {};
        \node [style=X dot] (89) at (10.00, -8.00) {};
        \node [style=Z dot] (90) at (9.00, -12.00) {};
        \node [style=X dot] (91) at (12.00, -5.00) {};
        \node [style=X dot] (92) at (13.00, -7.00) {};
        \node [style=X dot] (93) at (12.00, -7.00) {};
        \node [style=Z dot] (94) at (13.00, -10.00) {};
        \node [style=X dot] (95) at (7.00, -17.00) {};
        \node [style=Z dot] (96) at (11.00, -2.00) {};
        \node [style=Z dot] (97) at (7.00, -15.00) {};
        \node [style=X dot] (99) at (10.00, -6.00) {};
        \node [style=Z dot] (101) at (12.00, -15.00) {};
        \node [style=Z dot] (103) at (8.00, -12.00) {};
        \node [style=Z dot] (104) at (13.00, -2.00) {};
        \node [style=X dot] (105) at (13.00, -5.00) {};
        \node [style=X dot] (106) at (10.00, -3.00) {};
        \node [style=X dot] (107) at (8.00, -6.00) {};
        \node [style=Z dot] (108) at (11.00, -12.00) {};
        \node [style=Z dot] (109) at (13.00, -15.00) {};
        \node [style=X dot] (110) at (9.00, -9.00) {};
        \node [style=Z dot] (111) at (8.00, -2.00) {};
        \node [style=X dot] (112) at (8.00, -17.00) {};
        \node [style=Z dot] (113) at (7.00, -12.00) {};
        \node [style=Z dot] (114) at (11.00, -7.00) {};
        \node [style=X dot] (116) at (11.00, -8.00) {};
        \node [style=Z dot] (117) at (10.00, -16.00) {};
        \node [style=Z dot] (118) at (12.00, -12.00) {};
        \node [style=X dot] (119) at (7.00, -5.00) {};
        \node [style=X dot] (120) at (13.00, -17.00) {};
        \node [style=Z dot] (121) at (13.00, -16.00) {};
        \node [style=Z dot] (123) at (13.00, -13.00) {};
        \node [style=X dot] (124) at (8.00, -16.00) {};
        \node [style=Z dot] (125) at (11.00, -5.00) {};
        \node [style=Z dot] (126) at (10.00, -7.00) {};
        \node [style=Z dot] (128) at (13.00, -4.00) {};
        \node [style=Z dot] (129) at (12.00, -2.00) {};
        \node [style=X dot] (131) at (11.00, -0.00) {};
        \node [style=Z dot] (132) at (7.00, -4.00) {};
        \node [style=X dot] (135) at (9.00, -11.00) {};
        \node [style=Z dot] (136) at (12.00, -4.00) {};
        \node [style=Z dot] (137) at (7.00, -2.00) {};
        \node [style=Z dot] (139) at (9.00, -4.00) {};
        \node [style=Z dot] (140) at (10.00, -2.00) {};
        \node [style=Z dot] (141) at (11.00, -10.00) {};
        \node [style=X dot] (142) at (9.00, -3.00) {};
        \node [style=Z dot] (143) at (9.00, -17.00) {};
        \node [style=X dot] (144) at (11.00, -9.00) {};
        \node [style=X dot] (145) at (10.00, -15.00) {};
        \node [style=X dot] (146) at (11.00, -11.00) {};
        \node [style=Z dot] (147) at (7.00, -14.00) {};
        \node [style=Z dot] (149) at (9.00, -7.00) {};
        \node [style=X dot] (150) at (9.00, -16.00) {};
        \node [style=X dot] (152) at (7.00, -7.00) {};
        \node [style=Z dot] (153) at (13.00, -12.00) {};
        \node [style=Z dot] (155) at (8.00, -15.00) {};
        \node [style=X dot] (157) at (10.00, -13.00) {};
        \node [style=X dot] (158) at (9.00, -15.00) {};
        \node [style=Z dot] (160) at (10.00, -10.00) {};
        \node [style=X dot] (162) at (11.00, -15.00) {};
        \node [style=X dot] (163) at (9.00, -6.00) {};
        \node [style=Z dot] (164) at (9.00, -14.00) {};
        \node [style=X dot] (165) at (8.00, -7.00) {};
        \node [style=Z dot] (166) at (9.00, -10.00) {};
        \node [style=Z dot] (167) at (8.00, -10.00) {};
        \node [style=Z phase dot] (168) at (11.50, -13.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (170) at (8.00, -5.00) {};
        \node [style=Z dot] (171) at (8.00, -4.00) {};
        \node [style=Z dot] (172) at (10.00, -5.00) {};
        \node [style=X dot] (173) at (14.00, -7.00) {};
        \node [style=X dot] (174) at (17.00, -6.00) {};
        \node [style=Z dot] (175) at (22.00, -4.00) {};
        \node [style=Z dot] (176) at (23.00, -4.00) {};
        \node [style=X dot] (178) at (22.00, -15.00) {};
        \node [style=X dot] (179) at (18.00, -3.00) {};
        \node [style=Z dot] (180) at (15.00, -4.00) {};
        \node [style=X dot] (181) at (18.00, -2.00) {};
        \node [style=Z dot] (182) at (14.00, -10.00) {};
        \node [style=X dot] (183) at (20.00, -4.00) {};
        \node [style=Z dot] (184) at (20.00, -11.00) {};
        \node [style=Z dot] (185) at (23.00, -10.00) {};
        \node [style=Z dot] (186) at (16.00, -10.00) {};
        \node [style=X dot] (187) at (23.00, -7.00) {};
        \node [style=Z dot] (188) at (18.00, -10.00) {};
        \node [style=Z dot] (190) at (20.00, -6.00) {};
        \node [style=Z dot] (194) at (20.00, -8.00) {};
        \node [style=X dot] (195) at (19.00, -10.00) {};
        \node [style=X dot] (199) at (19.00, -5.00) {};
        \node [style=Z dot] (200) at (16.00, -5.00) {};
        \node [style=X dot] (201) at (18.00, -6.00) {};
        \node [style=X dot] (202) at (17.00, -11.00) {};
        \node [style=Z dot] (203) at (19.00, -11.00) {};
        \node [style=Z dot] (205) at (15.00, -10.00) {};
        \node [style=Z dot] (206) at (14.00, -4.00) {};
        \node [style=Z dot] (208) at (23.00, -2.00) {};
        \node [style=Z dot] (209) at (16.00, -2.00) {};
        \node [style=X dot] (210) at (15.00, -5.00) {};
        \node [style=Z dot] (211) at (19.00, -3.00) {};
        \node [style=Z dot] (212) at (21.00, -9.00) {};
        \node [style=X dot] (213) at (21.00, -10.00) {};
        \node [style=X dot] (214) at (19.00, -2.00) {};
        \node [style=X dot] (215) at (14.00, -15.00) {};
        \node [style=X dot] (216) at (16.00, -6.00) {};
        \node [style=Z dot] (217) at (16.00, -15.00) {};
        \node [style=X dot] (218) at (17.00, -3.00) {};
        \node [style=X dot] (220) at (19.00, -7.00) {};
        \node [style=X dot] (221) at (20.00, -5.00) {};
        \node [style=X dot] (222) at (20.00, -7.00) {};
        \node [style=Z dot] (224) at (18.00, -7.00) {};
        \node [style=X dot] (225) at (23.00, -15.00) {};
        \node [style=Z dot] (229) at (21.00, -6.00) {};
        \node [style=X dot] (230) at (16.00, -14.00) {};
        \node [style=Z dot] (231) at (17.00, -14.00) {};
        \node [style=Z dot] (233) at (20.00, -3.00) {};
        \node [style=X dot] (234) at (22.00, -7.00) {};
        \node [style=X dot] (235) at (16.00, -0.00) {};
        \node [style=Z dot] (237) at (15.00, -2.00) {};
        \node [style=X dot] (238) at (15.00, -15.00) {};
        \node [style=Z dot] (239) at (19.00, -9.00) {};
        \node [style=Z dot] (240) at (17.00, -10.00) {};
        \node [style=Z dot] (241) at (17.00, -7.00) {};
        \node [style=X dot] (242) at (16.00, -9.00) {};
        \node [style=Z dot] (243) at (16.00, -7.00) {};
        \node [style=Z dot] (245) at (19.00, -6.00) {};
        \node [style=Z dot] (246) at (14.00, -2.00) {};
        \node [style=Z dot] (247) at (21.00, -2.00) {};
        \node [style=X dot] (248) at (14.00, -5.00) {};
        \node [style=X dot] (249) at (20.00, -10.00) {};
        \node [style=Z dot] (250) at (22.00, -10.00) {};
        \node [style=X dot] (251) at (18.00, -9.00) {};
        \node [style=X dot] (252) at (23.00, -5.00) {};
        \node [style=X dot] (254) at (21.00, -7.00) {};
        \node [style=Z dot] (255) at (17.00, -5.00) {};
        \node [style=Z dot] (257) at (18.00, -4.00) {};
        \node [style=X dot] (258) at (16.00, -11.00) {};
        \node [style=X dot] (260) at (15.00, -7.00) {};
        \node [style=Z dot] (261) at (17.00, -2.00) {};
        \node [style=X dot] (262) at (17.00, -8.00) {};
        \node [style=X dot] (263) at (21.00, -5.00) {};
        \node [style=X dot] (264) at (17.00, -15.00) {};
        \node [style=Z dot] (267) at (18.00, -0.00) {};
        \node [style=Z phase dot] (269) at (25.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (270) at (24.00, -5.00) {};
        \node [style=Z dot] (271) at (30.00, -6.00) {};
        \node [style=Z dot] (272) at (35.00, -10.00) {};
        \node [style=X dot] (273) at (27.00, -7.00) {};
        \node [style=Z dot] (274) at (27.00, -6.00) {};
        \node [style=Z dot] (275) at (35.00, -2.00) {};
        \node [style=Z dot] (278) at (24.00, -2.00) {};
        \node [style=X dot] (279) at (35.00, -14.00) {};
        \node [style=Z dot] (280) at (37.00, -7.00) {};
        \node [style=Z dot] (281) at (26.00, -10.00) {};
        \node [style=Z dot] (282) at (28.00, -6.00) {};
        \node [style=Z dot] (283) at (26.00, -7.00) {};
        \node [style=none] (284) at (37.00, -0.00) {};
        \node [style=X dot] (285) at (28.00, -3.00) {};
        \node [style=X dot] (286) at (35.00, -9.00) {};
        \node [style=Z phase dot] (287) at (36.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (289) at (24.00, -10.00) {};
        \node [style=Z phase dot] (290) at (36.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (293) at (34.00, -3.00) {};
        \node [style=X dot] (295) at (26.00, -3.00) {};
        \node [style=none] (296) at (37.00, -14.00) {};
        \node [style=X dot] (298) at (33.00, -3.00) {};
        \node [style=Z dot] (299) at (34.00, -6.00) {};
        \node [style=Z phase dot] (300) at (25.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (301) at (24.00, -15.00) {};
        \node [style=X dot] (302) at (35.00, -0.00) {};
        \node [style=none] (303) at (37.00, -11.00) {};
        \node [style=X dot] (304) at (33.00, -11.00) {};
        \node [style=X dot] (305) at (27.00, -1.00) {};
        \node [style=X dot] (306) at (27.00, -15.00) {};
        \node [style=Z dot] (307) at (37.00, -1.00) {};
        \node [style=X dot] (308) at (35.00, -6.00) {};
        \node [style=Z dot] (309) at (35.00, -15.00) {};
        \node [style=none] (310) at (37.00, -3.00) {};
        \node [style=Z phase dot] (311) at (36.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (312) at (35.00, -3.00) {};
        \node [style=X dot] (313) at (32.00, -10.00) {};
        \node [style=Z dot] (315) at (26.00, -2.00) {};
        \node [style=Z dot] (316) at (35.00, -1.00) {};
        \node [style=Z phase dot] (318) at (36.00, -14.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (319) at (33.00, -6.00) {};
        \node [style=X dot] (320) at (26.00, -14.00) {};
        \node [style=Z phase dot] (321) at (25.00, -14.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (322) at (27.00, -3.00) {};
        \node [style=Z dot] (324) at (37.00, -15.00) {};
        \node [style=Z dot] (325) at (24.00, -1.00) {};
        \node [style=Z phase dot] (326) at (36.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (327) at (26.00, -5.00) {};
        \node [style=Z dot] (328) at (33.00, -10.00) {};
        \node [style=Z dot] (329) at (34.00, -10.00) {};
        \node [style=none] (330) at (37.00, -6.00) {};
        \node [style=Z dot] (331) at (35.00, -5.00) {};
        \node [style=none] (333) at (37.00, -8.00) {};
        \node [style=X dot] (334) at (34.00, -1.00) {};
        \node [style=X dot] (335) at (34.00, -15.00) {};
        \node [style=Z dot] (337) at (37.00, -2.00) {};
        \node [style=Z phase dot] (338) at (25.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (340) at (37.00, -5.00) {};
        \node [style=Z phase dot] (341) at (25.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (344) at (29.00, -10.00) {};
        \node [style=Z dot] (345) at (35.00, -7.00) {};
        \node [style=Z dot] (346) at (37.00, -10.00) {};
        \node [style=Z dot] (347) at (28.00, -10.00) {};
        \node [style=Z phase dot] (348) at (36.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (349) at (26.00, -9.00) {};
        \node [style=Z dot] (350) at (32.00, -6.00) {};
        \node [style=X dot] (351) at (26.00, -6.00) {};
        \node [style=Z dot] (352) at (26.00, -1.00) {};
        \node [style=Z phase dot] (353) at (25.00, -8.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (355) at (29.00, -6.00) {};
        \node [style=Z phase dot] (356) at (25.00, -6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (357) at (36.00, -8.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (358) at (28.00, -11.00) {};
        \node [style=X dot] (359) at (26.00, -8.00) {};
        \node [style=X dot] (360) at (26.00, -0.00) {};
        \node [style=none] (361) at (37.00, -9.00) {};
        \node [style=Z dot] (362) at (26.00, -15.00) {};
        \node [style=X dot] (364) at (35.00, -8.00) {};
        \node [style=X dot] (365) at (34.00, -7.00) {};
        \node [style=Z dot] (366) at (27.00, -10.00) {};
        \node [style=Z dot] (367) at (31.00, -6.00) {};
        \node [style=Z dot] (368) at (24.00, -7.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (48);
        \draw (0) to (71);
        \draw (0) to (12);
        \draw (1) to (50);
        \draw (1) to (57);
        \draw (1) to (61);
        \draw (2) to (24);
        \draw (3) to (57);
        \draw (5) to (45);
        \draw (6) to (30);
        \draw (6) to (45);
        \draw (6) to (56);
        \draw (7) to (8);
        \draw (7) to (10);
        \draw (7) to (62);
        \draw (9) to (70);
        \draw (9) to (15);
        \draw (9) to (68);
        \draw (10) to (25);
        \draw (10) to (15);
        \draw (11) to (33);
        \draw (12) to (19);
        \draw (12) to (69);
        \draw (13) to (19);
        \draw (13) to (64);
        \draw (13) to (46);
        \draw (14) to (50);
        \draw (14) to (55);
        \draw (14) to (36);
        \draw (15) to (37);
        \draw (16) to (69);
        \draw (17) to (60);
        \draw (17) to (22);
        \draw (17) to (56);
        \draw (19) to (57);
        \draw (21) to (53);
        \draw (21) to (65);
        \draw (21) to (131);
        \draw (23) to (35);
        \draw (24) to (49);
        \draw (24) to (74);
        \draw (26) to (66);
        \draw (26) to (41);
        \draw (26) to (89);
        \draw (27) to (52);
        \draw (27) to (69);
        \draw (27) to (110);
        \draw (28) to (56);
        \draw (30) to (72);
        \draw (30) to (47);
        \draw (32) to (48);
        \draw (33) to (49);
        \draw (33) to (77);
        \draw (34) to (72);
        \draw (35) to (59);
        \draw (35) to (157);
        \draw (37) to (45);
        \draw (37) to (124);
        \draw (38) to (54);
        \draw (38) to (41);
        \draw (38) to (74);
        \draw (39) to (41);
        \draw (40) to (62);
        \draw (40) to (81);
        \draw (40) to (135);
        \draw (48) to (53);
        \draw (49) to (55);
        \draw (50) to (53);
        \draw (51) to (77);
        \draw (52) to (72);
        \draw (52) to (67);
        \draw (54) to (63);
        \draw (54) to (81);
        \draw (55) to (142);
        \draw (58) to (60);
        \draw (58) to (81);
        \draw (58) to (79);
        \draw (59) to (66);
        \draw (59) to (70);
        \draw (60) to (67);
        \draw (62) to (66);
        \draw (63) to (77);
        \draw (63) to (75);
        \draw (64) to (67);
        \draw (64) to (75);
        \draw (70) to (80);
        \draw (74) to (82);
        \draw (75) to (107);
        \draw (84) to (160);
        \draw (84) to (146);
        \draw (84) to (135);
        \draw (85) to (167);
        \draw (86) to (108);
        \draw (86) to (90);
        \draw (86) to (157);
        \draw (87) to (118);
        \draw (87) to (120);
        \draw (87) to (143);
        \draw (88) to (101);
        \draw (88) to (164);
        \draw (88) to (230);
        \draw (89) to (126);
        \draw (89) to (116);
        \draw (90) to (103);
        \draw (90) to (135);
        \draw (91) to (129);
        \draw (91) to (105);
        \draw (91) to (125);
        \draw (92) to (93);
        \draw (93) to (136);
        \draw (93) to (114);
        \draw (94) to (141);
        \draw (95) to (112);
        \draw (96) to (129);
        \draw (96) to (131);
        \draw (96) to (140);
        \draw (97) to (155);
        \draw (99) to (172);
        \draw (99) to (163);
        \draw (99) to (216);
        \draw (101) to (109);
        \draw (101) to (162);
        \draw (103) to (112);
        \draw (103) to (113);
        \draw (104) to (129);
        \draw (106) to (140);
        \draw (106) to (142);
        \draw (106) to (218);
        \draw (107) to (167);
        \draw (107) to (163);
        \draw (108) to (118);
        \draw (108) to (116);
        \draw (110) to (166);
        \draw (110) to (144);
        \draw (111) to (140);
        \draw (111) to (137);
        \draw (111) to (170);
        \draw (112) to (143);
        \draw (114) to (126);
        \draw (114) to (146);
        \draw (116) to (262);
        \draw (117) to (121);
        \draw (117) to (145);
        \draw (117) to (150);
        \draw (118) to (153);
        \draw (119) to (170);
        \draw (123) to (168);
        \draw (124) to (155);
        \draw (124) to (150);
        \draw (125) to (144);
        \draw (125) to (172);
        \draw (126) to (149);
        \draw (128) to (136);
        \draw (131) to (235);
        \draw (132) to (171);
        \draw (136) to (139);
        \draw (139) to (142);
        \draw (139) to (171);
        \draw (141) to (160);
        \draw (141) to (162);
        \draw (143) to (150);
        \draw (144) to (242);
        \draw (145) to (162);
        \draw (145) to (158);
        \draw (146) to (258);
        \draw (147) to (164);
        \draw (149) to (163);
        \draw (149) to (165);
        \draw (152) to (165);
        \draw (155) to (158);
        \draw (157) to (168);
        \draw (158) to (164);
        \draw (160) to (166);
        \draw (165) to (171);
        \draw (166) to (167);
        \draw (170) to (172);
        \draw (173) to (260);
        \draw (174) to (255);
        \draw (174) to (201);
        \draw (174) to (216);
        \draw (175) to (176);
        \draw (175) to (183);
        \draw (175) to (234);
        \draw (178) to (250);
        \draw (178) to (225);
        \draw (178) to (264);
        \draw (179) to (257);
        \draw (179) to (211);
        \draw (179) to (218);
        \draw (180) to (257);
        \draw (180) to (206);
        \draw (180) to (260);
        \draw (181) to (267);
        \draw (181) to (214);
        \draw (181) to (261);
        \draw (182) to (205);
        \draw (183) to (233);
        \draw (183) to (257);
        \draw (184) to (203);
        \draw (184) to (249);
        \draw (184) to (341);
        \draw (185) to (250);
        \draw (186) to (240);
        \draw (186) to (205);
        \draw (186) to (216);
        \draw (187) to (234);
        \draw (188) to (195);
        \draw (188) to (240);
        \draw (188) to (251);
        \draw (190) to (229);
        \draw (190) to (221);
        \draw (190) to (245);
        \draw (194) to (222);
        \draw (194) to (262);
        \draw (194) to (353);
        \draw (195) to (245);
        \draw (195) to (249);
        \draw (199) to (239);
        \draw (199) to (221);
        \draw (199) to (255);
        \draw (200) to (255);
        \draw (200) to (210);
        \draw (200) to (242);
        \draw (201) to (224);
        \draw (201) to (245);
        \draw (202) to (240);
        \draw (202) to (203);
        \draw (202) to (258);
        \draw (203) to (220);
        \draw (205) to (238);
        \draw (208) to (247);
        \draw (209) to (261);
        \draw (209) to (235);
        \draw (209) to (237);
        \draw (210) to (237);
        \draw (210) to (248);
        \draw (211) to (233);
        \draw (211) to (214);
        \draw (212) to (213);
        \draw (212) to (239);
        \draw (212) to (338);
        \draw (213) to (250);
        \draw (213) to (249);
        \draw (214) to (247);
        \draw (215) to (238);
        \draw (217) to (264);
        \draw (217) to (230);
        \draw (217) to (238);
        \draw (218) to (261);
        \draw (220) to (222);
        \draw (220) to (224);
        \draw (221) to (263);
        \draw (222) to (254);
        \draw (224) to (241);
        \draw (229) to (254);
        \draw (229) to (356);
        \draw (230) to (231);
        \draw (231) to (264);
        \draw (231) to (321);
        \draw (233) to (300);
        \draw (234) to (254);
        \draw (235) to (267);
        \draw (237) to (246);
        \draw (239) to (251);
        \draw (241) to (243);
        \draw (241) to (262);
        \draw (242) to (251);
        \draw (243) to (258);
        \draw (243) to (260);
        \draw (247) to (263);
        \draw (252) to (263);
        \draw (267) to (269);
        \draw (269) to (360);
        \draw (270) to (327);
        \draw (271) to (355);
        \draw (272) to (346);
        \draw (272) to (286);
        \draw (272) to (329);
        \draw (273) to (274);
        \draw (273) to (365);
        \draw (273) to (283);
        \draw (274) to (282);
        \draw (274) to (351);
        \draw (275) to (337);
        \draw (275) to (312);
        \draw (275) to (315);
        \draw (278) to (315);
        \draw (279) to (309);
        \draw (279) to (318);
        \draw (279) to (320);
        \draw (280) to (345);
        \draw (281) to (366);
        \draw (281) to (289);
        \draw (281) to (349);
        \draw (282) to (355);
        \draw (282) to (285);
        \draw (283) to (359);
        \draw (283) to (368);
        \draw (284) to (326);
        \draw (285) to (298);
        \draw (285) to (322);
        \draw (286) to (287);
        \draw (286) to (349);
        \draw (287) to (361);
        \draw (290) to (330);
        \draw (290) to (308);
        \draw (293) to (312);
        \draw (293) to (298);
        \draw (293) to (334);
        \draw (295) to (315);
        \draw (295) to (322);
        \draw (295) to (300);
        \draw (296) to (318);
        \draw (298) to (319);
        \draw (299) to (308);
        \draw (299) to (319);
        \draw (299) to (365);
        \draw (301) to (362);
        \draw (302) to (316);
        \draw (302) to (326);
        \draw (302) to (360);
        \draw (303) to (348);
        \draw (304) to (328);
        \draw (304) to (348);
        \draw (304) to (358);
        \draw (305) to (322);
        \draw (305) to (334);
        \draw (305) to (352);
        \draw (306) to (366);
        \draw (306) to (335);
        \draw (306) to (362);
        \draw (307) to (316);
        \draw (308) to (331);
        \draw (309) to (324);
        \draw (309) to (335);
        \draw (310) to (311);
        \draw (311) to (312);
        \draw (313) to (350);
        \draw (313) to (328);
        \draw (313) to (344);
        \draw (316) to (334);
        \draw (319) to (350);
        \draw (320) to (362);
        \draw (320) to (321);
        \draw (325) to (352);
        \draw (327) to (331);
        \draw (327) to (351);
        \draw (328) to (329);
        \draw (329) to (335);
        \draw (331) to (340);
        \draw (333) to (357);
        \draw (338) to (349);
        \draw (341) to (358);
        \draw (344) to (355);
        \draw (344) to (347);
        \draw (345) to (364);
        \draw (345) to (365);
        \draw (347) to (358);
        \draw (347) to (366);
        \draw (350) to (367);
        \draw (351) to (356);
        \draw (352) to (360);
        \draw (353) to (359);
        \draw (357) to (364);
        \draw (359) to (364);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/MSC_d_3_full_simp.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (1.00, -2.00) {};
        \node [style=Z dot] (1) at (0.00, -4.00) {};
        \node [style=X dot] (2) at (0.00, -16.00) {};
        \node [style=Z dot] (3) at (2.00, -15.00) {};
        \node [style=Z dot] (4) at (5.00, -12.00) {};
        \node [style=X dot] (5) at (2.00, -6.00) {};
        \node [style=X dot] (6) at (2.00, -3.00) {};
        \node [style=X dot] (7) at (0.00, -9.00) {};
        \node [style=X dot] (8) at (3.00, -0.00) {};
        \node [style=X dot] (9) at (0.00, -13.00) {};
        \node [style=X dot] (10) at (3.00, -8.00) {};
        \node [style=X dot] (11) at (4.00, -11.00) {};
        \node [style=Z dot] (12) at (7.00, -10.00) {};
        \node [style=Z dot] (13) at (10.00, -12.00) {};
        \node [style=Z dot] (14) at (11.00, -2.00) {};
        \node [style=Z dot] (15) at (11.00, -7.00) {};
        \node [style=Z phase dot] (16) at (13.00, -13.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (17) at (22.00, -15.00) {};
        \node [style=Z dot] (18) at (15.00, -4.00) {};
        \node [style=X dot] (19) at (18.00, -2.00) {};
        \node [style=Z dot] (20) at (14.00, -10.00) {};
        \node [style=X dot] (21) at (20.00, -4.00) {};
        \node [style=Z phase dot] (22) at (20.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (23) at (20.00, -6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (24) at (20.00, -8.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (25) at (16.00, -5.00) {};
        \node [style=Z phase dot] (26) at (19.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (27) at (21.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (28) at (17.00, -14.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (29) at (18.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (30) at (30.00, -6.00) {};
        \node [style=Z dot] (31) at (35.00, -10.00) {};
        \node [style=X dot] (32) at (27.00, -7.00) {};
        \node [style=X dot] (33) at (35.00, -14.00) {};
        \node [style=Z dot] (34) at (26.00, -10.00) {};
        \node [style=none] (35) at (37.00, -0.00) {};
        \node [style=X dot] (36) at (28.00, -3.00) {};
        \node [style=X dot] (37) at (35.00, -9.00) {};
        \node [style=Z phase dot] (38) at (36.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (39) at (36.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (40) at (34.00, -3.00) {};
        \node [style=X dot] (41) at (26.00, -3.00) {};
        \node [style=none] (42) at (37.00, -14.00) {};
        \node [style=Z dot] (43) at (34.00, -6.00) {};
        \node [style=X dot] (44) at (35.00, -0.00) {};
        \node [style=none] (45) at (37.00, -11.00) {};
        \node [style=X dot] (46) at (33.00, -11.00) {};
        \node [style=X dot] (47) at (35.00, -6.00) {};
        \node [style=none] (48) at (37.00, -3.00) {};
        \node [style=Z phase dot] (49) at (36.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (50) at (32.00, -10.00) {};
        \node [style=Z phase dot] (51) at (36.00, -14.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (52) at (27.00, -3.00) {};
        \node [style=Z phase dot] (53) at (36.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=none] (54) at (37.00, -6.00) {};
        \node [style=none] (55) at (37.00, -8.00) {};
        \node [style=Z phase dot] (56) at (36.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (57) at (36.00, -8.00) {$\frac{\pi}{4}$};
        \node [style=none] (58) at (37.00, -9.00) {};
        \node[draw=cyan, dashed, circle, fit=(30), inner sep=4pt, line width=1.5pt] {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (6);
        \draw (0) to (8);
        \draw (0) to (5);
        \draw (0) to (7);
        \draw (1) to (6);
        \draw (1) to (10);
        \draw (1) to (5);
        \draw (1) to (11);
        \draw (2) to (3);
        \draw (2) to (12);
        \draw (2) to (28);
        \draw (2) to (4);
        \draw (2) to (13);
        \draw (2) to (20);
        \draw (3) to (5);
        \draw (3) to (7);
        \draw (3) to (11);
        \draw (4) to (11);
        \draw (4) to (10);
        \draw (4) to (9);
        \draw (5) to (12);
        \draw (5) to (15);
        \draw (5) to (20);
        \draw (5) to (23);
        \draw (5) to (25);
        \draw (5) to (14);
        \draw (5) to (18);
        \draw (6) to (26);
        \draw (6) to (14);
        \draw (6) to (18);
        \draw (6) to (15);
        \draw (6) to (25);
        \draw (7) to (25);
        \draw (7) to (12);
        \draw (7) to (20);
        \draw (7) to (27);
        \draw (7) to (14);
        \draw (8) to (14);
        \draw (8) to (29);
        \draw (8) to (25);
        \draw (9) to (13);
        \draw (9) to (16);
        \draw (10) to (24);
        \draw (10) to (13);
        \draw (10) to (15);
        \draw (10) to (18);
        \draw (11) to (15);
        \draw (11) to (12);
        \draw (11) to (13);
        \draw (11) to (20);
        \draw (11) to (22);
        \draw (11) to (18);
        \draw (17) to (28);
        \draw (17) to (23);
        \draw (17) to (22);
        \draw (17) to (27);
        \draw (19) to (29);
        \draw (19) to (26);
        \draw (19) to (23);
        \draw (19) to (27);
        \draw (21) to (26);
        \draw (21) to (24);
        \draw (21) to (22);
        \draw (21) to (23);
        \draw (22) to (46);
        \draw (23) to (47);
        \draw (24) to (32);
        \draw (26) to (41);
        \draw (27) to (37);
        \draw (28) to (33);
        \draw (29) to (44);
        \draw (30) to (36);
        \draw (30) to (32);
        \draw (30) to (50);
        \draw (30) to (47);
        \draw (31) to (37);
        \draw (31) to (46);
        \draw (31) to (50);
        \draw (31) to (33);
        \draw (32) to (43);
        \draw (32) to (57);
        \draw (33) to (51);
        \draw (33) to (34);
        \draw (34) to (37);
        \draw (34) to (46);
        \draw (34) to (50);
        \draw (35) to (53);
        \draw (36) to (52);
        \draw (36) to (40);
        \draw (36) to (43);
        \draw (37) to (38);
        \draw (38) to (58);
        \draw (39) to (54);
        \draw (39) to (47);
        \draw (40) to (41);
        \draw (40) to (44);
        \draw (41) to (52);
        \draw (41) to (49);
        \draw (42) to (51);
        \draw (43) to (47);
        \draw (43) to (50);
        \draw (44) to (53);
        \draw (44) to (52);
        \draw (45) to (56);
        \draw (46) to (56);
        \draw (48) to (49);
        \draw (55) to (57);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/MSC_d_5_full.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (60.00, -13.00) {};
        \node [style=X dot] (1) at (60.00, -34.00) {};
        \node [style=Z dot] (2) at (65.00, -16.00) {};
        \node [style=Z dot] (3) at (70.00, -37.00) {};
        \node [style=X dot] (4) at (48.00, -4.00) {};
        \node [style=Z dot] (5) at (9.00, -5.00) {};
        \node [style=Z dot] (6) at (55.00, -26.00) {};
        \node [style=X dot] (7) at (76.00, -23.00) {};
        \node [style=Z dot] (8) at (58.00, -7.00) {};
        \node [style=Z dot] (9) at (18.00, -3.00) {};
        \node [style=X dot] (10) at (58.00, -8.00) {};
        \node [style=Z dot] (11) at (50.00, -33.00) {};
        \node [style=Z dot] (12) at (93.00, -26.00) {};
        \node [style=Z dot] (13) at (68.00, -11.00) {};
        \node [style=Z dot] (14) at (71.00, -8.00) {};
        \node [style=Z dot] (15) at (14.00, -5.00) {};
        \node [style=Z dot] (16) at (13.00, -5.00) {};
        \node [style=X dot] (17) at (42.00, -16.00) {};
        \node [style=Z dot] (18) at (56.00, -4.00) {};
        \node [style=X dot] (19) at (70.00, -13.00) {};
        \node [style=Z dot] (20) at (10.00, -17.00) {};
        \node [style=Z dot] (21) at (50.00, -28.00) {};
        \node [style=X dot] (22) at (53.00, -20.00) {};
        \node [style=X dot] (23) at (11.00, -9.00) {};
        \node [style=Z dot] (24) at (4.00, -6.00) {};
        \node [style=Z dot] (25) at (72.00, -26.00) {};
        \node [style=Z dot] (26) at (46.00, -15.00) {};
        \node [style=X dot] (27) at (67.00, -6.00) {};
        \node [style=X dot] (28) at (89.00, -19.00) {};
        \node [style=Z dot] (29) at (56.00, -36.00) {};
        \node [style=X dot] (30) at (79.00, -32.00) {};
        \node [style=Z dot] (31) at (67.00, -21.00) {};
        \node [style=X dot] (32) at (14.00, -6.00) {};
        \node [style=Z dot] (33) at (76.00, -10.00) {};
        \node [style=X dot] (34) at (66.00, -18.00) {};
        \node [style=Z dot] (35) at (9.00, -12.00) {};
        \node [style=X dot] (36) at (64.00, -35.00) {};
        \node [style=Z phase dot] (37) at (26.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (38) at (69.00, -25.00) {};
        \node [style=X dot] (39) at (60.00, -25.00) {};
        \node [style=Z dot] (40) at (19.00, -1.00) {};
        \node [style=Z dot] (41) at (61.00, -24.00) {};
        \node [style=Z dot] (42) at (71.00, -31.00) {};
        \node [style=X dot] (43) at (65.00, -31.00) {};
        \node [style=X dot] (44) at (76.00, -27.00) {};
        \node [style=Z dot] (45) at (49.00, -18.00) {};
        \node [style=none] (46) at (93.00, -9.00) {};
        \node [style=Z dot] (47) at (15.00, -3.00) {};
        \node [style=X dot] (48) at (16.00, -8.00) {};
        \node [style=X dot] (49) at (76.00, -9.00) {};
        \node [style=X dot] (50) at (81.00, -26.00) {};
        \node [style=X dot] (51) at (62.00, -41.00) {};
        \node [style=X dot] (52) at (69.00, -36.00) {};
        \node [style=X dot] (53) at (59.00, -19.00) {};
        \node [style=Z dot] (54) at (58.00, -32.00) {};
        \node [style=Z dot] (55) at (70.00, -26.00) {};
        \node [style=Z dot] (56) at (66.00, -34.00) {};
        \node [style=Z dot] (57) at (53.00, -5.00) {};
        \node [style=Z dot] (58) at (45.00, -5.00) {};
        \node [style=X dot] (59) at (45.00, -33.00) {};
        \node [style=Z dot] (60) at (69.00, -33.00) {};
        \node [style=X dot] (61) at (54.00, -8.00) {};
        \node [style=Z dot] (62) at (47.00, -21.00) {};
        \node [style=none] (63) at (93.00, -32.00) {};
        \node [style=X dot] (64) at (70.00, -27.00) {};
        \node [style=X dot] (65) at (56.00, -14.00) {};
        \node [style=X dot] (66) at (58.00, -34.00) {};
        \node [style=Z dot] (67) at (39.00, -16.00) {};
        \node [style=Z dot] (68) at (8.00, -12.00) {};
        \node [style=Z dot] (69) at (93.00, -20.00) {};
        \node [style=Z dot] (70) at (87.00, -25.00) {};
        \node [style=Z dot] (71) at (46.00, -17.00) {};
        \node [style=Z dot] (72) at (3.00, -14.00) {};
        \node [style=Z dot] (73) at (49.00, -3.00) {};
        \node [style=none] (74) at (93.00, -15.00) {};
        \node [style=X dot] (75) at (9.00, -7.00) {};
        \node [style=X dot] (76) at (50.00, -13.00) {};
        \node [style=Z dot] (77) at (70.00, -33.00) {};
        \node [style=X dot] (78) at (77.00, -41.00) {};
        \node [style=Z dot] (79) at (52.00, -14.00) {};
        \node [style=Z dot] (80) at (76.00, -14.00) {};
        \node [style=Z dot] (81) at (76.00, -22.00) {};
        \node [style=Z dot] (82) at (73.00, -5.00) {};
        \node [style=Z dot] (83) at (72.00, -3.00) {};
        \node [style=Z dot] (84) at (67.00, -29.00) {};
        \node [style=Z dot] (85) at (67.00, -27.00) {};
        \node [style=Z dot] (86) at (64.00, -26.00) {};
        \node [style=Z dot] (87) at (8.00, -18.00) {};
        \node [style=Z dot] (88) at (91.00, -30.00) {};
        \node [style=Z dot] (89) at (6.00, -5.00) {};
        \node [style=Z dot] (90) at (68.00, -16.00) {};
        \node [style=Z dot] (91) at (6.00, -12.00) {};
        \node [style=Z dot] (92) at (56.00, -17.00) {};
        \node [style=X dot] (93) at (65.00, -6.00) {};
        \node [style=X dot] (94) at (40.00, -22.00) {};
        \node [style=Z dot] (95) at (35.00, -12.00) {};
        \node [style=Z dot] (96) at (54.00, -3.00) {};
        \node [style=X dot] (97) at (59.00, -13.00) {};
        \node [style=Z dot] (98) at (64.00, -5.00) {};
        \node [style=Z dot] (99) at (1.00, -12.00) {};
        \node [style=X dot] (100) at (53.00, -18.00) {};
        \node [style=Z dot] (101) at (76.00, -26.00) {};
        \node [style=X dot] (102) at (59.00, -21.00) {};
        \node [style=X dot] (103) at (22.00, -12.00) {};
        \node [style=Z dot] (104) at (93.00, -37.00) {};
        \node [style=Z dot] (105) at (64.00, -12.00) {};
        \node [style=Z dot] (106) at (74.00, -6.00) {};
        \node [style=Z dot] (107) at (19.00, -8.00) {};
        \node [style=Z dot] (108) at (76.00, -18.00) {};
        \node [style=Z dot] (109) at (14.00, -18.00) {};
        \node [style=X dot] (110) at (53.00, -22.00) {};
        \node [style=X dot] (111) at (47.00, -20.00) {};
        \node [style=Z dot] (112) at (58.00, -36.00) {};
        \node [style=Z dot] (113) at (12.00, -8.00) {};
        \node [style=Z dot] (114) at (41.00, -33.00) {};
        \node [style=X dot] (115) at (61.00, -17.00) {};
        \node [style=Z dot] (116) at (18.00, -8.00) {};
        \node [style=Z dot] (117) at (33.00, -7.00) {};
        \node [style=Z dot] (118) at (68.00, -38.00) {};
        \node [style=X dot] (119) at (60.00, -7.00) {};
        \node [style=Z dot] (120) at (12.00, -14.00) {};
        \node [style=Z dot] (121) at (41.00, -28.00) {};
        \node [style=Z dot] (122) at (4.00, -20.00) {};
        \node [style=Z dot] (123) at (62.00, -12.00) {};
        \node [style=X dot] (124) at (64.00, -8.00) {};
        \node [style=Z dot] (125) at (48.00, -13.00) {};
        \node [style=none] (126) at (93.00, -23.00) {};
        \node [style=X dot] (127) at (90.00, -1.00) {};
        \node [style=X dot] (128) at (62.00, -35.00) {};
        \node [style=Z dot] (129) at (90.00, -29.00) {};
        \node [style=Z dot] (130) at (73.00, -28.00) {};
        \node [style=Z phase dot] (131) at (12.50, -15.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (132) at (55.00, -8.00) {};
        \node [style=X dot] (133) at (79.00, -13.00) {};
        \node [style=Z dot] (134) at (42.00, -23.00) {};
        \node [style=Z dot] (135) at (10.00, -8.00) {};
        \node [style=X dot] (136) at (87.00, -7.00) {};
        \node [style=Z dot] (137) at (76.00, -3.00) {};
        \node [style=Z dot] (138) at (74.00, -37.00) {};
        \node [style=Z dot] (139) at (54.00, -14.00) {};
        \node [style=X dot] (140) at (12.00, -13.00) {};
        \node [style=Z dot] (141) at (93.00, -10.00) {};
        \node [style=X dot] (142) at (2.00, -8.00) {};
        \node [style=X dot] (143) at (71.00, -21.00) {};
        \node [style=Z dot] (144) at (55.00, -16.00) {};
        \node [style=Z dot] (145) at (4.00, -14.00) {};
        \node [style=X dot] (146) at (18.00, -13.00) {};
        \node [style=Z dot] (147) at (17.00, -12.00) {};
        \node [style=X dot] (148) at (57.00, -20.00) {};
        \node [style=Z dot] (149) at (25.00, -8.00) {};
        \node [style=Z dot] (150) at (20.00, -11.00) {};
        \node [style=Z dot] (151) at (49.00, -22.00) {};
        \node [style=X dot] (152) at (90.00, -34.00) {};
        \node [style=none] (153) at (93.00, -21.00) {};
        \node [style=Z dot] (154) at (57.00, -21.00) {};
        \node [style=Z dot] (155) at (93.00, -12.00) {};
        \node [style=Z dot] (156) at (17.00, -18.00) {};
        \node [style=X dot] (157) at (51.00, -7.00) {};
        \node [style=X dot] (158) at (48.00, -34.00) {};
        \node [style=Z dot] (159) at (77.00, -33.00) {};
        \node [style=Z dot] (160) at (60.00, -31.00) {};
        \node [style=X dot] (161) at (36.00, -9.00) {};
        \node [style=X dot] (162) at (21.00, -5.00) {};
        \node [style=Z dot] (163) at (45.00, -28.00) {};
        \node [style=Z dot] (164) at (5.00, -12.00) {};
        \node [style=none] (165) at (93.00, -29.00) {};
        \node [style=Z phase dot] (166) at (26.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (167) at (4.00, -7.00) {};
        \node [style=Z phase dot] (168) at (26.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (169) at (20.00, -12.00) {};
        \node [style=Z dot] (170) at (50.00, -8.00) {};
        \node [style=X dot] (171) at (53.00, -8.00) {};
        \node [style=X dot] (172) at (44.00, -33.00) {};
        \node [style=Z dot] (173) at (41.00, -16.00) {};
        \node [style=Z dot] (174) at (42.00, -29.00) {};
        \node [style=Z dot] (175) at (46.00, -21.00) {};
        \node [style=none] (176) at (93.00, -34.00) {};
        \node [style=X dot] (177) at (55.00, -22.00) {};
        \node [style=X dot] (178) at (42.00, -33.00) {};
        \node [style=Z dot] (179) at (65.00, -12.00) {};
        \node [style=Z dot] (180) at (12.00, -12.00) {};
        \node [style=X dot] (181) at (45.00, -31.00) {};
        \node [style=Z dot] (182) at (80.00, -26.00) {};
        \node [style=X dot] (183) at (61.00, -27.00) {};
        \node [style=Z dot] (184) at (46.00, -4.00) {};
        \node [style=Z phase dot] (185) at (37.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (186) at (92.00, -38.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (187) at (57.00, -8.00) {};
        \node [style=Z dot] (188) at (58.00, -5.00) {};
        \node [style=X dot] (189) at (47.00, -12.00) {};
        \node [style=Z dot] (190) at (64.00, -28.00) {};
        \node [style=X dot] (191) at (68.00, -24.00) {};
        \node [style=Z dot] (192) at (49.00, -12.00) {};
        \node [style=X dot] (193) at (88.00, -13.00) {};
        \node [style=Z dot] (194) at (17.00, -8.00) {};
        \node [style=Z phase dot] (195) at (75.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (196) at (45.00, -24.00) {};
        \node [style=X dot] (197) at (90.00, -15.00) {};
        \node [style=X dot] (198) at (5.00, -11.00) {};
        \node [style=Z dot] (199) at (28.00, -7.00) {};
        \node [style=Z dot] (200) at (25.00, -12.00) {};
        \node [style=Z dot] (201) at (47.00, -38.00) {};
        \node [style=X dot] (202) at (62.00, -20.00) {};
        \node [style=X dot] (203) at (17.00, -1.00) {};
        \node [style=Z phase dot] (204) at (92.00, -40.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (205) at (93.00, -8.00) {};
        \node [style=X dot] (206) at (69.00, -4.00) {};
        \node [style=Z dot] (207) at (60.00, -33.00) {};
        \node [style=Z dot] (208) at (64.00, -16.00) {};
        \node [style=Z dot] (209) at (90.00, -2.00) {};
        \node [style=X dot] (210) at (50.00, -25.00) {};
        \node [style=X dot] (211) at (90.00, -21.00) {};
        \node [style=Z dot] (212) at (3.00, -18.00) {};
        \node [style=Z dot] (213) at (36.00, -18.00) {};
        \node [style=X dot] (214) at (76.00, -29.00) {};
        \node [style=Z dot] (215) at (39.00, -33.00) {};
        \node [style=Z dot] (216) at (67.00, -41.00) {};
        \node [style=Z dot] (217) at (79.00, -12.00) {};
        \node [style=Z dot] (218) at (71.00, -6.00) {};
        \node [style=X dot] (219) at (64.00, -41.00) {};
        \node [style=X dot] (220) at (54.00, -31.00) {};
        \node [style=Z dot] (221) at (47.00, -23.00) {};
        \node [style=X dot] (222) at (72.00, -6.00) {};
        \node [style=Z dot] (223) at (60.00, -12.00) {};
        \node [style=X dot] (224) at (76.00, -7.00) {};
        \node [style=X dot] (225) at (77.00, -2.00) {};
        \node [style=X dot] (226) at (56.00, -35.00) {};
        \node [style=Z dot] (227) at (61.00, -14.00) {};
        \node [style=X dot] (228) at (55.00, -33.00) {};
        \node [style=X dot] (229) at (16.00, -6.00) {};
        \node [style=Z dot] (230) at (13.00, -14.00) {};
        \node [style=Z dot] (231) at (7.00, -5.00) {};
        \node [style=Z dot] (232) at (3.00, -3.00) {};
        \node [style=X dot] (233) at (69.00, -32.00) {};
        \node [style=X dot] (234) at (68.00, -18.00) {};
        \node [style=X dot] (235) at (47.00, -3.00) {};
        \node [style=Z dot] (236) at (52.00, -24.00) {};
        \node [style=X dot] (237) at (18.00, -18.00) {};
        \node [style=Z dot] (238) at (46.00, -25.00) {};
        \node [style=Z dot] (239) at (90.00, -33.00) {};
        \node [style=X dot] (240) at (12.00, -18.00) {};
        \node [style=Z phase dot] (241) at (75.00, -29.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (242) at (21.00, -7.00) {};
        \node [style=X dot] (243) at (89.00, -41.00) {};
        \node [style=X dot] (244) at (68.00, -37.00) {};
        \node [style=X dot] (245) at (91.00, -15.00) {};
        \node [style=Z dot] (246) at (23.00, -12.00) {};
        \node [style=X dot] (247) at (78.00, -14.00) {};
        \node [style=Z dot] (248) at (50.00, -24.00) {};
        \node [style=Z dot] (249) at (5.00, -14.00) {};
        \node [style=X dot] (250) at (7.00, -6.00) {};
        \node [style=Z dot] (251) at (64.00, -24.00) {};
        \node [style=X dot] (252) at (49.00, -36.00) {};
        \node [style=Z dot] (253) at (69.00, -3.00) {};
        \node [style=X dot] (254) at (67.00, -33.00) {};
        \node [style=X dot] (255) at (16.00, -18.00) {};
        \node [style=Z dot] (256) at (51.00, -14.00) {};
        \node [style=X dot] (257) at (69.00, -19.00) {};
        \node [style=X dot] (258) at (43.00, -28.00) {};
        \node [style=Z dot] (259) at (88.00, -7.00) {};
        \node [style=Z dot] (260) at (62.00, -37.00) {};
        \node [style=Z dot] (261) at (70.00, -22.00) {};
        \node [style=Z dot] (262) at (61.00, -18.00) {};
        \node [style=X dot] (263) at (73.00, -41.00) {};
        \node [style=Z dot] (264) at (50.00, -31.00) {};
        \node [style=X dot] (265) at (55.00, -18.00) {};
        \node [style=Z dot] (266) at (63.00, -3.00) {};
        \node [style=Z dot] (267) at (60.00, -14.00) {};
        \node [style=Z dot] (268) at (8.00, -17.00) {};
        \node [style=X dot] (269) at (46.00, -37.00) {};
        \node [style=X dot] (270) at (39.00, -15.00) {};
        \node [style=Z phase dot] (271) at (37.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (272) at (58.00, -11.00) {};
        \node [style=Z dot] (273) at (67.00, -25.00) {};
        \node [style=X dot] (274) at (64.00, -20.00) {};
        \node [style=X dot] (275) at (60.00, -21.00) {};
        \node [style=Z dot] (276) at (90.00, -37.00) {};
        \node [style=X dot] (277) at (59.00, -27.00) {};
        \node [style=X dot] (278) at (35.00, -8.00) {};
        \node [style=Z dot] (279) at (90.00, -3.00) {};
        \node [style=X dot] (280) at (22.00, -8.00) {};
        \node [style=X dot] (281) at (88.00, -37.00) {};
        \node [style=X dot] (282) at (57.00, -6.00) {};
        \node [style=X dot] (283) at (5.00, -13.00) {};
        \node [style=Z dot] (284) at (40.00, -36.00) {};
        \node [style=Z dot] (285) at (76.00, -8.00) {};
        \node [style=Z dot] (286) at (68.00, -1.00) {};
        \node [style=Z dot] (287) at (62.00, -5.00) {};
        \node [style=Z dot] (288) at (41.00, -22.00) {};
        \node [style=X dot] (289) at (44.00, -22.00) {};
        \node [style=X dot] (290) at (85.00, -18.00) {};
        \node [style=X dot] (291) at (66.00, -20.00) {};
        \node [style=Z phase dot] (292) at (75.00, -32.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (293) at (46.00, -12.00) {};
        \node [style=Z dot] (294) at (1.00, -14.00) {};
        \node [style=X dot] (295) at (50.00, -21.00) {};
        \node [style=X dot] (296) at (60.00, -27.00) {};
        \node [style=Z phase dot] (297) at (75.00, -21.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (298) at (89.00, -2.00) {};
        \node [style=X dot] (299) at (56.00, -41.00) {};
        \node [style=X dot] (300) at (90.00, -38.00) {};
        \node [style=X dot] (301) at (42.00, -28.00) {};
        \node [style=X dot] (302) at (57.00, -40.00) {};
        \node [style=X dot] (303) at (51.00, -13.00) {};
        \node [style=Z dot] (304) at (57.00, -9.00) {};
        \node [style=X dot] (305) at (56.00, -37.00) {};
        \node [style=X dot] (306) at (44.00, -31.00) {};
        \node [style=X dot] (307) at (66.00, -33.00) {};
        \node [style=X dot] (308) at (62.00, -33.00) {};
        \node [style=Z dot] (309) at (74.00, -12.00) {};
        \node [style=Z dot] (310) at (60.00, -26.00) {};
        \node [style=Z dot] (311) at (14.00, -12.00) {};
        \node [style=X dot] (312) at (66.00, -16.00) {};
        \node [style=Z phase dot] (313) at (92.00, -29.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (314) at (58.00, -21.00) {};
        \node [style=X dot] (315) at (82.00, -18.00) {};
        \node [style=X dot] (316) at (76.00, -19.00) {};
        \node [style=Z dot] (317) at (67.00, -15.00) {};
        \node [style=X dot] (318) at (62.00, -6.00) {};
        \node [style=Z dot] (319) at (70.00, -28.00) {};
        \node [style=Z dot] (320) at (56.00, -25.00) {};
        \node [style=X dot] (321) at (69.00, -27.00) {};
        \node [style=Z dot] (322) at (56.00, -13.00) {};
        \node [style=X dot] (323) at (61.00, -19.00) {};
        \node [style=Z dot] (324) at (62.00, -16.00) {};
        \node [style=Z dot] (325) at (44.00, -3.00) {};
        \node [style=Z dot] (326) at (67.00, -38.00) {};
        \node [style=X dot] (327) at (61.00, -11.00) {};
        \node [style=X dot] (328) at (51.00, -17.00) {};
        \node [style=Z dot] (329) at (51.00, -18.00) {};
        \node [style=Z dot] (330) at (11.00, -19.00) {};
        \node [style=Z dot] (331) at (49.00, -20.00) {};
        \node [style=X dot] (332) at (13.00, -20.00) {};
        \node [style=X dot] (333) at (41.00, -32.00) {};
        \node [style=Z dot] (334) at (46.00, -19.00) {};
        \node [style=X dot] (335) at (65.00, -35.00) {};
        \node [style=Z dot] (336) at (38.00, -18.00) {};
        \node [style=Z dot] (337) at (51.00, -8.00) {};
        \node [style=Z dot] (338) at (77.00, -29.00) {};
        \node [style=X dot] (339) at (2.00, -6.00) {};
        \node [style=X dot] (340) at (22.00, -6.00) {};
        \node [style=Z dot] (341) at (58.00, -1.00) {};
        \node [style=X dot] (342) at (70.00, -19.00) {};
        \node [style=X dot] (343) at (11.00, -4.00) {};
        \node [style=X dot] (344) at (70.00, -25.00) {};
        \node [style=Z dot] (345) at (70.00, -24.00) {};
        \node [style=Z dot] (346) at (76.00, -28.00) {};
        \node [style=Z dot] (347) at (54.00, -37.00) {};
        \node [style=X dot] (348) at (55.00, -20.00) {};
        \node [style=Z dot] (349) at (53.00, -12.00) {};
        \node [style=Z dot] (350) at (88.00, -24.00) {};
        \node [style=Z dot] (351) at (52.00, -16.00) {};
        \node [style=Z dot] (352) at (93.00, -14.00) {};
        \node [style=Z dot] (353) at (54.00, -24.00) {};
        \node [style=Z dot] (354) at (70.00, -31.00) {};
        \node [style=X dot] (355) at (19.00, -4.00) {};
        \node [style=Z dot] (356) at (89.00, -4.00) {};
        \node [style=X dot] (357) at (68.00, -31.00) {};
        \node [style=Z phase dot] (358) at (75.00, -34.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (359) at (10.00, -7.00) {};
        \node [style=Z dot] (360) at (44.00, -24.00) {};
        \node [style=Z dot] (361) at (65.00, -5.00) {};
        \node [style=Z dot] (362) at (57.00, -4.00) {};
        \node [style=X dot] (363) at (66.00, -22.00) {};
        \node [style=Z dot] (364) at (51.00, -24.00) {};
        \node [style=Z dot] (365) at (58.00, -29.00) {};
        \node [style=X dot] (366) at (88.00, -28.00) {};
        \node [style=X dot] (367) at (73.00, -20.00) {};
        \node [style=X dot] (368) at (51.00, -36.00) {};
        \node [style=X dot] (369) at (39.00, -23.00) {};
        \node [style=Z dot] (370) at (45.00, -37.00) {};
        \node [style=X dot] (371) at (41.00, -25.00) {};
        \node [style=Z dot] (372) at (10.00, -14.00) {};
        \node [style=X dot] (373) at (48.00, -14.00) {};
        \node [style=X dot] (374) at (71.00, -7.00) {};
        \node [style=X dot] (375) at (15.00, -18.00) {};
        \node [style=Z dot] (376) at (67.00, -4.00) {};
        \node [style=X dot] (377) at (13.00, -17.00) {};
        \node [style=X dot] (378) at (57.00, -37.00) {};
        \node [style=X dot] (379) at (86.00, -26.00) {};
        \node [style=X dot] (380) at (49.00, -19.00) {};
        \node [style=X dot] (381) at (70.00, -21.00) {};
        \node [style=X dot] (382) at (46.00, -33.00) {};
        \node [style=X dot] (383) at (65.00, -18.00) {};
        \node [style=X dot] (384) at (76.00, -13.00) {};
        \node [style=Z dot] (385) at (27.00, -12.00) {};
        \node [style=X dot] (386) at (46.00, -18.00) {};
        \node [style=Z dot] (387) at (59.00, -12.00) {};
        \node [style=Z dot] (388) at (68.00, -7.00) {};
        \node [style=Z dot] (389) at (76.00, -37.00) {};
        \node [style=X dot] (390) at (80.00, -27.00) {};
        \node [style=X dot] (391) at (59.00, -36.00) {};
        \node [style=Z dot] (392) at (47.00, -27.00) {};
        \node [style=Z dot] (393) at (79.00, -27.00) {};
        \node [style=X dot] (394) at (46.00, -14.00) {};
        \node [style=X dot] (395) at (4.00, -9.00) {};
        \node [style=Z dot] (396) at (61.00, -20.00) {};
        \node [style=Z dot] (397) at (48.00, -21.00) {};
        \node [style=X dot] (398) at (67.00, -14.00) {};
        \node [style=X dot] (399) at (68.00, -12.00) {};
        \node [style=Z dot] (400) at (49.00, -14.00) {};
        \node [style=Z phase dot] (401) at (37.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (402) at (67.00, -32.00) {};
        \node [style=X dot] (403) at (54.00, -22.00) {};
        \node [style=Z dot] (404) at (20.00, -13.00) {};
        \node [style=Z dot] (405) at (52.00, -37.00) {};
        \node [style=X dot] (406) at (48.00, -24.00) {};
        \node [style=X dot] (407) at (89.00, -29.00) {};
        \node [style=Z dot] (408) at (69.00, -22.00) {};
        \node [style=X dot] (409) at (24.00, -6.00) {};
        \node [style=Z dot] (410) at (87.00, -26.00) {};
        \node [style=Z dot] (411) at (4.00, -8.00) {};
        \node [style=Z dot] (412) at (67.00, -7.00) {};
        \node [style=X dot] (413) at (76.00, -11.00) {};
        \node [style=Z dot] (414) at (47.00, -7.00) {};
        \node [style=Z dot] (415) at (19.00, -5.00) {};
        \node [style=Z dot] (416) at (10.00, -12.00) {};
        \node [style=X dot] (417) at (66.00, -41.00) {};
        \node [style=X dot] (418) at (49.00, -13.00) {};
        \node [style=Z dot] (419) at (22.00, -7.00) {};
        \node [style=Z dot] (420) at (63.00, -37.00) {};
        \node [style=Z dot] (421) at (55.00, -28.00) {};
        \node [style=Z dot] (422) at (68.00, -29.00) {};
        \node [style=X dot] (423) at (60.00, -29.00) {};
        \node [style=Z dot] (424) at (48.00, -5.00) {};
        \node [style=X dot] (425) at (46.00, -26.00) {};
        \node [style=Z dot] (426) at (55.00, -3.00) {};
        \node [style=X dot] (427) at (67.00, -12.00) {};
        \node [style=Z dot] (428) at (70.00, -20.00) {};
        \node [style=X dot] (429) at (6.00, -20.00) {};
        \node [style=X dot] (430) at (89.00, -27.00) {};
        \node [style=Z dot] (431) at (70.00, -14.00) {};
        \node [style=Z dot] (432) at (74.00, -18.00) {};
        \node [style=X dot] (433) at (53.00, -31.00) {};
        \node [style=X dot] (434) at (59.00, -25.00) {};
        \node [style=X dot] (435) at (41.00, -23.00) {};
        \node [style=X dot] (436) at (76.00, -21.00) {};
        \node [style=X dot] (437) at (53.00, -6.00) {};
        \node [style=Z dot] (438) at (5.00, -3.00) {};
        \node [style=Z dot] (439) at (13.00, -3.00) {};
        \node [style=X dot] (440) at (1.00, -15.00) {};
        \node [style=X dot] (441) at (6.00, -18.00) {};
        \node [style=Z dot] (442) at (76.00, -30.00) {};
        \node [style=X dot] (443) at (9.00, -6.00) {};
        \node [style=X dot] (444) at (68.00, -26.00) {};
        \node [style=X dot] (445) at (69.00, -17.00) {};
        \node [style=X dot] (446) at (3.00, -9.00) {};
        \node [style=Z dot] (447) at (22.00, -11.00) {};
        \node [style=Z dot] (448) at (71.00, -12.00) {};
        \node [style=Z dot] (449) at (4.00, -5.00) {};
        \node [style=X dot] (450) at (7.00, -8.00) {};
        \node [style=Z dot] (451) at (40.00, -16.00) {};
        \node [style=Z dot] (452) at (68.00, -9.00) {};
        \node [style=X dot] (453) at (54.00, -33.00) {};
        \node [style=Z dot] (454) at (66.00, -21.00) {};
        \node [style=X dot] (455) at (90.00, -40.00) {};
        \node [style=X dot] (456) at (67.00, -28.00) {};
        \node [style=X dot] (457) at (50.00, -29.00) {};
        \node [style=Z dot] (458) at (66.00, -40.00) {};
        \node [style=X dot] (459) at (68.00, -15.00) {};
        \node [style=Z dot] (460) at (93.00, -3.00) {};
        \node [style=Z dot] (461) at (21.00, -4.00) {};
        \node [style=X dot] (462) at (79.00, -28.00) {};
        \node [style=X dot] (463) at (35.00, -18.00) {};
        \node [style=X dot] (464) at (24.00, -18.00) {};
        \node [style=none] (465) at (93.00, -19.00) {};
        \node [style=X dot] (466) at (19.00, -3.00) {};
        \node [style=Z dot] (467) at (36.00, -12.00) {};
        \node [style=Z dot] (468) at (2.00, -14.00) {};
        \node [style=Z dot] (469) at (71.00, -26.00) {};
        \node [style=Z dot] (470) at (59.00, -14.00) {};
        \node [style=X dot] (471) at (69.00, -21.00) {};
        \node [style=X dot] (472) at (45.00, -6.00) {};
        \node [style=Z dot] (473) at (60.00, -18.00) {};
        \node [style=Z dot] (474) at (89.00, -37.00) {};
        \node [style=Z dot] (475) at (62.00, -14.00) {};
        \node [style=X dot] (476) at (73.00, -22.00) {};
        \node [style=Z dot] (477) at (59.00, -33.00) {};
        \node [style=X dot] (478) at (3.00, -4.00) {};
        \node [style=X dot] (479) at (55.00, -41.00) {};
        \node [style=Z dot] (480) at (48.00, -9.00) {};
        \node [style=X dot] (481) at (65.00, -22.00) {};
        \node [style=Z dot] (482) at (47.00, -32.00) {};
        \node [style=Z dot] (483) at (57.00, -13.00) {};
        \node [style=X dot] (484) at (50.00, -27.00) {};
        \node [style=X dot] (485) at (51.00, -27.00) {};
        \node [style=X dot] (486) at (48.00, -12.00) {};
        \node [style=X dot] (487) at (24.00, -8.00) {};
        \node [style=Z dot] (488) at (73.00, -3.00) {};
        \node [style=X dot] (489) at (1.00, -20.00) {};
        \node [style=Z dot] (490) at (48.00, -35.00) {};
        \node [style=X dot] (491) at (48.00, -18.00) {};
        \node [style=Z dot] (492) at (45.00, -3.00) {};
        \node [style=none] (493) at (93.00, -40.00) {};
        \node [style=Z dot] (494) at (89.00, -31.00) {};
        \node [style=X dot] (495) at (51.00, -38.00) {};
        \node [style=X dot] (496) at (72.00, -20.00) {};
        \node [style=X dot] (497) at (86.00, -12.00) {};
        \node [style=X dot] (498) at (20.00, -6.00) {};
        \node [style=Z dot] (499) at (91.00, -10.00) {};
        \node [style=X dot] (500) at (34.00, -13.00) {};
        \node [style=Z dot] (501) at (93.00, -39.00) {};
        \node [style=none] (502) at (93.00, -27.00) {};
        \node [style=Z dot] (503) at (93.00, -18.00) {};
        \node [style=Z dot] (504) at (67.00, -19.00) {};
        \node [style=Z dot] (505) at (58.00, -25.00) {};
        \node [style=Z phase dot] (506) at (75.00, -23.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (507) at (93.00, -2.00) {};
        \node [style=none] (508) at (93.00, -36.00) {};
        \node [style=Z dot] (509) at (14.00, -15.00) {};
        \node [style=X dot] (510) at (65.00, -20.00) {};
        \node [style=Z dot] (511) at (53.00, -26.00) {};
        \node [style=Z dot] (512) at (56.00, -21.00) {};
        \node [style=Z dot] (513) at (64.00, -3.00) {};
        \node [style=Z dot] (514) at (24.00, -12.00) {};
        \node [style=X dot] (515) at (76.00, -15.00) {};
        \node [style=Z dot] (516) at (72.00, -14.00) {};
        \node [style=Z dot] (517) at (48.00, -32.00) {};
        \node [style=X dot] (518) at (72.00, -35.00) {};
        \node [style=X dot] (519) at (67.00, -24.00) {};
        \node [style=Z dot] (520) at (44.00, -14.00) {};
        \node [style=X dot] (521) at (67.00, -20.00) {};
        \node [style=Z phase dot] (522) at (75.00, -38.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (523) at (61.00, -37.00) {};
        \node [style=X dot] (524) at (47.00, -14.00) {};
        \node [style=Z dot] (525) at (68.00, -35.00) {};
        \node [style=X dot] (526) at (15.00, -8.00) {};
        \node [style=Z dot] (527) at (73.00, -14.00) {};
        \node [style=Z dot] (528) at (50.00, -20.00) {};
        \node [style=Z dot] (529) at (18.00, -12.00) {};
        \node [style=Z dot] (530) at (59.00, -28.00) {};
        \node [style=Z phase dot] (531) at (92.00, -21.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (532) at (69.00, -8.00) {};
        \node [style=Z dot] (533) at (93.00, -30.00) {};
        \node [style=Z dot] (534) at (67.00, -34.00) {};
        \node [style=X dot] (535) at (89.00, -11.00) {};
        \node [style=Z dot] (536) at (60.00, -28.00) {};
        \node [style=X dot] (537) at (71.00, -32.00) {};
        \node [style=X dot] (538) at (50.00, -7.00) {};
        \node [style=Z dot] (539) at (27.00, -18.00) {};
        \node [style=Z dot] (540) at (56.00, -7.00) {};
        \node [style=X dot] (541) at (48.00, -6.00) {};
        \node [style=Z dot] (542) at (48.00, -16.00) {};
        \node [style=X dot] (543) at (68.00, -14.00) {};
        \node [style=X dot] (544) at (67.00, -26.00) {};
        \node [style=X dot] (545) at (91.00, -23.00) {};
        \node [style=X dot] (546) at (8.00, -20.00) {};
        \node [style=Z dot] (547) at (27.00, -3.00) {};
        \node [style=X dot] (548) at (17.00, -11.00) {};
        \node [style=Z dot] (549) at (1.00, -3.00) {};
        \node [style=X dot] (550) at (39.00, -40.00) {};
        \node [style=Z dot] (551) at (65.00, -28.00) {};
        \node [style=X dot] (552) at (8.00, -6.00) {};
        \node [style=Z phase dot] (553) at (37.00, -7.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (554) at (48.00, -29.00) {};
        \node [style=Z dot] (555) at (90.00, -8.00) {};
        \node [style=Z phase dot] (556) at (92.00, -36.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (557) at (76.00, -41.00) {};
        \node [style=X dot] (558) at (63.00, -20.00) {};
        \node [style=X dot] (559) at (51.00, -21.00) {};
        \node [style=Z dot] (560) at (40.00, -26.00) {};
        \node [style=X dot] (561) at (2.00, -18.00) {};
        \node [style=Z dot] (562) at (60.00, -8.00) {};
        \node [style=Z dot] (563) at (61.00, -8.00) {};
        \node [style=Z dot] (564) at (78.00, -13.00) {};
        \node [style=X dot] (565) at (50.00, -9.00) {};
        \node [style=X dot] (566) at (1.00, -18.00) {};
        \node [style=X dot] (567) at (20.00, -3.00) {};
        \node [style=X dot] (568) at (61.00, -21.00) {};
        \node [style=Z dot] (569) at (42.00, -32.00) {};
        \node [style=Z dot] (570) at (72.00, -12.00) {};
        \node [style=Z dot] (571) at (45.00, -14.00) {};
        \node [style=Z dot] (572) at (62.00, -3.00) {};
        \node [style=Z dot] (573) at (66.00, -13.00) {};
        \node [style=Z dot] (574) at (56.00, -34.00) {};
        \node [style=Z dot] (575) at (16.00, -5.00) {};
        \node [style=X dot] (576) at (87.00, -32.00) {};
        \node [style=Z dot] (577) at (3.00, -12.00) {};
        \node [style=X dot] (578) at (67.00, -3.00) {};
        \node [style=Z dot] (579) at (76.00, -39.00) {};
        \node [style=Z dot] (580) at (30.00, -7.00) {};
        \node [style=Z dot] (581) at (60.00, -37.00) {};
        \node [style=X dot] (582) at (51.00, -29.00) {};
        \node [style=Z dot] (583) at (40.00, -28.00) {};
        \node [style=X dot] (584) at (47.00, -22.00) {};
        \node [style=Z dot] (585) at (38.00, -6.00) {};
        \node [style=Z dot] (586) at (88.00, -32.00) {};
        \node [style=Z dot] (587) at (27.00, -6.00) {};
        \node [style=Z dot] (588) at (68.00, -21.00) {};
        \node [style=Z dot] (589) at (65.00, -24.00) {};
        \node [style=Z dot] (590) at (64.00, -37.00) {};
        \node [style=X dot] (591) at (47.00, -31.00) {};
        \node [style=X dot] (592) at (1.00, -9.00) {};
        \node [style=Z dot] (593) at (59.00, -8.00) {};
        \node [style=Z dot] (594) at (89.00, -26.00) {};
        \node [style=X dot] (595) at (49.00, -4.00) {};
        \node [style=X dot] (596) at (17.00, -13.00) {};
        \node [style=Z dot] (597) at (76.00, -24.00) {};
        \node [style=Z dot] (598) at (69.00, -18.00) {};
        \node [style=Z dot] (599) at (89.00, -6.00) {};
        \node [style=Z dot] (600) at (39.00, -36.00) {};
        \node [style=X dot] (601) at (71.00, -27.00) {};
        \node [style=Z dot] (602) at (49.00, -26.00) {};
        \node [style=Z dot] (603) at (63.00, -12.00) {};
        \node [style=X dot] (604) at (18.00, -4.00) {};
        \node [style=X dot] (605) at (54.00, -41.00) {};
        \node [style=Z dot] (606) at (73.00, -26.00) {};
        \node [style=Z phase dot] (607) at (92.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (608) at (57.00, -14.00) {};
        \node [style=X dot] (609) at (67.00, -8.00) {};
        \node [style=X dot] (610) at (60.00, -9.00) {};
        \node [style=X dot] (611) at (49.00, -7.00) {};
        \node [style=Z dot] (612) at (59.00, -3.00) {};
        \node [style=X dot] (613) at (64.00, -18.00) {};
        \node [style=none] (614) at (93.00, -1.00) {};
        \node [style=Z dot] (615) at (74.00, -30.00) {};
        \node [style=X dot] (616) at (67.00, -40.00) {};
        \node [style=Z dot] (617) at (69.00, -37.00) {};
        \node [style=Z dot] (618) at (47.00, -15.00) {};
        \node [style=Z dot] (619) at (39.00, -27.00) {};
        \node [style=X dot] (620) at (52.00, -35.00) {};
        \node [style=X dot] (621) at (39.00, -22.00) {};
        \node [style=X dot] (622) at (72.00, -22.00) {};
        \node [style=Z dot] (623) at (71.00, -20.00) {};
        \node [style=Z dot] (624) at (63.00, -24.00) {};
        \node [style=Z dot] (625) at (10.00, -20.00) {};
        \node [style=Z dot] (626) at (74.00, -3.00) {};
        \node [style=X dot] (627) at (47.00, -18.00) {};
        \node [style=X dot] (628) at (1.00, -1.00) {};
        \node [style=Z dot] (629) at (52.00, -3.00) {};
        \node [style=Z dot] (630) at (67.00, -23.00) {};
        \node [style=Z dot] (631) at (55.00, -5.00) {};
        \node [style=Z dot] (632) at (63.00, -26.00) {};
        \node [style=Z dot] (633) at (38.00, -3.00) {};
        \node [style=X dot] (634) at (51.00, -11.00) {};
        \node [style=X dot] (635) at (13.00, -6.00) {};
        \node [style=X dot] (636) at (46.00, -8.00) {};
        \node [style=Z dot] (637) at (46.00, -40.00) {};
        \node [style=Z dot] (638) at (85.00, -25.00) {};
        \node [style=X dot] (639) at (89.00, -32.00) {};
        \node [style=Z dot] (640) at (50.00, -22.00) {};
        \node [style=Z dot] (641) at (6.00, -14.00) {};
        \node [style=X dot] (642) at (56.00, -26.00) {};
        \node [style=Z dot] (643) at (52.00, -26.00) {};
        \node [style=Z phase dot] (644) at (75.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (645) at (28.00, -2.00) {};
        \node [style=X dot] (646) at (36.00, -11.00) {};
        \node [style=X dot] (647) at (60.00, -19.00) {};
        \node [style=X dot] (648) at (29.00, -13.00) {};
        \node [style=X dot] (649) at (18.00, -7.00) {};
        \node [style=Z dot] (650) at (47.00, -29.00) {};
        \node [style=Z dot] (651) at (58.00, -19.00) {};
        \node [style=Z dot] (652) at (89.00, -13.00) {};
        \node [style=Z phase dot] (653) at (26.00, -13.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (654) at (50.00, -34.00) {};
        \node [style=Z dot] (655) at (74.00, -39.00) {};
        \node [style=Z dot] (656) at (57.00, -29.00) {};
        \node [style=X dot] (657) at (36.00, -7.00) {};
        \node [style=Z dot] (658) at (29.00, -12.00) {};
        \node [style=X dot] (659) at (58.00, -31.00) {};
        \node [style=Z dot] (660) at (7.00, -3.00) {};
        \node [style=Z dot] (661) at (35.00, -7.00) {};
        \node [style=Z dot] (662) at (69.00, -12.00) {};
        \node [style=Z phase dot] (663) at (75.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (664) at (70.00, -8.00) {};
        \node [style=X dot] (665) at (71.00, -29.00) {};
        \node [style=X dot] (666) at (52.00, -8.00) {};
        \node [style=X dot] (667) at (27.00, -11.00) {};
        \node [style=X dot] (668) at (6.00, -8.00) {};
        \node [style=Z dot] (669) at (56.00, -19.00) {};
        \node [style=X dot] (670) at (65.00, -41.00) {};
        \node [style=X dot] (671) at (5.00, -6.00) {};
        \node [style=Z dot] (672) at (50.00, -14.00) {};
        \node [style=Z dot] (673) at (68.00, -17.00) {};
        \node [style=X dot] (674) at (58.00, -15.00) {};
        \node [style=Z dot] (675) at (54.00, -28.00) {};
        \node [style=Z phase dot] (676) at (75.00, -17.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (677) at (39.00, -32.00) {};
        \node [style=Z phase dot] (678) at (92.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (679) at (53.00, -28.00) {};
        \node [style=X dot] (680) at (39.00, -34.00) {};
        \node [style=Z dot] (681) at (46.00, -11.00) {};
        \node [style=X dot] (682) at (12.00, -9.00) {};
        \node [style=none] (683) at (93.00, -7.00) {};
        \node [style=Z dot] (684) at (2.00, -3.00) {};
        \node [style=Z dot] (685) at (72.00, -28.00) {};
        \node [style=X dot] (686) at (52.00, -33.00) {};
        \node [style=X dot] (687) at (57.00, -28.00) {};
        \node [style=X dot] (688) at (56.00, -8.00) {};
        \node [style=Z dot] (689) at (93.00, -31.00) {};
        \node [style=X dot] (690) at (62.00, -22.00) {};
        \node [style=X dot] (691) at (48.00, -37.00) {};
        \node [style=Z dot] (692) at (4.00, -3.00) {};
        \node [style=Z dot] (693) at (52.00, -12.00) {};
        \node [style=X dot] (694) at (10.00, -4.00) {};
        \node [style=Z dot] (695) at (51.00, -26.00) {};
        \node [style=Z dot] (696) at (72.00, -24.00) {};
        \node [style=X dot] (697) at (39.00, -25.00) {};
        \node [style=Z dot] (698) at (27.00, -8.00) {};
        \node [style=X dot] (699) at (72.00, -41.00) {};
        \node [style=Z dot] (700) at (59.00, -20.00) {};
        \node [style=Z dot] (701) at (74.00, -8.00) {};
        \node [style=X dot] (702) at (51.00, -25.00) {};
        \node [style=X dot] (703) at (60.00, -32.00) {};
        \node [style=Z dot] (704) at (10.00, -5.00) {};
        \node [style=X dot] (705) at (42.00, -26.00) {};
        \node [style=Z dot] (706) at (63.00, -28.00) {};
        \node [style=X dot] (707) at (44.00, -41.00) {};
        \node [style=Z dot] (708) at (60.00, -20.00) {};
        \node [style=Z dot] (709) at (47.00, -41.00) {};
        \node [style=Z dot] (710) at (70.00, -3.00) {};
        \node [style=Z dot] (711) at (57.00, -7.00) {};
        \node [style=Z dot] (712) at (76.00, -33.00) {};
        \node [style=X dot] (713) at (43.00, -33.00) {};
        \node [style=Z dot] (714) at (52.00, -28.00) {};
        \node [style=Z dot] (715) at (51.00, -31.00) {};
        \node [style=X dot] (716) at (56.00, -5.00) {};
        \node [style=X dot] (717) at (72.00, -31.00) {};
        \node [style=X dot] (718) at (50.00, -23.00) {};
        \node [style=Z dot] (719) at (47.00, -13.00) {};
        \node [style=X dot] (720) at (27.00, -1.00) {};
        \node [style=X dot] (721) at (66.00, -28.00) {};
        \node [style=Z dot] (722) at (56.00, -40.00) {};
        \node [style=X dot] (723) at (63.00, -6.00) {};
        \node [style=X dot] (724) at (70.00, -1.00) {};
        \node [style=Z dot] (725) at (42.00, -25.00) {};
        \node [style=X dot] (726) at (60.00, -15.00) {};
        \node [style=Z dot] (727) at (61.00, -22.00) {};
        \node [style=X dot] (728) at (53.00, -35.00) {};
        \node [style=X dot] (729) at (58.00, -26.00) {};
        \node [style=X dot] (730) at (56.00, -20.00) {};
        \node [style=Z dot] (731) at (12.00, -6.00) {};
        \node [style=X dot] (732) at (61.00, -29.00) {};
        \node [style=Z dot] (733) at (76.00, -6.00) {};
        \node [style=X dot] (734) at (56.00, -18.00) {};
        \node [style=Z dot] (735) at (18.00, -17.00) {};
        \node [style=Z dot] (736) at (11.00, -3.00) {};
        \node [style=Z dot] (737) at (73.00, -24.00) {};
        \node [style=Z dot] (738) at (88.00, -12.00) {};
        \node [style=Z dot] (739) at (55.00, -24.00) {};
        \node [style=Z dot] (740) at (16.00, -12.00) {};
        \node [style=X dot] (741) at (70.00, -9.00) {};
        \node [style=Z phase dot] (742) at (37.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (743) at (71.00, -28.00) {};
        \node [style=Z dot] (744) at (74.00, -10.00) {};
        \node [style=X dot] (745) at (80.00, -7.00) {};
        \node [style=X dot] (746) at (58.00, -4.00) {};
        \node [style=X dot] (747) at (62.00, -31.00) {};
        \node [style=X dot] (748) at (30.00, -12.00) {};
        \node [style=Z dot] (749) at (72.00, -16.00) {};
        \node [style=X dot] (750) at (52.00, -22.00) {};
        \node [style=X dot] (751) at (66.00, -8.00) {};
        \node [style=X dot] (752) at (27.00, -4.00) {};
        \node [style=Z dot] (753) at (25.00, -6.00) {};
        \node [style=Z phase dot] (754) at (75.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (755) at (10.00, -13.00) {};
        \node [style=Z phase dot] (756) at (92.00, -7.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (757) at (66.00, -32.00) {};
        \node [style=Z dot] (758) at (79.00, -25.00) {};
        \node [style=Z dot] (759) at (58.00, -27.00) {};
        \node [style=X dot] (760) at (44.00, -18.00) {};
        \node [style=X dot] (761) at (64.00, -31.00) {};
        \node [style=X dot] (762) at (46.00, -22.00) {};
        \node [style=Z dot] (763) at (71.00, -18.00) {};
        \node [style=Z dot] (764) at (59.00, -18.00) {};
        \node [style=X dot] (765) at (90.00, -30.00) {};
        \node [style=Z dot] (766) at (42.00, -15.00) {};
        \node [style=X dot] (767) at (64.00, -6.00) {};
        \node [style=Z dot] (768) at (50.00, -18.00) {};
        \node [style=X dot] (769) at (88.00, -4.00) {};
        \node [style=X dot] (770) at (3.00, -15.00) {};
        \node [style=X dot] (771) at (57.00, -33.00) {};
        \node [style=Z dot] (772) at (62.00, -26.00) {};
        \node [style=X dot] (773) at (48.00, -3.00) {};
        \node [style=X dot] (774) at (50.00, -32.00) {};
        \node [style=Z dot] (775) at (90.00, -39.00) {};
        \node [style=X dot] (776) at (73.00, -33.00) {};
        \node [style=X dot] (777) at (58.00, -24.00) {};
        \node [style=X dot] (778) at (76.00, -25.00) {};
        \node [style=X dot] (779) at (57.00, -22.00) {};
        \node [style=Z dot] (780) at (68.00, -19.00) {};
        \node [style=X dot] (781) at (29.00, -4.00) {};
        \node [style=X dot] (782) at (77.00, -15.00) {};
        \node [style=Z phase dot] (783) at (37.00, -17.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (784) at (44.00, -12.00) {};
        \node [style=Z dot] (785) at (11.00, -6.00) {};
        \node [style=Z dot] (786) at (60.00, -22.00) {};
        \node [style=Z dot] (787) at (51.00, -6.00) {};
        \node [style=X dot] (788) at (43.00, -26.00) {};
        \node [style=Z dot] (789) at (28.00, -4.00) {};
        \node [style=X dot] (790) at (47.00, -26.00) {};
        \node [style=Z dot] (791) at (86.00, -25.00) {};
        \node [style=Z dot] (792) at (78.00, -7.00) {};
        \node [style=X dot] (793) at (15.00, -6.00) {};
        \node [style=Z dot] (794) at (44.00, -16.00) {};
        \node [style=Z dot] (795) at (76.00, -12.00) {};
        \node [style=Z dot] (796) at (11.00, -12.00) {};
        \node [style=Z dot] (797) at (12.00, -3.00) {};
        \node [style=X dot] (798) at (27.00, -9.00) {};
        \node [style=X dot] (799) at (19.00, -7.00) {};
        \node [style=X dot] (800) at (49.00, -21.00) {};
        \node [style=Z dot] (801) at (46.00, -27.00) {};
        \node [style=Z dot] (802) at (18.00, -6.00) {};
        \node [style=Z dot] (803) at (9.00, -14.00) {};
        \node [style=none] (804) at (93.00, -38.00) {};
        \node [style=Z dot] (805) at (47.00, -25.00) {};
        \node [style=X dot] (806) at (63.00, -22.00) {};
        \node [style=Z dot] (807) at (69.00, -26.00) {};
        \node [style=X dot] (808) at (76.00, -36.00) {};
        \node [style=X dot] (809) at (90.00, -13.00) {};
        \node [style=X dot] (810) at (72.00, -8.00) {};
        \node [style=Z dot] (811) at (90.00, -14.00) {};
        \node [style=X dot] (812) at (57.00, -31.00) {};
        \node [style=Z dot] (813) at (66.00, -4.00) {};
        \node [style=X dot] (814) at (5.00, -7.00) {};
        \node [style=X dot] (815) at (10.00, -19.00) {};
        \node [style=X dot] (816) at (18.00, -9.00) {};
        \node [style=X dot] (817) at (70.00, -38.00) {};
        \node [style=X dot] (818) at (55.00, -6.00) {};
        \node [style=Z dot] (819) at (71.00, -24.00) {};
        \node [style=Z dot] (820) at (62.00, -28.00) {};
        \node [style=Z dot] (821) at (48.00, -7.00) {};
        \node [style=X dot] (822) at (67.00, -22.00) {};
        \node [style=X dot] (823) at (76.00, -38.00) {};
        \node [style=X dot] (824) at (71.00, -25.00) {};
        \node [style=X dot] (825) at (41.00, -15.00) {};
        \node [style=X dot] (826) at (56.00, -33.00) {};
        \node [style=Z dot] (827) at (39.00, -26.00) {};
        \node [style=Z dot] (828) at (61.00, -33.00) {};
        \node [style=Z dot] (829) at (47.00, -19.00) {};
        \node [style=X dot] (830) at (56.00, -16.00) {};
        \node [style=Z dot] (831) at (48.00, -19.00) {};
        \node [style=X dot] (832) at (63.00, -35.00) {};
        \node [style=X dot] (833) at (11.00, -7.00) {};
        \node [style=X dot] (834) at (4.00, -4.00) {};
        \node [style=X dot] (835) at (61.00, -38.00) {};
        \node [style=Z dot] (836) at (3.00, -6.00) {};
        \node [style=Z dot] (837) at (25.00, -18.00) {};
        \node [style=X dot] (838) at (60.00, -23.00) {};
        \node [style=Z dot] (839) at (93.00, -6.00) {};
        \node [style=X dot] (840) at (7.00, -20.00) {};
        \node [style=X dot] (841) at (21.00, -8.00) {};
        \node [style=X dot] (842) at (62.00, -8.00) {};
        \node [style=Z dot] (843) at (22.00, -3.00) {};
        \node [style=Z dot] (844) at (80.00, -12.00) {};
        \node [style=X dot] (845) at (48.00, -22.00) {};
        \node [style=X dot] (846) at (63.00, -31.00) {};
        \node [style=Z dot] (847) at (5.00, -8.00) {};
        \node [style=Z dot] (848) at (62.00, -24.00) {};
        \node [style=Z dot] (849) at (65.00, -37.00) {};
        \node [style=X dot] (850) at (45.00, -8.00) {};
        \node [style=X dot] (851) at (73.00, -8.00) {};
        \node [style=Z phase dot] (852) at (75.00, -19.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (853) at (10.00, -18.00) {};
        \node [style=Z dot] (854) at (21.00, -13.00) {};
        \node [style=Z dot] (855) at (60.00, -6.00) {};
        \node [style=Z dot] (856) at (76.00, -2.00) {};
        \node [style=X dot] (857) at (58.00, -33.00) {};
        \node [style=Z dot] (858) at (3.00, -8.00) {};
        \node [style=X dot] (859) at (9.00, -20.00) {};
        \node [style=X dot] (860) at (73.00, -18.00) {};
        \node [style=X dot] (861) at (33.00, -12.00) {};
        \node [style=Z phase dot] (862) at (92.00, -13.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (863) at (43.00, -22.00) {};
        \node [style=Z dot] (864) at (82.00, -25.00) {};
        \node [style=X dot] (865) at (14.00, -20.00) {};
        \node [style=Z dot] (866) at (54.00, -12.00) {};
        \node [style=X dot] (867) at (46.00, -20.00) {};
        \node [style=X dot] (868) at (69.00, -13.00) {};
        \node [style=Z dot] (869) at (38.00, -12.00) {};
        \node [style=Z dot] (870) at (91.00, -22.00) {};
        \node [style=Z phase dot] (871) at (92.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (872) at (90.00, -28.00) {};
        \node [style=Z dot] (873) at (68.00, -36.00) {};
        \node [style=Z dot] (874) at (93.00, -33.00) {};
        \node [style=Z dot] (875) at (36.00, -6.00) {};
        \node [style=X dot] (876) at (23.00, -8.00) {};
        \node [style=X dot] (877) at (17.00, -17.00) {};
        \node [style=Z dot] (878) at (61.00, -26.00) {};
        \node [style=Z dot] (879) at (53.00, -24.00) {};
        \node [style=Z dot] (880) at (48.00, -38.00) {};
        \node [style=Z phase dot] (881) at (26.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (882) at (42.00, -22.00) {};
        \node [style=X dot] (883) at (66.00, -14.00) {};
        \node [style=X dot] (884) at (46.00, -41.00) {};
        \node [style=Z dot] (885) at (81.00, -18.00) {};
        \node [style=X dot] (886) at (81.00, -12.00) {};
        \node [style=Z dot] (887) at (93.00, -24.00) {};
        \node [style=X dot] (888) at (71.00, -36.00) {};
        \node [style=X dot] (889) at (13.00, -8.00) {};
        \node [style=X dot] (890) at (45.00, -18.00) {};
        \node [style=X dot] (891) at (47.00, -40.00) {};
        \node [style=Z dot] (892) at (89.00, -33.00) {};
        \node [style=X dot] (893) at (78.00, -33.00) {};
        \node [style=Z dot] (894) at (50.00, -3.00) {};
        \node [style=X dot] (895) at (47.00, -6.00) {};
        \node [style=X dot] (896) at (12.00, -1.00) {};
        \node [style=Z phase dot] (897) at (26.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (898) at (4.00, -11.00) {};
        \node [style=Z phase dot] (899) at (92.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (900) at (76.00, -34.00) {};
        \node [style=Z dot] (901) at (40.00, -33.00) {};
        \node [style=Z dot] (902) at (71.00, -22.00) {};
        \node [style=Z dot] (903) at (89.00, -12.00) {};
        \node [style=X dot] (904) at (51.00, -19.00) {};
        \node [style=Z dot] (905) at (34.00, -7.00) {};
        \node [style=X dot] (906) at (65.00, -8.00) {};
        \node [style=X dot] (907) at (61.00, -7.00) {};
        \node [style=X dot] (908) at (11.00, -18.00) {};
        \node [style=X dot] (909) at (77.00, -30.00) {};
        \node [style=X dot] (910) at (68.00, -33.00) {};
        \node [style=X dot] (911) at (67.00, -37.00) {};
        \node [style=X dot] (912) at (21.00, -6.00) {};
        \node [style=Z phase dot] (913) at (37.00, -13.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (914) at (40.00, -40.00) {};
        \node [style=X dot] (915) at (61.00, -32.00) {};
        \node [style=Z dot] (916) at (53.00, -3.00) {};
        \node [style=Z dot] (917) at (64.00, -14.00) {};
        \node [style=Z dot] (918) at (88.00, -27.00) {};
        \node [style=Z dot] (919) at (40.00, -27.00) {};
        \node [style=X dot] (920) at (54.00, -35.00) {};
        \node [style=X dot] (921) at (66.00, -5.00) {};
        \node [style=Z dot] (922) at (44.00, -37.00) {};
        \node [style=Z dot] (923) at (47.00, -34.00) {};
        \node [style=Z phase dot] (924) at (92.00, -27.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (925) at (71.00, -33.00) {};
        \node [style=Z dot] (926) at (61.00, -31.00) {};
        \node [style=X dot] (927) at (47.00, -24.00) {};
        \node [style=Z dot] (928) at (44.00, -28.00) {};
        \node [style=Z dot] (929) at (66.00, -7.00) {};
        \node [style=Z dot] (930) at (53.00, -37.00) {};
        \node [style=Z dot] (931) at (66.00, -36.00) {};
        \node [style=X dot] (932) at (58.00, -18.00) {};
        \node [style=X dot] (933) at (59.00, -4.00) {};
        \node [style=Z dot] (934) at (41.00, -26.00) {};
        \node [style=X dot] (935) at (3.00, -7.00) {};
        \node [style=X dot] (936) at (70.00, -23.00) {};
        \node [style=Z dot] (937) at (63.00, -14.00) {};
        \node [style=Z dot] (938) at (47.00, -4.00) {};
        \node [style=Z dot] (939) at (53.00, -14.00) {};
        \node [style=Z dot] (940) at (65.00, -14.00) {};
        \node [style=X dot] (941) at (27.00, -7.00) {};
        \node [style=X dot] (942) at (68.00, -34.00) {};
        \node [style=Z dot] (943) at (90.00, -41.00) {};
        \node [style=Z dot] (944) at (48.00, -36.00) {};
        \node [style=Z dot] (945) at (58.00, -17.00) {};
        \node [style=Z phase dot] (946) at (92.00, -25.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (947) at (72.00, -18.00) {};
        \node [style=X dot] (948) at (1.00, -13.00) {};
        \node [style=X dot] (949) at (91.00, -29.00) {};
        \node [style=Z dot] (950) at (74.00, -33.00) {};
        \node [style=X dot] (951) at (35.00, -2.00) {};
        \node [style=Z dot] (952) at (78.00, -28.00) {};
        \node [style=Z dot] (953) at (46.00, -7.00) {};
        \node [style=X dot] (954) at (71.00, -9.00) {};
        \node [style=Z dot] (955) at (68.00, -27.00) {};
        \node [style=Z phase dot] (956) at (75.00, -27.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (957) at (9.00, -3.00) {};
        \node [style=X dot] (958) at (44.00, -35.00) {};
        \node [style=Z dot] (959) at (16.00, -3.00) {};
        \node [style=X dot] (960) at (23.00, -18.00) {};
        \node [style=Z dot] (961) at (56.00, -11.00) {};
        \node [style=Z dot] (962) at (28.00, -12.00) {};
        \node [style=Z dot] (963) at (11.00, -8.00) {};
        \node [style=Z dot] (964) at (51.00, -20.00) {};
        \node [style=Z phase dot] (965) at (75.00, -25.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (966) at (64.00, -22.00) {};
        \node [style=X dot] (967) at (58.00, -3.00) {};
        \node [style=X dot] (968) at (48.00, -33.00) {};
        \node [style=X dot] (969) at (45.00, -22.00) {};
        \node [style=Z dot] (970) at (59.00, -37.00) {};
        \node [style=X dot] (971) at (49.00, -32.00) {};
        \node [style=Z dot] (972) at (58.00, -35.00) {};
        \node [style=Z dot] (973) at (68.00, -32.00) {};
        \node [style=X dot] (974) at (89.00, -14.00) {};
        \node [style=Z phase dot] (975) at (92.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (976) at (2.00, -5.00) {};
        \node [style=X dot] (977) at (57.00, -26.00) {};
        \node [style=Z dot] (978) at (48.00, -1.00) {};
        \node [style=X dot] (979) at (1.00, -11.00) {};
        \node [style=Z dot] (980) at (32.00, -7.00) {};
        \node [style=Z dot] (981) at (36.00, -2.00) {};
        \node [style=Z dot] (982) at (35.00, -4.00) {};
        \node [style=X dot] (983) at (52.00, -20.00) {};
        \node [style=X dot] (984) at (77.00, -38.00) {};
        \node [style=X dot] (985) at (55.00, -35.00) {};
        \node [style=X dot] (986) at (58.00, -20.00) {};
        \node [style=X dot] (987) at (49.00, -27.00) {};
        \node [style=Z dot] (988) at (48.00, -25.00) {};
        \node [style=X dot] (989) at (43.00, -16.00) {};
        \node [style=Z dot] (990) at (73.00, -16.00) {};
        \node [style=X dot] (991) at (51.00, -9.00) {};
        \node [style=X dot] (992) at (56.00, -22.00) {};
        \node [style=Z dot] (993) at (9.00, -18.00) {};
        \node [style=X dot] (994) at (66.00, -26.00) {};
        \node [style=Z phase dot] (995) at (75.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (996) at (4.00, -12.00) {};
        \node [style=X dot] (997) at (73.00, -31.00) {};
        \node [style=Z dot] (998) at (46.00, -36.00) {};
        \node [style=X dot] (999) at (70.00, -15.00) {};
        \node [style=Z dot] (1000) at (93.00, -28.00) {};
        \node [style=X dot] (1001) at (66.00, -35.00) {};
        \node [style=X dot] (1002) at (47.00, -8.00) {};
        \node [style=Z dot] (1003) at (48.00, -17.00) {};
        \node [style=X dot] (1004) at (55.00, -31.00) {};
        \node [style=Z dot] (1005) at (50.00, -12.00) {};
        \node [style=X dot] (1006) at (59.00, -11.00) {};
        \node [style=X dot] (1007) at (62.00, -18.00) {};
        \node [style=Z dot] (1008) at (54.00, -5.00) {};
        \node [style=X dot] (1009) at (58.00, -14.00) {};
        \node [style=X dot] (1010) at (36.00, -17.00) {};
        \node [style=Z phase dot] (1011) at (75.00, -36.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1012) at (72.00, -37.00) {};
        \node [style=Z dot] (1013) at (8.00, -14.00) {};
        \node [style=X dot] (1014) at (57.00, -18.00) {};
        \node [style=X dot] (1015) at (87.00, -27.00) {};
        \node [style=X dot] (1016) at (59.00, -17.00) {};
        \node [style=Z dot] (1017) at (74.00, -28.00) {};
        \node [style=X dot] (1018) at (54.00, -6.00) {};
        \node [style=X dot] (1019) at (56.00, -12.00) {};
        \node [style=Z dot] (1020) at (73.00, -37.00) {};
        \node [style=X dot] (1021) at (89.00, -38.00) {};
        \node [style=X dot] (1022) at (34.00, -4.00) {};
        \node [style=Z dot] (1023) at (14.00, -14.00) {};
        \node [style=Z dot] (1024) at (48.00, -11.00) {};
        \node [style=X dot] (1025) at (58.00, -37.00) {};
        \node [style=Z dot] (1026) at (72.00, -5.00) {};
        \node [style=Z dot] (1027) at (23.00, -5.00) {};
        \node [style=X dot] (1028) at (46.00, -28.00) {};
        \node [style=X dot] (1029) at (1.00, -7.00) {};
        \node [style=Z dot] (1030) at (49.00, -33.00) {};
        \node [style=X dot] (1031) at (17.00, -7.00) {};
        \node [style=X dot] (1032) at (67.00, -31.00) {};
        \node [style=X dot] (1033) at (45.00, -35.00) {};
        \node [style=X dot] (1034) at (71.00, -19.00) {};
        \node [style=X dot] (1035) at (57.00, -12.00) {};
        \node [style=Z dot] (1036) at (50.00, -26.00) {};
        \node [style=X dot] (1037) at (50.00, -1.00) {};
        \node [style=X dot] (1038) at (47.00, -28.00) {};
        \node [style=X dot] (1039) at (76.00, -17.00) {};
        \node [style=Z dot] (1040) at (27.00, -2.00) {};
        \node [style=Z dot] (1041) at (36.00, -8.00) {};
        \node [style=X dot] (1042) at (50.00, -38.00) {};
        \node [style=Z dot] (1043) at (74.00, -26.00) {};
        \node [style=Z dot] (1044) at (76.00, -20.00) {};
        \node [style=X dot] (1045) at (58.00, -28.00) {};
        \node [style=Z phase dot] (1046) at (92.00, -34.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1047) at (15.00, -5.00) {};
        \node [style=X dot] (1048) at (61.00, -25.00) {};
        \node [style=X dot] (1049) at (68.00, -28.00) {};
        \node [style=X dot] (1050) at (58.00, -12.00) {};
        \node [style=Z dot] (1051) at (1.00, -5.00) {};
        \node [style=Z dot] (1052) at (8.00, -5.00) {};
        \node [style=X dot] (1053) at (68.00, -8.00) {};
        \node [style=X dot] (1054) at (63.00, -33.00) {};
        \node [style=X dot] (1055) at (73.00, -35.00) {};
        \node [style=Z dot] (1056) at (50.00, -37.00) {};
        \node [style=X dot] (1057) at (71.00, -11.00) {};
        \node [style=X dot] (1058) at (12.00, -11.00) {};
        \node [style=Z dot] (1059) at (29.00, -7.00) {};
        \node [style=Z dot] (1060) at (25.00, -3.00) {};
        \node [style=Z dot] (1061) at (74.00, -41.00) {};
        \node [style=Z dot] (1062) at (81.00, -25.00) {};
        \node [style=Z dot] (1063) at (54.00, -26.00) {};
        \node [style=Z dot] (1064) at (38.00, -8.00) {};
        \node [style=Z dot] (1065) at (74.00, -2.00) {};
        \node [style=Z dot] (1066) at (66.00, -17.00) {};
        \node [style=X dot] (1067) at (70.00, -7.00) {};
        \node [style=X dot] (1068) at (89.00, -7.00) {};
        \node [style=X dot] (1069) at (71.00, -13.00) {};
        \node [style=Z dot] (1070) at (68.00, -5.00) {};
        \node [style=X dot] (1071) at (49.00, -11.00) {};
        \node [style=Z dot] (1072) at (70.00, -6.00) {};
        \node [style=Z dot] (1073) at (65.00, -3.00) {};
        \node [style=X dot] (1074) at (61.00, -13.00) {};
        \node [style=X dot] (1075) at (90.00, -36.00) {};
        \node [style=X dot] (1076) at (78.00, -4.00) {};
        \node [style=Z dot] (1077) at (52.00, -5.00) {};
        \node [style=Z phase dot] (1078) at (92.00, -17.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1079) at (60.00, -24.00) {};
        \node [style=X dot] (1080) at (9.00, -19.00) {};
        \node [style=Z dot] (1081) at (89.00, -28.00) {};
        \node [style=Z dot] (1082) at (91.00, -14.00) {};
        \node [style=Z dot] (1083) at (58.00, -16.00) {};
        \node [style=X dot] (1084) at (39.00, -19.00) {};
        \node [style=X dot] (1085) at (54.00, -18.00) {};
        \node [style=Z phase dot] (1086) at (92.00, -32.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (1087) at (70.00, -34.00) {};
        \node [style=X dot] (1088) at (4.00, -13.00) {};
        \node [style=X dot] (1089) at (68.00, -3.00) {};
        \node [style=Z dot] (1090) at (46.00, -34.00) {};
        \node [style=X dot] (1091) at (8.00, -8.00) {};
        \node [style=X dot] (1092) at (88.00, -25.00) {};
        \node [style=Z dot] (1093) at (61.00, -12.00) {};
        \node [style=Z dot] (1094) at (57.00, -27.00) {};
        \node [style=Z dot] (1095) at (73.00, -12.00) {};
        \node [style=X dot] (1096) at (60.00, -1.00) {};
        \node [style=X dot] (1097) at (71.00, -38.00) {};
        \node [style=X dot] (1098) at (63.00, -8.00) {};
        \node [style=X dot] (1099) at (65.00, -33.00) {};
        \node [style=X dot] (1100) at (2.00, -20.00) {};
        \node [style=X dot] (1101) at (40.00, -19.00) {};
        \node [style=Z dot] (1102) at (45.00, -26.00) {};
        \node [style=Z dot] (1103) at (14.00, -19.00) {};
        \node [style=Z dot] (1104) at (69.00, -14.00) {};
        \node [style=Z dot] (1105) at (66.00, -11.00) {};
        \node [style=Z dot] (1106) at (56.00, -32.00) {};
        \node [style=X dot] (1107) at (46.00, -16.00) {};
        \node [style=X dot] (1108) at (70.00, -32.00) {};
        \node [style=X dot] (1109) at (1.00, -8.00) {};
        \node [style=X dot] (1110) at (70.00, -29.00) {};
        \node [style=X dot] (1111) at (48.00, -15.00) {};
        \node [style=X dot] (1112) at (87.00, -17.00) {};
        \node [style=X dot] (1113) at (76.00, -40.00) {};
        \node [style=X dot] (1114) at (71.00, -17.00) {};
        \node [style=Z phase dot] (1115) at (92.00, -23.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (1116) at (28.00, -8.00) {};
        \node [style=X dot] (1117) at (44.00, -8.00) {};
        \node [style=Z dot] (1118) at (74.00, -24.00) {};
        \node [style=X dot] (1119) at (40.00, -34.00) {};
        \node [style=Z dot] (1120) at (93.00, -22.00) {};
        \node [style=X dot] (1121) at (66.00, -37.00) {};
        \node [style=X dot] (1122) at (78.00, -37.00) {};
        \node [style=X dot] (1123) at (72.00, -33.00) {};
        \node [style=X dot] (1124) at (3.00, -13.00) {};
        \node [style=X dot] (1125) at (57.00, -24.00) {};
        \node [style=Z dot] (1126) at (70.00, -12.00) {};
        \node [style=Z dot] (1127) at (66.00, -19.00) {};
        \node [style=X dot] (1128) at (78.00, -29.00) {};
        \node [style=Z dot] (1129) at (71.00, -37.00) {};
        \node [style=Z dot] (1130) at (55.00, -14.00) {};
        \node [style=X dot] (1131) at (10.00, -11.00) {};
        \node [style=X dot] (1132) at (9.00, -8.00) {};
        \node [style=X dot] (1133) at (59.00, -32.00) {};
        \node [style=Z dot] (1134) at (19.00, -12.00) {};
        \node [style=X dot] (1135) at (4.00, -1.00) {};
        \node [style=none] (1136) at (93.00, -25.00) {};
        \node [style=X dot] (1137) at (20.00, -8.00) {};
        \node [style=Z dot] (1138) at (74.00, -22.00) {};
        \node [style=Z dot] (1139) at (67.00, -13.00) {};
        \node [style=Z dot] (1140) at (56.00, -27.00) {};
        \node [style=Z dot] (1141) at (87.00, -12.00) {};
        \node [style=Z dot] (1142) at (44.00, -5.00) {};
        \node [style=Z dot] (1143) at (47.00, -9.00) {};
        \node [style=Z phase dot] (1144) at (26.00, -17.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1145) at (69.00, -28.00) {};
        \node [style=Z dot] (1146) at (74.00, -14.00) {};
        \node [style=X dot] (1147) at (49.00, -25.00) {};
        \node [style=X dot] (1148) at (48.00, -31.00) {};
        \node [style=X dot] (1149) at (68.00, -22.00) {};
        \node [style=none] (1150) at (93.00, -13.00) {};
        \node [style=Z dot] (1151) at (7.00, -14.00) {};
        \node [style=Z dot] (1152) at (11.00, -14.00) {};
        \node [style=Z dot] (1153) at (25.00, -2.00) {};
        \node [style=Z phase dot] (1154) at (75.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1155) at (38.00, -2.00) {};
        \node [style=Z dot] (1156) at (57.00, -15.00) {};
        \node [style=Z dot] (1157) at (20.00, -7.00) {};
        \node [style=Z dot] (1158) at (88.00, -26.00) {};
        \node [style=Z dot] (1159) at (54.00, -16.00) {};
        \node [style=Z dot] (1160) at (51.00, -37.00) {};
        \node [style=X dot] (1161) at (28.00, -18.00) {};
        \node [style=X dot] (1162) at (60.00, -38.00) {};
        \node [style=X dot] (1163) at (1.00, -19.00) {};
        \node [style=X dot] (1164) at (90.00, -4.00) {};
        \node [style=X dot] (1165) at (36.00, -1.00) {};
        \node [style=Z dot] (1166) at (93.00, -41.00) {};
        \node [style=Z dot] (1167) at (20.00, -4.00) {};
        \node [style=X dot] (1168) at (11.00, -15.00) {};
        \node [style=Z dot] (1169) at (77.00, -14.00) {};
        \node [style=X dot] (1170) at (67.00, -18.00) {};
        \node [style=X dot] (1171) at (45.00, -41.00) {};
        \node [style=Z dot] (1172) at (89.00, -20.00) {};
        \node [style=Z dot] (1173) at (87.00, -18.00) {};
        \node [style=X dot] (1174) at (68.00, -6.00) {};
        \node [style=Z dot] (1175) at (51.00, -28.00) {};
        \node [style=X dot] (1176) at (91.00, -9.00) {};
        \node [style=Z dot] (1177) at (8.00, -3.00) {};
        \node [style=Z dot] (1178) at (24.00, -5.00) {};
        \node [style=Z dot] (1179) at (36.00, -3.00) {};
        \node [style=Z dot] (1180) at (74.00, -31.00) {};
        \node [style=Z dot] (1181) at (15.00, -12.00) {};
        \node [style=Z dot] (1182) at (58.00, -13.00) {};
        \node [style=X dot] (1183) at (1.00, -4.00) {};
        \node [style=Z dot] (1184) at (57.00, -23.00) {};
        \node [style=X dot] (1185) at (76.00, -1.00) {};
        \node [style=Z dot] (1186) at (49.00, -37.00) {};
        \node [style=X dot] (1187) at (69.00, -7.00) {};
        \node [style=Z dot] (1188) at (13.00, -18.00) {};
        \node [style=X dot] (1189) at (64.00, -33.00) {};
        \node [style=X dot] (1190) at (58.00, -22.00) {};
        \node [style=X dot] (1191) at (88.00, -33.00) {};
        \node [style=X dot] (1192) at (52.00, -6.00) {};
        \node [style=X dot] (1193) at (44.00, -20.00) {};
        \node [style=Z dot] (1194) at (55.00, -12.00) {};
        \node [style=X dot] (1195) at (73.00, -6.00) {};
        \node [style=Z dot] (1196) at (51.00, -12.00) {};
        \node [style=Z dot] (1197) at (71.00, -14.00) {};
        \node [style=Z dot] (1198) at (58.00, -9.00) {};
        \node [style=Z dot] (1199) at (14.00, -3.00) {};
        \node [style=X dot] (1200) at (48.00, -28.00) {};
        \node [style=X dot] (1201) at (48.00, -26.00) {};
        \node [style=Z dot] (1202) at (65.00, -26.00) {};
        \node [style=Z dot] (1203) at (17.00, -3.00) {};
        \node [style=Z dot] (1204) at (7.00, -12.00) {};
        \node [style=Z dot] (1205) at (51.00, -22.00) {};
        \node [style=X dot] (1206) at (66.00, -12.00) {};
        \node [style=Z dot] (1207) at (67.00, -9.00) {};
        \node [style=X dot] (1208) at (48.00, -20.00) {};
        \node [style=X dot] (1209) at (68.00, -4.00) {};
        \node [style=Z dot] (1210) at (57.00, -41.00) {};
        \node [style=X dot] (1211) at (50.00, -19.00) {};
        \node [style=X dot] (1212) at (52.00, -18.00) {};
        \node [style=Z dot] (1213) at (46.00, -32.00) {};
        \node [style=X dot] (1214) at (4.00, -19.00) {};
        \node [style=Z dot] (1215) at (53.00, -16.00) {};
        \node [style=X dot] (1216) at (52.00, -31.00) {};
        \node [style=X dot] (1217) at (76.00, -32.00) {};
        \node [style=Z phase dot] (1218) at (92.00, -19.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (1219) at (58.00, -6.00) {};
        \node [style=X dot] (1220) at (76.00, -4.00) {};
        \node [style=X dot] (1221) at (54.00, -20.00) {};
        \node [style=Z dot] (1222) at (69.00, -20.00) {};
        \node [style=Z dot] (1223) at (68.00, -13.00) {};
        \node [style=X dot] (1224) at (44.00, -6.00) {};
        \node [style=Z dot] (1225) at (66.00, -27.00) {};
        \node [style=Z dot] (1226) at (58.00, -38.00) {};
        \node [style=X dot] (1227) at (68.00, -20.00) {};
        \node [style=Z dot] (1228) at (57.00, -32.00) {};
        \node [style=Z dot] (1229) at (49.00, -8.00) {};
        \node [style=X dot] (1230) at (11.00, -13.00) {};
        \node [style=Z dot] (1231) at (78.00, -32.00) {};
        \node [style=X dot] (1232) at (53.00, -33.00) {};
        \node [style=Z dot] (1233) at (63.00, -16.00) {};
        \node [style=X dot] (1234) at (50.00, -15.00) {};
        \node [style=Z dot] (1235) at (59.00, -26.00) {};
        \node [style=none] (1236) at (93.00, -17.00) {};
        \node [style=Z dot] (1237) at (2.00, -12.00) {};
        \node [style=X dot] (1238) at (49.00, -17.00) {};
        \node [style=X dot] (1239) at (48.00, -8.00) {};
        \node [style=Z dot] (1240) at (63.00, -5.00) {};
        \node [style=Z dot] (1241) at (49.00, -28.00) {};
        \node [style=X dot] (1242) at (39.00, -38.00) {};
        \node [style=X dot] (1243) at (39.00, -29.00) {};
        \node [style=X dot] (1244) at (63.00, -41.00) {};
        \node [style=X dot] (1245) at (63.00, -18.00) {};
        \node [style=X dot] (1246) at (27.00, -17.00) {};
        \node [style=none] (1247) at (93.00, -4.00) {};
        \node [style=X dot] (1248) at (41.00, -29.00) {};
        \node [style=X dot] (1249) at (40.00, -21.00) {};
        \node [style=X dot] (1250) at (7.00, -18.00) {};
        \node [style=X dot] (1251) at (21.00, -12.00) {};
        \node [style=Z dot] (1252) at (78.00, -26.00) {};
        \node [style=X dot] (1253) at (14.00, -8.00) {};
        \node [style=Z phase dot] (1254) at (75.00, -13.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1255) at (44.00, -26.00) {};
        \node [style=X dot] (1256) at (56.00, -28.00) {};
        \node [style=Z dot] (1257) at (57.00, -34.00) {};
        \node [style=X dot] (1258) at (1.00, -6.00) {};
        \node [style=Z dot] (1259) at (24.00, -3.00) {};
        \node [style=X dot] (1260) at (19.00, -11.00) {};
        \node [style=Z dot] (1261) at (31.00, -7.00) {};
        \node [style=Z dot] (1262) at (77.00, -37.00) {};
        \node [style=Z dot] (1263) at (60.00, -3.00) {};
        \node [style=Z dot] (1264) at (59.00, -22.00) {};
        \node [style=X dot] (1265) at (52.00, -41.00) {};
        \node [style=none] (1266) at (93.00, -11.00) {};
        \node [style=Z dot] (1267) at (61.00, -6.00) {};
        \node [style=X dot] (1268) at (53.00, -41.00) {};
        \node [style=X dot] (1269) at (69.00, -11.00) {};
        \node [style=Z dot] (1270) at (66.00, -25.00) {};
        \node [style=X dot] (1271) at (46.00, -5.00) {};
        \node [style=X dot] (1272) at (40.00, -38.00) {};
        \node [style=X dot] (1273) at (47.00, -37.00) {};
        \node [style=Z dot] (1274) at (66.00, -15.00) {};
        \node [style=Z dot] (1275) at (57.00, -25.00) {};
        \node [style=X dot] (1276) at (61.00, -9.00) {};
        \node [style=Z phase dot] (1277) at (75.00, -40.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1278) at (39.00, -28.00) {};
        \node [style=X dot] (1279) at (59.00, -7.00) {};
        \node [style=X dot] (1280) at (51.00, -32.00) {};
        \node [style=Z dot] (1281) at (70.00, -18.00) {};
        \node [style=Z dot] (1282) at (57.00, -38.00) {};
        \node [style=X dot] (1283) at (46.00, -35.00) {};
        \node [style=Z dot] (1284) at (21.00, -9.00) {};
        \node [style=X dot] (1285) at (47.00, -33.00) {};
        \node [style=Z dot] (1286) at (61.00, -28.00) {};
        \node [style=Z dot] (1287) at (84.00, -25.00) {};
        \node [style=Z dot] (1288) at (48.00, -27.00) {};
        \node [style=Z dot] (1289) at (56.00, -15.00) {};
        \node [style=Z dot] (1290) at (57.00, -19.00) {};
        \node [style=Z dot] (1291) at (51.00, -33.00) {};
        \node [style=Z dot] (1292) at (50.00, -6.00) {};
        \node [style=Z dot] (1293) at (17.00, -6.00) {};
        \node [style=X dot] (1294) at (39.00, -21.00) {};
        \node [style=Z dot] (1295) at (76.00, -31.00) {};
        \node [style=X dot] (1296) at (61.00, -36.00) {};
        \node [style=Z dot] (1297) at (86.00, -18.00) {};
        \node [style=X dot] (1298) at (45.00, -20.00) {};
        \node [style=Z dot] (1299) at (83.00, -25.00) {};
        \node [style=Z dot] (1300) at (74.00, -20.00) {};
        \node [style=Z dot] (1301) at (34.00, -12.00) {};
        \node [style=Z dot] (1302) at (46.00, -13.00) {};
        \node [style=Z dot] (1303) at (45.00, -12.00) {};
        \node [style=Z dot] (1304) at (45.00, -16.00) {};
        \node [style=Z dot] (1305) at (77.00, -4.00) {};
        \node [style=X dot] (1306) at (3.00, -19.00) {};
        \node [style=X dot] (1307) at (57.00, -3.00) {};
        \node [style=Z dot] (1308) at (55.00, -37.00) {};
        \node [style=Z dot] (1309) at (68.00, -25.00) {};
        \node [style=X dot] (1310) at (36.00, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (223);
        \draw (0) to (97);
        \draw (0) to (1074);
        \draw (1) to (66);
        \draw (1) to (56);
        \draw (1) to (207);
        \draw (2) to (481);
        \draw (2) to (208);
        \draw (2) to (312);
        \draw (3) to (1129);
        \draw (3) to (817);
        \draw (3) to (617);
        \draw (4) to (424);
        \draw (4) to (595);
        \draw (4) to (938);
        \draw (5) to (1052);
        \draw (5) to (1132);
        \draw (5) to (704);
        \draw (6) to (228);
        \draw (6) to (642);
        \draw (6) to (1063);
        \draw (7) to (442);
        \draw (7) to (545);
        \draw (7) to (506);
        \draw (8) to (1279);
        \draw (8) to (1050);
        \draw (8) to (711);
        \draw (9) to (1203);
        \draw (9) to (466);
        \draw (9) to (604);
        \draw (10) to (187);
        \draw (10) to (593);
        \draw (10) to (1182);
        \draw (11) to (654);
        \draw (11) to (1030);
        \draw (11) to (1291);
        \draw (12) to (594);
        \draw (13) to (1269);
        \draw (13) to (1174);
        \draw (13) to (1105);
        \draw (14) to (1069);
        \draw (14) to (810);
        \draw (14) to (664);
        \draw (15) to (16);
        \draw (16) to (889);
        \draw (16) to (704);
        \draw (17) to (173);
        \draw (17) to (766);
        \draw (17) to (989);
        \draw (18) to (595);
        \draw (18) to (362);
        \draw (18) to (716);
        \draw (19) to (1126);
        \draw (19) to (1069);
        \draw (19) to (868);
        \draw (20) to (268);
        \draw (20) to (377);
        \draw (20) to (853);
        \draw (21) to (1241);
        \draw (21) to (457);
        \draw (21) to (1175);
        \draw (22) to (983);
        \draw (23) to (963);
        \draw (23) to (395);
        \draw (23) to (682);
        \draw (24) to (836);
        \draw (24) to (671);
        \draw (24) to (898);
        \draw (25) to (469);
        \draw (25) to (606);
        \draw (25) to (1123);
        \draw (26) to (618);
        \draw (26) to (1107);
        \draw (26) to (766);
        \draw (27) to (1174);
        \draw (27) to (412);
        \draw (27) to (93);
        \draw (28) to (316);
        \draw (28) to (594);
        \draw (28) to (1218);
        \draw (29) to (305);
        \draw (29) to (112);
        \draw (29) to (368);
        \draw (30) to (758);
        \draw (30) to (576);
        \draw (30) to (1231);
        \draw (31) to (454);
        \draw (31) to (521);
        \draw (31) to (588);
        \draw (32) to (635);
        \draw (33) to (515);
        \draw (33) to (744);
        \draw (33) to (499);
        \draw (34) to (1170);
        \draw (34) to (383);
        \draw (34) to (1066);
        \draw (35) to (416);
        \draw (35) to (68);
        \draw (35) to (75);
        \draw (36) to (335);
        \draw (37) to (1284);
        \draw (37) to (798);
        \draw (38) to (807);
        \draw (38) to (344);
        \draw (38) to (1309);
        \draw (39) to (434);
        \draw (39) to (1048);
        \draw (39) to (1079);
        \draw (40) to (203);
        \draw (40) to (168);
        \draw (40) to (466);
        \draw (41) to (1079);
        \draw (41) to (115);
        \draw (41) to (848);
        \draw (42) to (354);
        \draw (42) to (717);
        \draw (42) to (888);
        \draw (43) to (589);
        \draw (43) to (761);
        \draw (43) to (1032);
        \draw (44) to (393);
        \draw (44) to (956);
        \draw (44) to (1044);
        \draw (45) to (1238);
        \draw (45) to (768);
        \draw (45) to (491);
        \draw (46) to (975);
        \draw (47) to (959);
        \draw (48) to (194);
        \draw (48) to (526);
        \draw (48) to (575);
        \draw (49) to (663);
        \draw (49) to (80);
        \draw (49) to (1176);
        \draw (50) to (379);
        \draw (50) to (182);
        \draw (50) to (1062);
        \draw (51) to (260);
        \draw (51) to (1210);
        \draw (51) to (1244);
        \draw (52) to (617);
        \draw (52) to (873);
        \draw (52) to (888);
        \draw (53) to (647);
        \draw (53) to (651);
        \draw (53) to (700);
        \draw (54) to (1025);
        \draw (54) to (1133);
        \draw (54) to (1228);
        \draw (55) to (64);
        \draw (55) to (469);
        \draw (55) to (807);
        \draw (56) to (534);
        \draw (56) to (1001);
        \draw (57) to (1077);
        \draw (58) to (850);
        \draw (58) to (1142);
        \draw (58) to (1271);
        \draw (59) to (172);
        \draw (59) to (382);
        \draw (59) to (1102);
        \draw (60) to (77);
        \draw (60) to (233);
        \draw (60) to (910);
        \draw (61) to (132);
        \draw (62) to (397);
        \draw (62) to (175);
        \draw (62) to (111);
        \draw (63) to (1086);
        \draw (64) to (321);
        \draw (64) to (601);
        \draw (65) to (322);
        \draw (65) to (608);
        \draw (65) to (1130);
        \draw (66) to (972);
        \draw (66) to (1257);
        \draw (67) to (451);
        \draw (69) to (1172);
        \draw (70) to (576);
        \draw (70) to (791);
        \draw (70) to (1092);
        \draw (71) to (386);
        \draw (71) to (783);
        \draw (71) to (1003);
        \draw (72) to (770);
        \draw (72) to (145);
        \draw (72) to (468);
        \draw (73) to (894);
        \draw (73) to (595);
        \draw (73) to (773);
        \draw (74) to (607);
        \draw (75) to (359);
        \draw (75) to (814);
        \draw (76) to (418);
        \draw (76) to (1005);
        \draw (76) to (303);
        \draw (77) to (1087);
        \draw (77) to (925);
        \draw (78) to (243);
        \draw (78) to (557);
        \draw (78) to (1262);
        \draw (79) to (256);
        \draw (79) to (939);
        \draw (79) to (983);
        \draw (80) to (1169);
        \draw (80) to (1146);
        \draw (81) to (214);
        \draw (81) to (870);
        \draw (81) to (1138);
        \draw (82) to (1026);
        \draw (83) to (222);
        \draw (83) to (710);
        \draw (83) to (488);
        \draw (84) to (422);
        \draw (84) to (456);
        \draw (84) to (732);
        \draw (85) to (955);
        \draw (85) to (1225);
        \draw (85) to (544);
        \draw (86) to (1202);
        \draw (87) to (993);
        \draw (88) to (765);
        \draw (88) to (533);
        \draw (88) to (545);
        \draw (89) to (449);
        \draw (89) to (668);
        \draw (89) to (231);
        \draw (90) to (749);
        \draw (90) to (459);
        \draw (90) to (312);
        \draw (91) to (164);
        \draw (91) to (441);
        \draw (91) to (1204);
        \draw (92) to (945);
        \draw (92) to (328);
        \draw (92) to (734);
        \draw (93) to (767);
        \draw (93) to (1073);
        \draw (94) to (621);
        \draw (94) to (451);
        \draw (94) to (288);
        \draw (95) to (1301);
        \draw (95) to (467);
        \draw (95) to (463);
        \draw (96) to (426);
        \draw (97) to (470);
        \draw (97) to (1182);
        \draw (98) to (361);
        \draw (99) to (1237);
        \draw (100) to (1212);
        \draw (101) to (1252);
        \draw (101) to (1043);
        \draw (101) to (316);
        \draw (102) to (1264);
        \draw (102) to (275);
        \draw (102) to (314);
        \draw (103) to (447);
        \draw (103) to (1251);
        \draw (103) to (246);
        \draw (104) to (276);
        \draw (105) to (179);
        \draw (106) to (733);
        \draw (107) to (116);
        \draw (107) to (799);
        \draw (107) to (1137);
        \draw (108) to (1039);
        \draw (108) to (432);
        \draw (108) to (885);
        \draw (109) to (1188);
        \draw (110) to (750);
        \draw (111) to (867);
        \draw (111) to (1208);
        \draw (112) to (391);
        \draw (112) to (659);
        \draw (113) to (963);
        \draw (113) to (889);
        \draw (113) to (140);
        \draw (114) to (178);
        \draw (114) to (333);
        \draw (114) to (901);
        \draw (115) to (1016);
        \draw (115) to (1066);
        \draw (116) to (194);
        \draw (116) to (816);
        \draw (117) to (980);
        \draw (117) to (861);
        \draw (117) to (905);
        \draw (118) to (326);
        \draw (118) to (817);
        \draw (118) to (910);
        \draw (119) to (1279);
        \draw (119) to (855);
        \draw (119) to (907);
        \draw (120) to (1152);
        \draw (120) to (230);
        \draw (120) to (682);
        \draw (121) to (301);
        \draw (121) to (583);
        \draw (121) to (1248);
        \draw (122) to (1214);
        \draw (122) to (429);
        \draw (122) to (1100);
        \draw (123) to (603);
        \draw (123) to (1007);
        \draw (123) to (1093);
        \draw (124) to (906);
        \draw (125) to (418);
        \draw (125) to (719);
        \draw (125) to (1239);
        \draw (126) to (1115);
        \draw (127) to (209);
        \draw (127) to (678);
        \draw (127) to (1185);
        \draw (128) to (972);
        \draw (128) to (820);
        \draw (128) to (832);
        \draw (129) to (407);
        \draw (129) to (765);
        \draw (129) to (949);
        \draw (130) to (685);
        \draw (131) to (509);
        \draw (131) to (1168);
        \draw (132) to (631);
        \draw (132) to (688);
        \draw (133) to (564);
        \draw (133) to (193);
        \draw (133) to (217);
        \draw (134) to (435);
        \draw (134) to (221);
        \draw (134) to (882);
        \draw (135) to (963);
        \draw (135) to (359);
        \draw (135) to (1132);
        \draw (136) to (259);
        \draw (136) to (745);
        \draw (136) to (1141);
        \draw (137) to (626);
        \draw (137) to (279);
        \draw (137) to (1220);
        \draw (138) to (389);
        \draw (139) to (1130);
        \draw (140) to (1230);
        \draw (140) to (596);
        \draw (141) to (499);
        \draw (142) to (858);
        \draw (142) to (1109);
        \draw (142) to (976);
        \draw (143) to (743);
        \draw (143) to (297);
        \draw (143) to (381);
        \draw (144) to (177);
        \draw (144) to (830);
        \draw (144) to (1159);
        \draw (145) to (249);
        \draw (145) to (395);
        \draw (146) to (404);
        \draw (146) to (529);
        \draw (146) to (596);
        \draw (147) to (740);
        \draw (147) to (529);
        \draw (147) to (1031);
        \draw (148) to (986);
        \draw (148) to (730);
        \draw (148) to (154);
        \draw (149) to (698);
        \draw (150) to (447);
        \draw (150) to (498);
        \draw (150) to (1260);
        \draw (151) to (640);
        \draw (151) to (845);
        \draw (151) to (800);
        \draw (152) to (239);
        \draw (152) to (1046);
        \draw (152) to (900);
        \draw (153) to (531);
        \draw (154) to (314);
        \draw (154) to (512);
        \draw (155) to (903);
        \draw (156) to (237);
        \draw (156) to (877);
        \draw (156) to (255);
        \draw (157) to (538);
        \draw (157) to (540);
        \draw (157) to (1196);
        \draw (158) to (654);
        \draw (158) to (490);
        \draw (158) to (923);
        \draw (159) to (893);
        \draw (159) to (984);
        \draw (159) to (712);
        \draw (160) to (703);
        \draw (160) to (926);
        \draw (160) to (659);
        \draw (161) to (271);
        \draw (161) to (798);
        \draw (161) to (1041);
        \draw (162) to (415);
        \draw (162) to (461);
        \draw (162) to (1027);
        \draw (163) to (928);
        \draw (163) to (1028);
        \draw (163) to (1033);
        \draw (164) to (198);
        \draw (164) to (996);
        \draw (165) to (313);
        \draw (166) to (667);
        \draw (166) to (447);
        \draw (167) to (996);
        \draw (167) to (935);
        \draw (167) to (814);
        \draw (168) to (720);
        \draw (169) to (1251);
        \draw (169) to (1134);
        \draw (169) to (1157);
        \draw (170) to (337);
        \draw (170) to (565);
        \draw (170) to (1229);
        \draw (171) to (666);
        \draw (173) to (451);
        \draw (173) to (825);
        \draw (174) to (650);
        \draw (174) to (301);
        \draw (174) to (1248);
        \draw (175) to (762);
        \draw (175) to (1249);
        \draw (176) to (1046);
        \draw (177) to (403);
        \draw (177) to (992);
        \draw (178) to (569);
        \draw (178) to (713);
        \draw (179) to (1206);
        \draw (179) to (383);
        \draw (180) to (311);
        \draw (180) to (240);
        \draw (180) to (796);
        \draw (181) to (591);
        \draw (181) to (306);
        \draw (181) to (196);
        \draw (182) to (1252);
        \draw (182) to (390);
        \draw (183) to (296);
        \draw (183) to (396);
        \draw (183) to (1225);
        \draw (184) to (185);
        \draw (184) to (938);
        \draw (184) to (1271);
        \draw (185) to (1310);
        \draw (186) to (804);
        \draw (186) to (300);
        \draw (187) to (304);
        \draw (187) to (688);
        \draw (188) to (287);
        \draw (188) to (716);
        \draw (188) to (746);
        \draw (189) to (486);
        \draw (189) to (719);
        \draw (189) to (293);
        \draw (190) to (551);
        \draw (191) to (673);
        \draw (191) to (519);
        \draw (191) to (345);
        \draw (192) to (1071);
        \draw (192) to (486);
        \draw (192) to (1005);
        \draw (193) to (652);
        \draw (193) to (738);
        \draw (194) to (596);
        \draw (195) to (724);
        \draw (195) to (1185);
        \draw (196) to (360);
        \draw (196) to (927);
        \draw (197) to (811);
        \draw (197) to (782);
        \draw (197) to (245);
        \draw (198) to (898);
        \draw (198) to (1131);
        \draw (199) to (1059);
        \draw (199) to (941);
        \draw (199) to (1116);
        \draw (200) to (385);
        \draw (201) to (1272);
        \draw (201) to (880);
        \draw (201) to (1273);
        \draw (202) to (558);
        \draw (202) to (475);
        \draw (202) to (396);
        \draw (203) to (1203);
        \draw (203) to (896);
        \draw (204) to (493);
        \draw (204) to (455);
        \draw (205) to (555);
        \draw (206) to (1209);
        \draw (206) to (253);
        \draw (206) to (644);
        \draw (207) to (477);
        \draw (207) to (828);
        \draw (209) to (298);
        \draw (209) to (507);
        \draw (210) to (702);
        \draw (210) to (248);
        \draw (210) to (1147);
        \draw (211) to (531);
        \draw (211) to (436);
        \draw (211) to (872);
        \draw (212) to (441);
        \draw (212) to (561);
        \draw (212) to (1306);
        \draw (213) to (1010);
        \draw (213) to (336);
        \draw (213) to (463);
        \draw (214) to (241);
        \draw (214) to (338);
        \draw (215) to (901);
        \draw (216) to (417);
        \draw (216) to (616);
        \draw (216) to (699);
        \draw (217) to (795);
        \draw (217) to (844);
        \draw (218) to (1072);
        \draw (218) to (222);
        \draw (218) to (1057);
        \draw (219) to (670);
        \draw (220) to (1004);
        \draw (221) to (718);
        \draw (221) to (584);
        \draw (222) to (1195);
        \draw (223) to (387);
        \draw (223) to (1093);
        \draw (224) to (733);
        \draw (224) to (792);
        \draw (224) to (1154);
        \draw (225) to (298);
        \draw (225) to (856);
        \draw (225) to (1305);
        \draw (226) to (574);
        \draw (226) to (972);
        \draw (226) to (985);
        \draw (227) to (1276);
        \draw (227) to (475);
        \draw (227) to (267);
        \draw (228) to (453);
        \draw (228) to (826);
        \draw (229) to (959);
        \draw (229) to (793);
        \draw (229) to (1293);
        \draw (230) to (332);
        \draw (230) to (1023);
        \draw (232) to (478);
        \draw (232) to (684);
        \draw (232) to (692);
        \draw (233) to (1108);
        \draw (233) to (973);
        \draw (234) to (1170);
        \draw (234) to (598);
        \draw (234) to (1309);
        \draw (235) to (492);
        \draw (235) to (773);
        \draw (235) to (938);
        \draw (236) to (1216);
        \draw (236) to (364);
        \draw (236) to (879);
        \draw (237) to (735);
        \draw (237) to (960);
        \draw (238) to (805);
        \draw (238) to (425);
        \draw (238) to (725);
        \draw (239) to (892);
        \draw (239) to (874);
        \draw (240) to (908);
        \draw (240) to (1188);
        \draw (241) to (665);
        \draw (242) to (419);
        \draw (242) to (912);
        \draw (242) to (1157);
        \draw (243) to (474);
        \draw (243) to (943);
        \draw (244) to (617);
        \draw (244) to (911);
        \draw (244) to (973);
        \draw (245) to (499);
        \draw (245) to (607);
        \draw (246) to (514);
        \draw (246) to (960);
        \draw (247) to (974);
        \draw (247) to (564);
        \draw (247) to (1169);
        \draw (248) to (364);
        \draw (248) to (406);
        \draw (249) to (641);
        \draw (249) to (283);
        \draw (250) to (671);
        \draw (251) to (589);
        \draw (252) to (1186);
        \draw (252) to (368);
        \draw (252) to (944);
        \draw (253) to (710);
        \draw (253) to (1089);
        \draw (254) to (534);
        \draw (254) to (307);
        \draw (254) to (910);
        \draw (255) to (740);
        \draw (255) to (375);
        \draw (256) to (672);
        \draw (256) to (991);
        \draw (257) to (1222);
        \draw (257) to (342);
        \draw (257) to (780);
        \draw (258) to (301);
        \draw (259) to (769);
        \draw (259) to (1068);
        \draw (260) to (420);
        \draw (260) to (523);
        \draw (261) to (902);
        \draw (261) to (408);
        \draw (261) to (936);
        \draw (262) to (1007);
        \draw (262) to (473);
        \draw (262) to (1048);
        \draw (263) to (699);
        \draw (264) to (715);
        \draw (264) to (774);
        \draw (264) to (1148);
        \draw (265) to (1194);
        \draw (265) to (1085);
        \draw (265) to (734);
        \draw (266) to (572);
        \draw (267) to (726);
        \draw (267) to (470);
        \draw (269) to (370);
        \draw (269) to (998);
        \draw (269) to (1273);
        \draw (270) to (825);
        \draw (271) to (1143);
        \draw (272) to (1006);
        \draw (272) to (961);
        \draw (272) to (1219);
        \draw (273) to (1270);
        \draw (273) to (1309);
        \draw (273) to (519);
        \draw (274) to (510);
        \draw (275) to (568);
        \draw (275) to (708);
        \draw (276) to (474);
        \draw (276) to (1075);
        \draw (277) to (296);
        \draw (277) to (530);
        \draw (277) to (759);
        \draw (278) to (1041);
        \draw (278) to (661);
        \draw (278) to (1116);
        \draw (279) to (1164);
        \draw (279) to (460);
        \draw (280) to (419);
        \draw (280) to (841);
        \draw (280) to (876);
        \draw (281) to (586);
        \draw (281) to (474);
        \draw (281) to (1122);
        \draw (282) to (818);
        \draw (282) to (711);
        \draw (282) to (1219);
        \draw (283) to (1088);
        \draw (283) to (755);
        \draw (284) to (600);
        \draw (284) to (914);
        \draw (284) to (998);
        \draw (285) to (384);
        \draw (285) to (555);
        \draw (285) to (701);
        \draw (286) to (1089);
        \draw (286) to (1096);
        \draw (286) to (724);
        \draw (287) to (842);
        \draw (287) to (1240);
        \draw (288) to (435);
        \draw (288) to (882);
        \draw (289) to (969);
        \draw (290) to (1297);
        \draw (290) to (638);
        \draw (290) to (315);
        \draw (291) to (510);
        \draw (291) to (521);
        \draw (291) to (1127);
        \draw (292) to (537);
        \draw (292) to (1217);
        \draw (293) to (681);
        \draw (293) to (1303);
        \draw (294) to (468);
        \draw (295) to (528);
        \draw (295) to (559);
        \draw (295) to (800);
        \draw (296) to (310);
        \draw (297) to (436);
        \draw (298) to (356);
        \draw (299) to (479);
        \draw (299) to (722);
        \draw (299) to (1210);
        \draw (300) to (775);
        \draw (300) to (1021);
        \draw (302) to (722);
        \draw (302) to (458);
        \draw (302) to (1210);
        \draw (303) to (337);
        \draw (303) to (322);
        \draw (304) to (1198);
        \draw (304) to (991);
        \draw (305) to (378);
        \draw (305) to (1308);
        \draw (307) to (757);
        \draw (307) to (1099);
        \draw (308) to (772);
        \draw (308) to (828);
        \draw (308) to (1054);
        \draw (309) to (795);
        \draw (310) to (878);
        \draw (310) to (1235);
        \draw (312) to (1274);
        \draw (313) to (949);
        \draw (314) to (1045);
        \draw (315) to (864);
        \draw (315) to (885);
        \draw (316) to (852);
        \draw (317) to (398);
        \draw (317) to (1274);
        \draw (317) to (459);
        \draw (318) to (572);
        \draw (318) to (723);
        \draw (318) to (1267);
        \draw (319) to (743);
        \draw (319) to (1110);
        \draw (319) to (1145);
        \draw (320) to (642);
        \draw (320) to (702);
        \draw (320) to (1275);
        \draw (321) to (955);
        \draw (321) to (1145);
        \draw (322) to (483);
        \draw (323) to (878);
        \draw (323) to (647);
        \draw (323) to (1127);
        \draw (324) to (690);
        \draw (324) to (1083);
        \draw (324) to (1233);
        \draw (325) to (492);
        \draw (326) to (835);
        \draw (326) to (911);
        \draw (327) to (1006);
        \draw (327) to (1105);
        \draw (327) to (1267);
        \draw (328) to (364);
        \draw (328) to (1238);
        \draw (329) to (1212);
        \draw (329) to (768);
        \draw (329) to (702);
        \draw (330) to (815);
        \draw (330) to (908);
        \draw (330) to (1103);
        \draw (331) to (528);
        \draw (331) to (380);
        \draw (331) to (1208);
        \draw (332) to (625);
        \draw (332) to (865);
        \draw (333) to (569);
        \draw (333) to (677);
        \draw (334) to (867);
        \draw (334) to (829);
        \draw (334) to (1101);
        \draw (335) to (551);
        \draw (335) to (1001);
        \draw (337) to (666);
        \draw (338) to (909);
        \draw (338) to (1128);
        \draw (339) to (836);
        \draw (339) to (684);
        \draw (339) to (1258);
        \draw (340) to (409);
        \draw (340) to (843);
        \draw (340) to (912);
        \draw (341) to (1096);
        \draw (341) to (967);
        \draw (341) to (1037);
        \draw (342) to (1034);
        \draw (342) to (1281);
        \draw (343) to (736);
        \draw (343) to (604);
        \draw (343) to (694);
        \draw (344) to (345);
        \draw (344) to (824);
        \draw (345) to (819);
        \draw (346) to (436);
        \draw (346) to (952);
        \draw (346) to (1017);
        \draw (347) to (1308);
        \draw (348) to (730);
        \draw (348) to (1221);
        \draw (348) to (1130);
        \draw (349) to (693);
        \draw (350) to (597);
        \draw (350) to (887);
        \draw (350) to (1092);
        \draw (351) to (542);
        \draw (351) to (750);
        \draw (351) to (1215);
        \draw (352) to (1082);
        \draw (353) to (739);
        \draw (354) to (1108);
        \draw (354) to (357);
        \draw (355) to (1167);
        \draw (355) to (415);
        \draw (355) to (604);
        \draw (356) to (1164);
        \draw (356) to (769);
        \draw (357) to (1032);
        \draw (357) to (873);
        \draw (358) to (900);
        \draw (358) to (1087);
        \draw (359) to (833);
        \draw (361) to (906);
        \draw (361) to (921);
        \draw (362) to (746);
        \draw (362) to (1307);
        \draw (363) to (454);
        \draw (363) to (822);
        \draw (363) to (481);
        \draw (365) to (423);
        \draw (365) to (656);
        \draw (365) to (1190);
        \draw (366) to (462);
        \draw (366) to (918);
        \draw (366) to (1081);
        \draw (367) to (496);
        \draw (368) to (715);
        \draw (369) to (435);
        \draw (370) to (922);
        \draw (370) to (1171);
        \draw (371) to (697);
        \draw (371) to (725);
        \draw (371) to (934);
        \draw (372) to (803);
        \draw (372) to (755);
        \draw (372) to (1152);
        \draw (373) to (400);
        \draw (373) to (480);
        \draw (373) to (524);
        \draw (374) to (448);
        \draw (374) to (1067);
        \draw (374) to (1154);
        \draw (376) to (578);
        \draw (376) to (813);
        \draw (376) to (1209);
        \draw (377) to (877);
        \draw (377) to (1188);
        \draw (378) to (1025);
        \draw (378) to (1282);
        \draw (379) to (791);
        \draw (379) to (410);
        \draw (380) to (831);
        \draw (380) to (1211);
        \draw (381) to (428);
        \draw (381) to (471);
        \draw (382) to (1213);
        \draw (382) to (1285);
        \draw (383) to (613);
        \draw (384) to (1254);
        \draw (384) to (564);
        \draw (385) to (667);
        \draw (385) to (962);
        \draw (386) to (890);
        \draw (386) to (627);
        \draw (387) to (1050);
        \draw (387) to (1006);
        \draw (388) to (1187);
        \draw (388) to (399);
        \draw (388) to (412);
        \draw (389) to (808);
        \draw (389) to (1262);
        \draw (390) to (393);
        \draw (390) to (1015);
        \draw (391) to (1296);
        \draw (391) to (970);
        \draw (392) to (1288);
        \draw (392) to (790);
        \draw (392) to (801);
        \draw (393) to (462);
        \draw (394) to (524);
        \draw (394) to (1302);
        \draw (394) to (571);
        \draw (395) to (446);
        \draw (396) to (708);
        \draw (397) to (800);
        \draw (397) to (1200);
        \draw (398) to (543);
        \draw (398) to (883);
        \draw (399) to (662);
        \draw (399) to (427);
        \draw (400) to (418);
        \draw (400) to (672);
        \draw (401) to (681);
        \draw (401) to (646);
        \draw (402) to (1032);
        \draw (402) to (757);
        \draw (402) to (973);
        \draw (404) to (854);
        \draw (404) to (1137);
        \draw (405) to (930);
        \draw (405) to (1160);
        \draw (405) to (1265);
        \draw (406) to (927);
        \draw (406) to (1003);
        \draw (407) to (1081);
        \draw (407) to (1128);
        \draw (408) to (1149);
        \draw (408) to (471);
        \draw (410) to (1015);
        \draw (410) to (1158);
        \draw (411) to (847);
        \draw (411) to (858);
        \draw (411) to (1088);
        \draw (412) to (929);
        \draw (413) to (995);
        \draw (413) to (535);
        \draw (413) to (795);
        \draw (414) to (953);
        \draw (414) to (821);
        \draw (414) to (895);
        \draw (415) to (575);
        \draw (416) to (796);
        \draw (416) to (1131);
        \draw (417) to (458);
        \draw (417) to (670);
        \draw (419) to (897);
        \draw (421) to (985);
        \draw (421) to (675);
        \draw (421) to (1256);
        \draw (422) to (1110);
        \draw (422) to (1149);
        \draw (423) to (536);
        \draw (423) to (732);
        \draw (424) to (1077);
        \draw (424) to (1271);
        \draw (425) to (790);
        \draw (425) to (1102);
        \draw (426) to (1307);
        \draw (426) to (818);
        \draw (427) to (1139);
        \draw (427) to (1206);
        \draw (428) to (623);
        \draw (428) to (1222);
        \draw (429) to (641);
        \draw (429) to (840);
        \draw (430) to (1172);
        \draw (430) to (924);
        \draw (430) to (918);
        \draw (431) to (1104);
        \draw (431) to (999);
        \draw (431) to (1197);
        \draw (433) to (1216);
        \draw (434) to (505);
        \draw (434) to (1235);
        \draw (437) to (1192);
        \draw (438) to (660);
        \draw (438) to (671);
        \draw (438) to (692);
        \draw (439) to (1199);
        \draw (439) to (635);
        \draw (439) to (797);
        \draw (440) to (770);
        \draw (441) to (1250);
        \draw (442) to (615);
        \draw (442) to (909);
        \draw (443) to (552);
        \draw (443) to (785);
        \draw (443) to (957);
        \draw (444) to (544);
        \draw (444) to (780);
        \draw (444) to (807);
        \draw (445) to (1114);
        \draw (445) to (673);
        \draw (445) to (598);
        \draw (446) to (592);
        \draw (446) to (858);
        \draw (448) to (570);
        \draw (448) to (1126);
        \draw (449) to (834);
        \draw (449) to (976);
        \draw (450) to (668);
        \draw (452) to (741);
        \draw (452) to (543);
        \draw (452) to (1207);
        \draw (454) to (568);
        \draw (455) to (1113);
        \draw (455) to (943);
        \draw (456) to (1049);
        \draw (456) to (721);
        \draw (457) to (582);
        \draw (457) to (554);
        \draw (458) to (616);
        \draw (459) to (999);
        \draw (461) to (1167);
        \draw (461) to (881);
        \draw (462) to (952);
        \draw (463) to (1161);
        \draw (464) to (960);
        \draw (465) to (1218);
        \draw (466) to (567);
        \draw (467) to (869);
        \draw (467) to (646);
        \draw (468) to (1100);
        \draw (469) to (1034);
        \draw (470) to (1009);
        \draw (471) to (588);
        \draw (472) to (1224);
        \draw (472) to (492);
        \draw (472) to (895);
        \draw (473) to (647);
        \draw (473) to (764);
        \draw (475) to (937);
        \draw (476) to (622);
        \draw (477) to (857);
        \draw (477) to (1133);
        \draw (478) to (834);
        \draw (478) to (1183);
        \draw (479) to (605);
        \draw (479) to (1308);
        \draw (480) to (565);
        \draw (480) to (1143);
        \draw (481) to (966);
        \draw (482) to (591);
        \draw (482) to (1213);
        \draw (482) to (517);
        \draw (483) to (1182);
        \draw (483) to (1035);
        \draw (484) to (485);
        \draw (484) to (987);
        \draw (484) to (1036);
        \draw (485) to (964);
        \draw (485) to (1140);
        \draw (486) to (821);
        \draw (487) to (876);
        \draw (489) to (1100);
        \draw (490) to (620);
        \draw (490) to (1283);
        \draw (491) to (627);
        \draw (491) to (988);
        \draw (494) to (639);
        \draw (494) to (1295);
        \draw (494) to (689);
        \draw (495) to (1042);
        \draw (495) to (1282);
        \draw (495) to (1291);
        \draw (496) to (516);
        \draw (496) to (623);
        \draw (497) to (1297);
        \draw (497) to (1141);
        \draw (497) to (886);
        \draw (498) to (802);
        \draw (498) to (912);
        \draw (500) to (648);
        \draw (500) to (913);
        \draw (500) to (1301);
        \draw (501) to (775);
        \draw (502) to (924);
        \draw (503) to (1173);
        \draw (504) to (1170);
        \draw (504) to (780);
        \draw (504) to (1127);
        \draw (505) to (932);
        \draw (505) to (1275);
        \draw (506) to (936);
        \draw (508) to (556);
        \draw (510) to (940);
        \draw (511) to (643);
        \draw (512) to (992);
        \draw (512) to (559);
        \draw (513) to (1073);
        \draw (515) to (754);
        \draw (515) to (782);
        \draw (516) to (527);
        \draw (516) to (1197);
        \draw (517) to (971);
        \draw (517) to (691);
        \draw (518) to (525);
        \draw (518) to (685);
        \draw (518) to (1055);
        \draw (519) to (589);
        \draw (520) to (571);
        \draw (521) to (1227);
        \draw (522) to (823);
        \draw (522) to (1097);
        \draw (523) to (581);
        \draw (523) to (915);
        \draw (524) to (618);
        \draw (525) to (942);
        \draw (525) to (1001);
        \draw (528) to (964);
        \draw (529) to (1134);
        \draw (530) to (536);
        \draw (530) to (1045);
        \draw (532) to (1187);
        \draw (532) to (664);
        \draw (532) to (1053);
        \draw (534) to (942);
        \draw (535) to (871);
        \draw (535) to (903);
        \draw (536) to (1286);
        \draw (537) to (1108);
        \draw (537) to (1129);
        \draw (538) to (1292);
        \draw (538) to (611);
        \draw (539) to (1246);
        \draw (539) to (837);
        \draw (539) to (1161);
        \draw (540) to (711);
        \draw (540) to (688);
        \draw (541) to (1292);
        \draw (541) to (1024);
        \draw (541) to (895);
        \draw (542) to (1107);
        \draw (542) to (1111);
        \draw (543) to (1104);
        \draw (544) to (994);
        \draw (545) to (1115);
        \draw (546) to (859);
        \draw (547) to (752);
        \draw (547) to (1060);
        \draw (547) to (1179);
        \draw (548) to (1058);
        \draw (548) to (1260);
        \draw (548) to (1293);
        \draw (549) to (684);
        \draw (550) to (914);
        \draw (551) to (721);
        \draw (553) to (657);
        \draw (553) to (953);
        \draw (554) to (650);
        \draw (554) to (845);
        \draw (555) to (809);
        \draw (556) to (1075);
        \draw (557) to (1113);
        \draw (557) to (1061);
        \draw (559) to (1175);
        \draw (560) to (827);
        \draw (560) to (934);
        \draw (560) to (1101);
        \draw (561) to (1237);
        \draw (561) to (566);
        \draw (562) to (610);
        \draw (562) to (563);
        \draw (562) to (593);
        \draw (563) to (842);
        \draw (563) to (1074);
        \draw (565) to (991);
        \draw (567) to (1167);
        \draw (567) to (843);
        \draw (568) to (1286);
        \draw (569) to (1213);
        \draw (570) to (947);
        \draw (570) to (1095);
        \draw (571) to (1298);
        \draw (572) to (1263);
        \draw (573) to (883);
        \draw (573) to (1139);
        \draw (573) to (1074);
        \draw (574) to (1257);
        \draw (574) to (654);
        \draw (575) to (1047);
        \draw (576) to (586);
        \draw (577) to (1124);
        \draw (577) to (996);
        \draw (577) to (1237);
        \draw (578) to (1073);
        \draw (578) to (1089);
        \draw (579) to (775);
        \draw (579) to (655);
        \draw (579) to (823);
        \draw (580) to (1059);
        \draw (580) to (1261);
        \draw (580) to (748);
        \draw (581) to (970);
        \draw (581) to (1162);
        \draw (582) to (656);
        \draw (582) to (1205);
        \draw (583) to (1249);
        \draw (583) to (1278);
        \draw (584) to (762);
        \draw (584) to (845);
        \draw (585) to (875);
        \draw (586) to (639);
        \draw (587) to (753);
        \draw (587) to (941);
        \draw (587) to (875);
        \draw (588) to (1049);
        \draw (590) to (849);
        \draw (591) to (1148);
        \draw (593) to (1279);
        \draw (594) to (1158);
        \draw (597) to (778);
        \draw (597) to (1118);
        \draw (598) to (1281);
        \draw (599) to (839);
        \draw (599) to (733);
        \draw (599) to (1068);
        \draw (601) to (956);
        \draw (601) to (623);
        \draw (602) to (1201);
        \draw (602) to (1036);
        \draw (602) to (1147);
        \draw (608) to (1156);
        \draw (608) to (1009);
        \draw (609) to (1053);
        \draw (609) to (751);
        \draw (609) to (1207);
        \draw (610) to (1198);
        \draw (610) to (1276);
        \draw (611) to (1229);
        \draw (611) to (821);
        \draw (612) to (967);
        \draw (612) to (933);
        \draw (612) to (1263);
        \draw (614) to (678);
        \draw (616) to (1277);
        \draw (618) to (1111);
        \draw (619) to (919);
        \draw (620) to (714);
        \draw (620) to (728);
        \draw (622) to (749);
        \draw (622) to (902);
        \draw (624) to (848);
        \draw (625) to (815);
        \draw (625) to (859);
        \draw (627) to (829);
        \draw (628) to (1135);
        \draw (629) to (1192);
        \draw (629) to (894);
        \draw (629) to (916);
        \draw (630) to (822);
        \draw (630) to (838);
        \draw (630) to (936);
        \draw (631) to (1008);
        \draw (631) to (716);
        \draw (632) to (772);
        \draw (633) to (1179);
        \draw (634) to (1071);
        \draw (634) to (787);
        \draw (634) to (961);
        \draw (635) to (731);
        \draw (636) to (953);
        \draw (636) to (850);
        \draw (636) to (1002);
        \draw (637) to (884);
        \draw (637) to (891);
        \draw (637) to (914);
        \draw (638) to (791);
        \draw (638) to (1287);
        \draw (639) to (1086);
        \draw (640) to (718);
        \draw (640) to (1205);
        \draw (641) to (1151);
        \draw (642) to (977);
        \draw (643) to (686);
        \draw (643) to (695);
        \draw (644) to (1220);
        \draw (645) to (789);
        \draw (645) to (951);
        \draw (645) to (1040);
        \draw (646) to (667);
        \draw (648) to (658);
        \draw (648) to (653);
        \draw (649) to (802);
        \draw (649) to (1031);
        \draw (649) to (799);
        \draw (650) to (1038);
        \draw (651) to (729);
        \draw (651) to (1290);
        \draw (652) to (809);
        \draw (652) to (974);
        \draw (653) to (854);
        \draw (656) to (687);
        \draw (657) to (661);
        \draw (657) to (875);
        \draw (658) to (748);
        \draw (658) to (962);
        \draw (659) to (812);
        \draw (661) to (905);
        \draw (662) to (1269);
        \draw (662) to (1126);
        \draw (663) to (954);
        \draw (664) to (741);
        \draw (665) to (1110);
        \draw (665) to (902);
        \draw (666) to (1077);
        \draw (668) to (847);
        \draw (669) to (730);
        \draw (669) to (904);
        \draw (669) to (1290);
        \draw (670) to (849);
        \draw (672) to (1234);
        \draw (673) to (1066);
        \draw (674) to (1083);
        \draw (674) to (726);
        \draw (674) to (1156);
        \draw (676) to (1039);
        \draw (676) to (1114);
        \draw (679) to (714);
        \draw (680) to (1119);
        \draw (681) to (1024);
        \draw (682) to (816);
        \draw (683) to (756);
        \draw (685) to (743);
        \draw (686) to (1232);
        \draw (686) to (1291);
        \draw (687) to (1045);
        \draw (687) to (1256);
        \draw (690) to (806);
        \draw (690) to (727);
        \draw (691) to (1186);
        \draw (691) to (1273);
        \draw (692) to (1135);
        \draw (693) to (1212);
        \draw (693) to (1196);
        \draw (694) to (704);
        \draw (694) to (834);
        \draw (695) to (904);
        \draw (695) to (1036);
        \draw (696) to (819);
        \draw (696) to (717);
        \draw (696) to (737);
        \draw (698) to (798);
        \draw (698) to (1116);
        \draw (699) to (1012);
        \draw (700) to (708);
        \draw (700) to (986);
        \draw (703) to (915);
        \draw (703) to (1133);
        \draw (705) to (788);
        \draw (705) to (725);
        \draw (705) to (934);
        \draw (706) to (820);
        \draw (707) to (1171);
        \draw (709) to (1265);
        \draw (709) to (884);
        \draw (709) to (891);
        \draw (710) to (724);
        \draw (712) to (900);
        \draw (712) to (950);
        \draw (714) to (1175);
        \draw (715) to (1216);
        \draw (717) to (997);
        \draw (718) to (1184);
        \draw (719) to (1302);
        \draw (720) to (1165);
        \draw (720) to (1040);
        \draw (721) to (1225);
        \draw (722) to (891);
        \draw (726) to (1274);
        \draw (727) to (732);
        \draw (727) to (786);
        \draw (729) to (977);
        \draw (729) to (1235);
        \draw (731) to (1058);
        \draw (731) to (785);
        \draw (734) to (1014);
        \draw (735) to (1144);
        \draw (735) to (877);
        \draw (736) to (957);
        \draw (736) to (797);
        \draw (738) to (903);
        \draw (738) to (1141);
        \draw (739) to (1004);
        \draw (739) to (1125);
        \draw (740) to (1181);
        \draw (741) to (954);
        \draw (742) to (978);
        \draw (742) to (1165);
        \draw (745) to (844);
        \draw (745) to (792);
        \draw (746) to (933);
        \draw (747) to (926);
        \draw (747) to (846);
        \draw (747) to (848);
        \draw (748) to (861);
        \draw (749) to (990);
        \draw (750) to (1205);
        \draw (751) to (929);
        \draw (751) to (906);
        \draw (752) to (881);
        \draw (752) to (789);
        \draw (754) to (999);
        \draw (755) to (1230);
        \draw (756) to (1068);
        \draw (757) to (915);
        \draw (758) to (1062);
        \draw (758) to (778);
        \draw (759) to (986);
        \draw (759) to (1094);
        \draw (760) to (890);
        \draw (762) to (969);
        \draw (763) to (947);
        \draw (763) to (824);
        \draw (763) to (1281);
        \draw (764) to (1016);
        \draw (764) to (932);
        \draw (765) to (909);
        \draw (766) to (825);
        \draw (768) to (1211);
        \draw (769) to (1076);
        \draw (770) to (1168);
        \draw (771) to (1257);
        \draw (771) to (826);
        \draw (771) to (857);
        \draw (772) to (878);
        \draw (773) to (978);
        \draw (774) to (971);
        \draw (774) to (1280);
        \draw (776) to (1123);
        \draw (777) to (945);
        \draw (777) to (1079);
        \draw (777) to (1125);
        \draw (778) to (965);
        \draw (779) to (1184);
        \draw (779) to (992);
        \draw (779) to (1190);
        \draw (781) to (1022);
        \draw (781) to (789);
        \draw (781) to (1059);
        \draw (782) to (1169);
        \draw (783) to (1010);
        \draw (784) to (1303);
        \draw (785) to (833);
        \draw (786) to (838);
        \draw (786) to (1264);
        \draw (787) to (1192);
        \draw (787) to (1292);
        \draw (790) to (1201);
        \draw (792) to (1076);
        \draw (794) to (1304);
        \draw (796) to (1230);
        \draw (797) to (896);
        \draw (799) to (1157);
        \draw (801) to (919);
        \draw (801) to (1028);
        \draw (802) to (1293);
        \draw (803) to (859);
        \draw (803) to (1013);
        \draw (805) to (988);
        \draw (805) to (927);
        \draw (808) to (1075);
        \draw (808) to (1011);
        \draw (809) to (862);
        \draw (810) to (851);
        \draw (810) to (1026);
        \draw (811) to (1082);
        \draw (811) to (974);
        \draw (812) to (1004);
        \draw (812) to (1228);
        \draw (813) to (933);
        \draw (813) to (921);
        \draw (814) to (847);
        \draw (815) to (1080);
        \draw (816) to (1284);
        \draw (817) to (1097);
        \draw (818) to (1018);
        \draw (819) to (1114);
        \draw (820) to (1286);
        \draw (822) to (1149);
        \draw (823) to (984);
        \draw (824) to (965);
        \draw (826) to (1106);
        \draw (828) to (835);
        \draw (829) to (831);
        \draw (830) to (1083);
        \draw (830) to (1289);
        \draw (831) to (1201);
        \draw (833) to (1031);
        \draw (835) to (1162);
        \draw (836) to (935);
        \draw (838) to (1184);
        \draw (841) to (1137);
        \draw (841) to (1284);
        \draw (842) to (1098);
        \draw (843) to (1259);
        \draw (844) to (886);
        \draw (849) to (1121);
        \draw (850) to (1117);
        \draw (852) to (1034);
        \draw (853) to (908);
        \draw (853) to (993);
        \draw (854) to (1251);
        \draw (855) to (1267);
        \draw (855) to (1219);
        \draw (856) to (1185);
        \draw (856) to (1065);
        \draw (857) to (1226);
        \draw (860) to (947);
        \draw (861) to (1301);
        \draw (862) to (1150);
        \draw (863) to (882);
        \draw (864) to (1062);
        \draw (864) to (1299);
        \draw (866) to (1194);
        \draw (867) to (1298);
        \draw (868) to (1104);
        \draw (868) to (1223);
        \draw (870) to (949);
        \draw (870) to (1120);
        \draw (871) to (1266);
        \draw (872) to (1081);
        \draw (872) to (1000);
        \draw (873) to (931);
        \draw (876) to (1027);
        \draw (880) to (968);
        \draw (880) to (1042);
        \draw (883) to (940);
        \draw (884) to (1171);
        \draw (885) to (886);
        \draw (888) to (1011);
        \draw (889) to (1253);
        \draw (890) to (1303);
        \draw (892) to (1021);
        \draw (892) to (1191);
        \draw (893) to (1191);
        \draw (893) to (1252);
        \draw (894) to (1037);
        \draw (896) to (1135);
        \draw (897) to (941);
        \draw (898) to (979);
        \draw (899) to (1164);
        \draw (899) to (1247);
        \draw (901) to (1272);
        \draw (904) to (1211);
        \draw (905) to (1022);
        \draw (907) to (1093);
        \draw (907) to (929);
        \draw (911) to (1121);
        \draw (913) to (1302);
        \draw (917) to (940);
        \draw (918) to (1015);
        \draw (919) to (1119);
        \draw (920) to (985);
        \draw (921) to (1070);
        \draw (923) to (1090);
        \draw (923) to (1285);
        \draw (925) to (1097);
        \draw (925) to (1123);
        \draw (926) to (1296);
        \draw (931) to (1296);
        \draw (931) to (1121);
        \draw (932) to (1014);
        \draw (935) to (1029);
        \draw (942) to (1087);
        \draw (943) to (1166);
        \draw (944) to (1148);
        \draw (944) to (998);
        \draw (945) to (1016);
        \draw (946) to (1092);
        \draw (946) to (1136);
        \draw (948) to (1124);
        \draw (951) to (981);
        \draw (951) to (982);
        \draw (952) to (1128);
        \draw (954) to (1197);
        \draw (955) to (1227);
        \draw (957) to (1177);
        \draw (958) to (1033);
        \draw (959) to (1203);
        \draw (961) to (1019);
        \draw (962) to (1161);
        \draw (964) to (983);
        \draw (967) to (1307);
        \draw (968) to (1030);
        \draw (968) to (1285);
        \draw (969) to (1304);
        \draw (970) to (1025);
        \draw (971) to (1030);
        \draw (975) to (1176);
        \draw (976) to (1051);
        \draw (977) to (1094);
        \draw (978) to (1037);
        \draw (981) to (1155);
        \draw (981) to (1165);
        \draw (982) to (1022);
        \draw (982) to (1310);
        \draw (984) to (1021);
        \draw (987) to (1241);
        \draw (987) to (1288);
        \draw (988) to (1147);
        \draw (993) to (1080);
        \draw (994) to (1270);
        \draw (994) to (1202);
        \draw (995) to (1057);
        \draw (1002) to (1143);
        \draw (1002) to (1239);
        \draw (1003) to (1238);
        \draw (1005) to (1196);
        \draw (1007) to (1245);
        \draw (1009) to (1198);
        \draw (1010) to (1246);
        \draw (1012) to (1020);
        \draw (1012) to (1129);
        \draw (1014) to (1290);
        \draw (1019) to (1194);
        \draw (1019) to (1035);
        \draw (1024) to (1071);
        \draw (1026) to (1070);
        \draw (1027) to (1178);
        \draw (1028) to (1038);
        \draw (1033) to (1283);
        \draw (1035) to (1050);
        \draw (1038) to (1200);
        \draw (1039) to (1112);
        \draw (1040) to (1153);
        \draw (1041) to (1064);
        \draw (1042) to (1056);
        \draw (1044) to (1172);
        \draw (1044) to (1300);
        \draw (1048) to (1270);
        \draw (1049) to (1145);
        \draw (1053) to (1223);
        \draw (1056) to (1160);
        \draw (1056) to (1186);
        \draw (1057) to (1269);
        \draw (1058) to (1131);
        \draw (1067) to (1187);
        \draw (1067) to (1072);
        \draw (1069) to (1254);
        \draw (1070) to (1209);
        \draw (1072) to (1174);
        \draw (1076) to (1305);
        \draw (1078) to (1112);
        \draw (1078) to (1236);
        \draw (1080) to (1214);
        \draw (1082) to (1176);
        \draw (1084) to (1101);
        \draw (1088) to (1124);
        \draw (1090) to (1119);
        \draw (1090) to (1283);
        \draw (1091) to (1132);
        \draw (1094) to (1140);
        \draw (1096) to (1263);
        \draw (1099) to (1189);
        \draw (1099) to (1202);
        \draw (1102) to (1255);
        \draw (1105) to (1206);
        \draw (1106) to (1228);
        \draw (1106) to (1280);
        \draw (1107) to (1304);
        \draw (1111) to (1234);
        \draw (1112) to (1173);
        \draw (1113) to (1277);
        \draw (1122) to (1231);
        \draw (1122) to (1262);
        \draw (1125) to (1275);
        \draw (1134) to (1260);
        \draw (1139) to (1223);
        \draw (1140) to (1256);
        \draw (1144) to (1246);
        \draw (1152) to (1168);
        \draw (1156) to (1289);
        \draw (1158) to (1191);
        \draw (1160) to (1280);
        \draw (1162) to (1226);
        \draw (1163) to (1306);
        \draw (1173) to (1297);
        \draw (1179) to (1310);
        \draw (1180) to (1295);
        \draw (1190) to (1264);
        \draw (1193) to (1298);
        \draw (1200) to (1241);
        \draw (1207) to (1276);
        \draw (1208) to (1288);
        \draw (1214) to (1306);
        \draw (1217) to (1231);
        \draw (1217) to (1295);
        \draw (1220) to (1305);
        \draw (1222) to (1227);
        \draw (1226) to (1282);
        \draw (1229) to (1239);
        \draw (1234) to (1289);
        \draw (1242) to (1272);
        \draw (1243) to (1248);
        \draw (1249) to (1294);
        \draw (1265) to (1268);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/cat-4-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (-1.113, -0.825) {$\frac\pi4$};
		\node [style=none] (4) at (-0.762, -0.825) {};
		\node [style=Z dot] (6) at (-1.75, 0.05) {};
		\node [style=Z phase dot] (7) at (-1.113, -0.225) {$\frac\pi4$};
		\node [style=none] (8) at (-0.762, -0.225) {};
		\node [style=Z phase dot] (10) at (-1.113, 0.35) {$\frac\pi4$};
		\node [style=none] (11) at (-0.762, 0.35) {};
		\node [style=Z phase dot] (13) at (-1.113, 0.95) {$\frac\pi4$};
		\node [style=none] (14) at (-0.762, 0.95) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (21) at (2.637, -0.875) {};
		\node [style=Z phase dot] (22) at (1.75, 0) {$~-\frac\pi2~$};
		\node [style=none] (23) at (2.637, -0.275) {};
		\node [style=none] (24) at (2.637, 0.3) {};
		\node [style=none] (25) at (2.637, 0.9) {};
		\node [style=none] (28) at (3.2, 0) {$+~i$};
		\node [style=Z dot] (30) at (4.387, -0.875) {};
		\node [style=Z dot] (31) at (3.75, 0) {};
		\node [style=Z dot] (32) at (4.387, -0.275) {};
		\node [style=Z dot] (33) at (4.387, 0.3) {};
		\node [style=Z dot] (34) at (4.387, 0.9) {};
		\node [style=none] (35) at (4.637, -0.875) {};
		\node [style=none] (36) at (4.637, -0.275) {};
		\node [style=none] (37) at (4.637, 0.3) {};
		\node [style=none] (38) at (4.637, 0.9) {};
		\node [style=none] (39) at (0.875, 0) {$\frac{e^{-i\pi/4}}{\sqrt2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=165, out=-75] (6) to (3);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw [style=hadamard edge, in=180, out=-45] (6) to (7);
		\draw [style=hadamard edge, in=45, out=180] (10) to (6);
		\draw [style=hadamard edge, in=-165, out=75] (6) to (13);
		\draw [in=165, out=-75] (22) to (21.center);
		\draw [in=180, out=-45] (22) to (23.center);
		\draw [in=45, out=180] (24.center) to (22);
		\draw [in=-165, out=75] (22) to (25.center);
		\draw [style=hadamard edge, in=165, out=-75] (31) to (30);
		\draw [style=hadamard edge, in=180, out=-45] (31) to (32);
		\draw [style=hadamard edge, in=45, out=180] (33) to (31);
		\draw [style=hadamard edge, in=-165, out=75] (31) to (34);
		\draw (35.center) to (30);
		\draw (36.center) to (32);
		\draw (37.center) to (33);
		\draw (38.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-6-decomp.tikz <==
\begin{tikzpicture}[xscale=1.7, yscale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.363, -1.425) {$\frac\pi4$};
		\node [style=none] (1) at (-0.762, -1.425) {};
		\node [style=Z phase dot] (3) at (-1.363, -0.825) {$\frac\pi4$};
		\node [style=none] (4) at (-0.762, -0.825) {};
		\node [style=Z dot] (9) at (-2, 0.05) {};
		\node [style=Z phase dot] (10) at (-1.363, -0.225) {$\frac\pi4$};
		\node [style=none] (11) at (-0.762, -0.225) {};
		\node [style=Z phase dot] (13) at (-1.363, 0.35) {$\frac\pi4$};
		\node [style=none] (14) at (-0.762, 0.35) {};
		\node [style=Z phase dot] (16) at (-1.363, 0.95) {$\frac\pi4$};
		\node [style=none] (17) at (-0.762, 0.95) {};
		\node [style=Z phase dot] (19) at (-1.363, 1.55) {$\frac\pi4$};
		\node [style=none] (20) at (-0.762, 1.55) {};
		\node [style=none] (22) at (0.25, 0) {$=$};
		\node [style=none] (23) at (2.512, -1.45) {};
		\node [style=none] (26) at (2.512, -0.85) {};
		\node [style=Z phase dot] (29) at (1.625, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (30) at (2.512, -0.25) {};
		\node [style=none] (33) at (2.512, 0.325) {};
		\node [style=none] (36) at (2.512, 0.925) {};
		\node [style=none] (39) at (2.512, 1.525) {};
		\node [style=none] (41) at (3.75, 0) {$+~\frac{i e^{i\pi/4}}{\sqrt2}$};
		\node [style=Z dot] (42) at (5.512, -1.425) {};
		\node [style=Z dot] (43) at (5.512, -0.825) {};
		\node [style=Z dot] (44) at (4.875, 0.05) {};
		\node [style=Z dot] (45) at (5.512, -0.225) {};
		\node [style=Z dot] (46) at (5.512, 0.35) {};
		\node [style=Z dot] (47) at (5.512, 0.95) {};
		\node [style=Z dot] (48) at (5.512, 1.55) {};
		\node [style=none] (49) at (6.75, 0) {$-\ \frac{e^{i\pi/4}}{\sqrt{2}}$};
		\node [style=none] (68) at (5.887, -1.425) {};
		\node [style=none] (69) at (5.887, -0.825) {};
		\node [style=none] (70) at (5.887, -0.225) {};
		\node [style=none] (71) at (5.887, 0.35) {};
		\node [style=none] (72) at (5.887, 0.95) {};
		\node [style=none] (73) at (5.887, 1.55) {};
		\node [style=none] (74) at (0.75, 0) {$\frac12$};
		\node [style=Z phase dot] (75) at (8.512, -1.425) {$\frac\pi2$};
		\node [style=Z phase dot] (76) at (8.512, -0.825) {$\frac\pi2$};
		\node [style=Z dot] (77) at (7.625, 0.05) {};
		\node [style=Z phase dot] (78) at (8.512, -0.225) {$\frac\pi2$};
		\node [style=Z phase dot] (79) at (8.512, 0.35) {$\frac\pi2$};
		\node [style=Z phase dot] (80) at (8.512, 0.95) {$\frac\pi2$};
		\node [style=Z phase dot] (81) at (8.512, 1.55) {$\frac\pi2$};
		\node [style=none] (82) at (9.012, -1.425) {};
		\node [style=none] (83) at (9.012, -0.825) {};
		\node [style=none] (84) at (9.012, -0.225) {};
		\node [style=none] (85) at (9.012, 0.35) {};
		\node [style=none] (86) at (9.012, 0.95) {};
		\node [style=none] (87) at (9.012, 1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=165, out=-90] (9) to (0);
		\draw [style=hadamard edge, in=165, out=-75] (9) to (3);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (16);
		\draw (20.center) to (19);
		\draw [style=hadamard edge, in=180, out=-45] (9) to (10);
		\draw [style=hadamard edge, in=45, out=180] (13) to (9);
		\draw [style=hadamard edge, in=-165, out=75] (9) to (16);
		\draw [style=hadamard edge, in=-165, out=90] (9) to (19);
		\draw [in=165, out=-90] (29) to (23.center);
		\draw [in=165, out=-75] (29) to (26.center);
		\draw [in=180, out=-45] (29) to (30.center);
		\draw [in=45, out=180] (33.center) to (29);
		\draw [in=-165, out=75] (29) to (36.center);
		\draw [in=-165, out=90] (29) to (39.center);
		\draw [style=hadamard edge, in=165, out=-90] (44) to (42);
		\draw [style=hadamard edge, in=165, out=-75] (44) to (43);
		\draw [style=hadamard edge, in=180, out=-45] (44) to (45);
		\draw [style=hadamard edge, in=45, out=180] (46) to (44);
		\draw [style=hadamard edge, in=-165, out=75] (44) to (47);
		\draw [style=hadamard edge, in=-165, out=90] (44) to (48);
		\draw (42) to (68.center);
		\draw (43) to (69.center);
		\draw (45) to (70.center);
		\draw (46) to (71.center);
		\draw (47) to (72.center);
		\draw (48) to (73.center);
		\draw [style=hadamard edge, in=165, out=-90] (77) to (75);
		\draw [style=hadamard edge, in=165, out=-75] (77) to (76);
		\draw [style=hadamard edge, in=180, out=-45] (77) to (78);
		\draw [style=hadamard edge, in=45, out=180] (79) to (77);
		\draw [style=hadamard edge, in=-165, out=75] (77) to (80);
		\draw [style=hadamard edge, in=-165, out=90] (77) to (81);
		\draw (75) to (82.center);
		\draw (76) to (83.center);
		\draw (78) to (84.center);
		\draw (79) to (85.center);
		\draw (80) to (86.center);
		\draw (81) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-state.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.113, 0.65+0.20) {$\frac\pi4$};
		\node [style=none] (1) at (0.238, 0.65+0.20) {};
		\node [style=Z phase dot] (3) at (-0.113, 0+0.20) {$\frac\pi4$};
		\node [style=none] (4) at (0.238, 0+0.20) {};
		\node [style=Z phase dot] (6) at (-0.113, -1.15+0.20) {$\frac\pi4$};
		\node [style=none] (7) at (0.238, -1.15+0.20) {};
		\node [style=Z dot] (9) at (-0.75, -0.25+0.20) {};
		\node [style=none] (10) at (-0.125, -0.475+0.20) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (6);
		\draw [style=hadamard edge, in=-165, out=90] (9) to (0);
		\draw [style=hadamard edge, in=-180, out=45] (9) to (3);
		\draw [style=hadamard edge, in=165, out=-90] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat_state_to_Ts.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.113, 0.65+0.20) {$\frac\pi4$};
		\node [style=Z phase dot] (1) at (0.538, 0.65+0.20) {$\frac{7\pi}{4}$};
		\node [style=Z phase dot] (3) at (-0.113, 0+0.20) {$\frac\pi4$};
		\node [style=none] (4) at (0.238, 0+0.20) {};
		\node [style=Z phase dot] (6) at (-0.113, -1.15+0.20) {$\frac\pi4$};
		\node [style=none] (7) at (0.238, -1.15+0.20) {};
		\node [style=Z dot] (9) at (-0.75, -0.25+0.20) {};
		\node [style=none] (10) at (-0.125, -0.475+0.20) {\vdots};
        \node [style=none] (11) at (0.5, -0.475+0.1) {\tiny $m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (6);
		\draw [style=hadamard edge, in=-165, out=90] (9) to (0);
		\draw [style=hadamard edge, in=-180, out=45] (9) to (3);
		\draw [style=hadamard edge, in=165, out=-90] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc_meas.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.50, 2.00) {};
        \node [style=Z dot] (1) at (3.25, 1.00) {};
        \node [style=Z phase dot] (2) at (2.50, -1.00) {$\pi$};
        \node [style=Z dot] (3) at (0.50, -0.50) {};
        \node [style=Z phase dot] (4) at (2.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=none] (5) at (4.00, 2.00) {};
        \node [style=none] (6) at (4.00, 1.00) {};
        \node [style=none] (7) at (4.00, -0.00) {};
        \node [style=none] (8) at (4.00, -1.00) {};
        \node [style=none] (9) at (7.00, -1.00) {};
        \node [style=none] (10) at (7.00, -0.00) {};
        \node [style=none] (11) at (7.00, 2.00) {};
        \node [style=none] (12) at (7.00, 1.00) {};
        \node [style=none] (13) at (4.00, 2.50) {};
        \node [style=none] (14) at (7.00, -1.50) {};
        \node [style=none] (16) at (8.00, -1.00) {};
        \node [style=none] (17) at (8.00, -0.00) {};
        \node [style=none] (18) at (8.00, 1.00) {};
        \node [style=none] (dd) at (7.50, -.31) {\small$\vdots$};
        \node [style=none] (15) at (8.00, 2.00) {};
        \node [scale = 0.6] (19) at (5.50, 0.50) {$\begin{matrix}
            \text{Clifford} \\
            \text{ZX-diagram}
        \end{matrix}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (13) rectangle (14);
        \draw [style=hadamard edge] (0) to (3);
        \draw [style=hadamard edge] (0) to (2);
        \draw (0) to (7);
        \draw [style=hadamard edge] (1) to (2);
        \draw [style=hadamard edge] (1) to (3);
        \draw (1) to (6);
        \draw (2) to (8);
        \draw [style=hadamard edge] (3) to (4);
        \draw (4) to (5);
        \draw (9) to (16);
        \draw (10) to (17);
        \draw (11) to (15);
        \draw (12) to (18);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdcLHS.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-8.50, 3.00) {};
        \node [style=none] (1) at (-4.50, 1.00) {};
        \node [style=X dot] (2) at (-6.50, -3.00) {};
        \node [style=none] (3) at (-11.50, 1.00) {};
        \node [style=none] (4) at (-4.50, -3.00) {};
        \node [style=X dot] (5) at (-9.50, -0.00) {};
        \node [style=Z dot] (6) at (-7.50, 3.00) {};
        \node [style=Z phase dot] (7) at (-10.50, 2.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (8) at (-6.50, -0.00) {};
        \node [style=Z phase dot] (9) at (-5.50, 2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (10) at (-5.50, 1.00) {$\frac{\pi}{4}$};
        \node [style=none] (11) at (-4.50, -0.00) {};
        \node [style=Z phase dot] (12) at (-10.50, -3.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (13) at (-6.50, 2.00) {};
        \node [style=X dot] (14) at (-6.50, 1.00) {};
        \node [style=none] (15) at (-5.75, -1.25) {$\vdots$};
        \node [style=Z phase dot] (16) at (-10.50, 1.00) {$\frac{7\pi}{4}$};
        \node [style=none] (17) at (-4.50, 2.00) {};
        \node [style=none] (18) at (-11.50, -3.00) {};
        \node [style=none] (19) at (-11.50, 2.00) {};
        \node [style=Z phase dot] (20) at (-5.50, -0.00) {$\frac{\pi}{4}$};
        \node [style=none] (21) at (-11.50, -0.00) {};
        \node [style=X dot] (22) at (-9.50, 1.00) {};
        \node [style=X dot] (23) at (-9.50, -3.00) {};
        \node [style=Z phase dot] (24) at (-10.50, -0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (25) at (-9.50, 2.00) {};
        \node [style=none] (26) at (-10.25, -1.25) {$\vdots$};
        \node [style=Z phase dot] (27) at (-5.50, -3.00) {$\frac{\pi}{4}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw (0) to (22);
        \draw (0) to (23);
        \draw (0) to (25);
        \draw (1) to (10);
        \draw (2) to (6);
        \draw (2) to (23);
        \draw (2) to (27);
        \draw (3) to (16);
        \draw (4) to (27);
        \draw (5) to (24);
        \draw (5) to (8);
        \draw (6) to (8);
        \draw (6) to (13);
        \draw (6) to (14);
        \draw (7) to (19);
        \draw (7) to (25);
        \draw (8) to (20);
        \draw (9) to (13);
        \draw (9) to (17);
        \draw (10) to (14);
        \draw (11) to (20);
        \draw (12) to (23);
        \draw (12) to (18);
        \draw (13) to (25);
        \draw (14) to (22);
        \draw (16) to (22);
        \draw (21) to (24);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdc_f_t0.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (5.00, -0.00) {};
        \node [style=none] (2) at (5.00, -3.00) {};
        \node [style=none] (3) at (-2.00, 2.00) {};
        \node [style=none] (4) at (-2.00, 1.00) {};
        \node [style=none] (5) at (-2.00, -0.00) {};
        \node [style=none] (6) at (3.75, -1.25) {$\vdots$};
        \node [style=none] (7) at (-2.00, -3.00) {};
        \node [style=none] (8) at (5.00, 1.00) {};
        \node [style=none] (9) at (-0.75, -1.25) {$\vdots$};
        \node [style=none] (10) at (5.00, 2.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (5);
        \draw (2) to (7);
        \draw (3) to (10);
        \draw (4) to (8);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdc_f_t1.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (17.00, 2.00) {};
        \node [style=none] (2) at (24.00, -3.00) {};
        \node [style=Z phase dot] (3) at (19.50, 1.00) {$\frac{3\pi}{2}$};
        \node [style=none] (4) at (17.00, -0.00) {};
        \node [style=none] (5) at (18.25, -1.25) {$\vdots$};
        \node [style=none] (6) at (17.00, 1.00) {};
        \node [style=X phase dot] (7) at (21.50, 2.00) {$\pi$};
        \node [style=X phase dot] (8) at (21.50, -3.00) {$\pi$};
        \node [style=X phase dot] (9) at (21.50, 1.00) {$\pi$};
        \node [style=none] (10) at (24.00, 1.00) {};
        \node [style=Z phase dot] (11) at (19.50, -3.00) {$\frac{3\pi}{2}$};
        \node [style=Z phase dot] (12) at (19.50, 2.00) {$\frac{3\pi}{2}$};
        \node [style=X phase dot] (13) at (21.50, -0.00) {$\pi$};
        \node [style=none] (14) at (24.00, -0.00) {};
        \node [style=none] (15) at (24.00, 2.00) {};
        \node [style=none] (16) at (17.00, -3.00) {};
        \node [style=Z phase dot] (17) at (19.50, -0.00) {$\frac{3\pi}{2}$};
        \node [style=none] (18) at (22.75, -1.25) {$\vdots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (12);
        \draw (2) to (8);
        \draw (3) to (9);
        \draw (3) to (6);
        \draw (4) to (17);
        \draw (7) to (12);
        \draw (7) to (15);
        \draw (8) to (11);
        \draw (9) to (10);
        \draw (11) to (16);
        \draw (13) to (14);
        \draw (13) to (17);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdct0.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (0) at (4.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (1) at (-1.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (2) at (-1.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (3) at (0.75, 0.50) {};
        \node [style=X dot] (4) at (2.25, 0.50) {};
        \node [style=X dot] (5) at (2.25, 2.50) {};
        \node [style=Z phase dot] (6) at (4.00, 2.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (7) at (0.00, -3.00) {};
        \node [style=none] (8) at (5.00, -3.00) {};
        \node [style=none] (9) at (-0.75, -1.25) {$\vdots$};
        \node [style=Z phase dot] (10) at (4.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (11) at (-1.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (12) at (0.00, -0.00) {};
        \node [style=X dot] (13) at (3.00, 1.00) {};
        \node [style=Z phase dot] (14) at (-1.00, 2.00) {$\frac{7\pi}{4}$};
        \node [style=none] (15) at (-2.00, 2.00) {};
        \node [style=X dot] (16) at (3.00, -3.00) {};
        \node [style=none] (17) at (-2.00, -3.00) {};
        \node [style=none] (18) at (-2.00, 1.00) {};
        \node [style=none] (19) at (5.00, 2.00) {};
        \node [style=X dot] (20) at (3.00, 2.00) {};
        \node [style=X dot] (21) at (0.75, 2.50) {};
        \node [style=X dot] (22) at (2.25, 1.50) {};
        \node [style=Z phase dot] (23) at (4.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=none] (24) at (-2.00, -0.00) {};
        \node [style=X dot] (25) at (0.75, 1.50) {};
        \node [style=none] (26) at (5.00, -0.00) {};
        \node [style=X dot] (27) at (2.25, -2.50) {};
        \node [style=X dot] (28) at (3.00, -0.00) {};
        \node [style=X dot] (29) at (0.00, 2.00) {};
        \node [style=X dot] (30) at (0.00, 1.00) {};
        \node [style=X dot] (31) at (0.75, -2.50) {};
        \node [style=none] (32) at (3.75, -1.25) {$\vdots$};
        \node [style=none] (33) at (5.00, 1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (26);
        \draw (0) to (28);
        \draw (1) to (7);
        \draw (1) to (17);
        \draw (2) to (24);
        \draw (2) to (12);
        \draw (3) to (12);
        \draw (4) to (28);
        \draw (5) to (20);
        \draw (6) to (20);
        \draw (6) to (19);
        \draw (7) to (16);
        \draw (7) to (31);
        \draw (8) to (23);
        \draw (10) to (33);
        \draw (10) to (13);
        \draw (11) to (30);
        \draw (11) to (18);
        \draw (12) to (28);
        \draw (13) to (22);
        \draw (13) to (30);
        \draw (14) to (15);
        \draw (14) to (29);
        \draw (16) to (27);
        \draw (16) to (23);
        \draw (20) to (29);
        \draw (21) to (29);
        \draw (25) to (30);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdct1.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (0) at (8.50, 2.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (1) at (8.50, 1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (2) at (9.50, -3.00) {};
        \node [style=none] (3) at (7.50, -0.00) {};
        \node [style=X phase dot] (4) at (11.75, 2.50) {$\pi$};
        \node [style=none] (5) at (7.50, 2.00) {};
        \node [style=none] (6) at (14.50, -0.00) {};
        \node [style=none] (7) at (7.50, -3.00) {};
        \node [style=none] (8) at (13.25, -1.25) {$\vdots$};
        \node [style=Z phase dot] (9) at (13.50, 1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (10) at (12.50, -0.00) {};
        \node [style=X phase dot] (11) at (11.75, -2.50) {$\pi$};
        \node [style=none] (12) at (14.50, 1.00) {};
        \node [style=X dot] (13) at (10.25, 0.50) {};
        \node [style=X dot] (14) at (12.50, 1.00) {};
        \node [style=Z phase dot] (15) at (13.50, -0.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (16) at (12.50, 2.00) {};
        \node [style=X phase dot] (17) at (11.75, 1.50) {$\pi$};
        \node [style=Z phase dot] (18) at (13.50, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (19) at (10.25, 1.50) {};
        \node [style=Z phase dot] (20) at (13.50, 2.00) {$\frac{\pi}{4}$};
        \node [style=none] (21) at (14.50, -3.00) {};
        \node [style=Z phase dot] (22) at (8.50, -3.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (23) at (10.25, 2.50) {};
        \node [style=X dot] (24) at (12.50, -3.00) {};
        \node [style=none] (25) at (14.50, 2.00) {};
        \node [style=none] (26) at (7.50, 1.00) {};
        \node [style=X dot] (27) at (10.25, -2.50) {};
        \node [style=none] (28) at (8.75, -1.25) {$\vdots$};
        \node [style=Z phase dot] (29) at (8.50, -0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (30) at (9.50, 1.00) {};
        \node [style=X dot] (31) at (9.50, -0.00) {};
        \node [style=X dot] (32) at (9.50, 2.00) {};
        \node [style=X phase dot] (33) at (11.75, 0.50) {$\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw (0) to (32);
        \draw (1) to (26);
        \draw (1) to (30);
        \draw (2) to (22);
        \draw (2) to (27);
        \draw (2) to (24);
        \draw (3) to (29);
        \draw (4) to (16);
        \draw (6) to (15);
        \draw (7) to (22);
        \draw (9) to (12);
        \draw (9) to (14);
        \draw (10) to (15);
        \draw (10) to (33);
        \draw (10) to (31);
        \draw (11) to (24);
        \draw (13) to (31);
        \draw (14) to (30);
        \draw (14) to (17);
        \draw (16) to (32);
        \draw (16) to (20);
        \draw (18) to (21);
        \draw (18) to (24);
        \draw (19) to (30);
        \draw (20) to (25);
        \draw (23) to (32);
        \draw (29) to (31);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdct2.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X phase dot] (0) at (19.75, 1.50) {$\pi$};
        \node [style=none] (1) at (17.00, 1.00) {};
        \node [style=X dot] (2) at (19.00, 2.00) {};
        \node [style=none] (3) at (22.75, -1.25) {$\vdots$};
        \node [style=X dot] (4) at (19.00, -0.00) {};
        \node [style=none] (5) at (24.00, -0.00) {};
        \node [style=X dot] (6) at (22.00, -3.00) {};
        \node [style=Z phase dot] (7) at (18.00, 2.00) {$\frac{7\pi}{4}$};
        \node [style=none] (8) at (17.00, -3.00) {};
        \node [style=none] (9) at (24.00, 2.00) {};
        \node [style=none] (10) at (18.25, -1.25) {$\vdots$};
        \node [style=Z phase dot] (11) at (23.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X phase dot] (12) at (19.75, 0.50) {$\pi$};
        \node [style=none] (13) at (17.00, 2.00) {};
        \node [style=X dot] (14) at (22.00, 1.00) {};
        \node [style=X dot] (15) at (22.00, 2.00) {};
        \node [style=X dot] (16) at (19.00, -3.00) {};
        \node [style=Z phase dot] (17) at (18.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (18) at (18.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (19) at (23.00, 2.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (20) at (21.25, 0.50) {};
        \node [style=X dot] (21) at (21.25, 2.50) {};
        \node [style=X dot] (22) at (22.00, -0.00) {};
        \node [style=X dot] (23) at (21.25, -2.50) {};
        \node [style=Z phase dot] (24) at (23.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=none] (25) at (17.00, -0.00) {};
        \node [style=X phase dot] (26) at (19.75, 2.50) {$\pi$};
        \node [style=Z phase dot] (27) at (18.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (28) at (23.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=X phase dot] (29) at (19.75, -2.50) {$\pi$};
        \node [style=X dot] (30) at (21.25, 1.50) {};
        \node [style=none] (31) at (24.00, -3.00) {};
        \node [style=none] (32) at (24.00, 1.00) {};
        \node [style=X dot] (33) at (19.00, 1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (33);
        \draw (1) to (17);
        \draw (2) to (7);
        \draw (2) to (15);
        \draw (2) to (26);
        \draw (4) to (22);
        \draw (4) to (27);
        \draw (4) to (12);
        \draw (5) to (28);
        \draw (6) to (23);
        \draw (6) to (16);
        \draw (6) to (11);
        \draw (7) to (13);
        \draw (8) to (18);
        \draw (9) to (19);
        \draw (11) to (31);
        \draw (14) to (33);
        \draw (14) to (30);
        \draw (14) to (24);
        \draw (15) to (19);
        \draw (15) to (21);
        \draw (16) to (18);
        \draw (16) to (29);
        \draw (17) to (33);
        \draw (20) to (22);
        \draw (22) to (28);
        \draw (24) to (32);
        \draw (25) to (27);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfdct3.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (33.50, 2.00) {};
        \node [style=Z phase dot] (1) at (27.50, -3.00) {$\frac{7\pi}{4}$};
        \node [style=none] (2) at (26.50, -0.00) {};
        \node [style=Z phase dot] (3) at (32.50, 1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (4) at (31.50, -3.00) {};
        \node [style=X phase dot] (5) at (29.25, 1.50) {$\pi$};
        \node [style=X dot] (6) at (28.50, 2.00) {};
        \node [style=X dot] (7) at (28.50, -0.00) {};
        \node [style=X phase dot] (8) at (29.25, -2.50) {$\pi$};
        \node [style=none] (9) at (33.50, -3.00) {};
        \node [style=X phase dot] (10) at (29.25, 2.50) {$\pi$};
        \node [style=X dot] (11) at (31.50, -0.00) {};
        \node [style=none] (12) at (26.50, -3.00) {};
        \node [style=none] (13) at (32.25, -1.25) {$\vdots$};
        \node [style=Z phase dot] (14) at (27.50, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (15) at (32.50, -0.00) {$\frac{\pi}{4}$};
        \node [style=X phase dot] (16) at (30.75, 2.50) {$\pi$};
        \node [style=X dot] (17) at (31.50, 2.00) {};
        \node [style=none] (18) at (26.50, 1.00) {};
        \node [style=none] (19) at (33.50, -0.00) {};
        \node [style=X phase dot] (20) at (30.75, 0.50) {$\pi$};
        \node [style=Z phase dot] (21) at (27.50, 2.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (22) at (32.50, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (23) at (28.50, -3.00) {};
        \node [style=none] (24) at (26.50, 2.00) {};
        \node [style=Z phase dot] (25) at (32.50, 2.00) {$\frac{\pi}{4}$};
        \node [style=X phase dot] (26) at (29.25, 0.50) {$\pi$};
        \node [style=X phase dot] (27) at (30.75, -2.50) {$\pi$};
        \node [style=X dot] (28) at (28.50, 1.00) {};
        \node [style=none] (29) at (33.50, 1.00) {};
        \node [style=Z phase dot] (30) at (27.50, -0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (31) at (31.50, 1.00) {};
        \node [style=none] (32) at (27.75, -1.25) {$\vdots$};
        \node [style=X phase dot] (33) at (30.75, 1.50) {$\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (25);
        \draw (1) to (12);
        \draw (1) to (23);
        \draw (2) to (30);
        \draw (3) to (29);
        \draw (3) to (31);
        \draw (4) to (22);
        \draw (4) to (23);
        \draw (4) to (27);
        \draw (5) to (28);
        \draw (6) to (17);
        \draw (6) to (10);
        \draw (6) to (21);
        \draw (7) to (11);
        \draw (7) to (26);
        \draw (7) to (30);
        \draw (8) to (23);
        \draw (9) to (22);
        \draw (11) to (15);
        \draw (11) to (20);
        \draw (14) to (18);
        \draw (14) to (28);
        \draw (15) to (19);
        \draw (16) to (17);
        \draw (17) to (25);
        \draw (21) to (24);
        \draw (28) to (31);
        \draw (31) to (33);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/check_free_dc.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.00, -4.00) {};
        \node [style=Z phase dot] (1) at (-2.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (2) at (2.00, -1.00) {};
        \node [style=X dot] (3) at (2.00, -0.00) {};
        \node [style=X dot] (4) at (-1.00, 1.00) {};
        \node [style=none] (5) at (4.00, 1.00) {};
        \node [style=none] (6) at (4.00, -1.00) {};
        \node [style=X dot] (7) at (-1.00, -4.00) {};
        \node [style=Z phase dot] (8) at (3.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (9) at (-2.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (10) at (2.00, -4.00) {};
        \node [style=X dot] (11) at (2.00, 1.00) {};
        \node [style=X dot] (12) at (-1.00, -0.00) {};
        \node [style=none] (13) at (4.00, -4.00) {};
        \node [style=X dot] (14) at (-1.00, -1.00) {};
        \node [style=Z phase dot] (15) at (-2.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (16) at (3.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=none] (17) at (4.00, -0.00) {};
        \node [style=none] (18) at (-3.00, 1.00) {};
        \node [style=none] (19) at (-3.00, -0.00) {};
        \node [style=Z phase dot] (20) at (-2.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (21) at (3.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (22) at (1.00, 2.00) {};
        \node [style=none] (23) at (-3.00, -1.00) {};
        \node [style=Z phase dot] (24) at (3.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (25) at (0.00, 2.00) {};
        \node [style=none] (26) at (-1.75, -2.25) {$\vdots$};
        \node [style=none] (27) at (2.75, -2.25) {$\vdots$};
        \draw [cyan, dotted,line width=1.5pt] (22) circle (0.4cm);
        \draw [cyan, dotted,line width=1.5pt] (25) circle (0.4cm);
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (15);
        \draw (1) to (19);
        \draw (1) to (12);
        \draw (2) to (22);
        \draw (2) to (14);
        \draw (2) to (21);
        \draw (3) to (22);
        \draw (3) to (12);
        \draw (3) to (16);
        \draw (4) to (11);
        \draw (4) to (25);
        \draw (4) to (9);
        \draw (5) to (8);
        \draw (6) to (21);
        \draw (7) to (25);
        \draw (7) to (10);
        \draw (7) to (15);
        \draw (8) to (11);
        \draw (9) to (18);
        \draw (10) to (22);
        \draw (10) to (24);
        \draw (11) to (22);
        \draw (12) to (25);
        \draw (13) to (24);
        \draw (14) to (25);
        \draw (14) to (20);
        \draw (16) to (17);
        \draw (20) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford_zx_diag.tikz <==

% \begin{tikzpicture}
%     \begin{pgfonlayer}{nodelayer}
%         \node [style=Z dot] (0) at (0.50, 2.00) {};
%         \node [style=Z dot] (1) at (3.25, 1.00) {};
%         \node [style=Z phase dot] (2) at (2.50, -1.00) {$\pi$};
%         \node [style=Z dot] (3) at (0.50, -0.50) {};
%         \node [style=Z phase dot] (4) at (2.00, 2.00) {$\frac{\pi}{2}$};
%         \node [style=none] (5) at (4.00, 2.00) {};
%         \node [style=none] (6) at (4.00, 1.00) {};
%         \node [style=none] (7) at (4.00, -0.00) {};
%         \node [style=none] (8) at (4.00, -1.00) {};
%         \node [style=none] (9) at (10.00, -1.00) {};
%         \node [style=none] (10) at (10.00, -0.00) {};
%         \node [style=none] (11) at (10.00, 2.00) {};
%         \node [style=none] (12) at (10.00, 1.00) {};
%         \node [style=none] (13) at (4.00, 3.00) {};
%         \node [style=none] (14) at (10.00, -2.00) {};
%         \node [style=none] (16) at (11.00, -1.00) {};
%         \node [style=none] (17) at (11.00, -0.00) {};
%         \node [style=none] (18) at (11.00, 1.00) {};
%         \node [style=none] (15) at (11.00, 2.00) {};
%         \node [] (19) at (7.00, 0.50) {$\text{Clifford}$};
%         \node [style=hadamard] (20) at (3.00, 2.00) {};
%     \end{pgfonlayer}
%     \begin{pgfonlayer}{edgelayer}
%         \draw (13) rectangle (14);
%         \draw [style=hadamard edge] (0) to (3);
%         \draw [style=hadamard edge] (0) to (2);
%         \draw (0) to (7);
%         \draw [style=hadamard edge] (1) to (2);
%         \draw [style=hadamard edge] (1) to (3);
%         \draw (1) to (6);
%         \draw (2) to (8);
%         \draw [style=hadamard edge] (3) to (4);
%         \draw (4) to (5);
%         \draw (9) to (16);
%         \draw (10) to (17);
%         \draw (11) to (15);
%         \draw (12) to (18);
%     \end{pgfonlayer}
% \end{tikzpicture}







\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.50, 2.00) {};
        \node [style=Z dot] (1) at (3.25, 1.00) {};
        \node [style=Z phase dot] (2) at (2.50, -1.00) {$\pi$};
        \node [style=Z dot] (3) at (0.50, -0.50) {};
        \node [style=Z phase dot] (4) at (2.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=none] (5) at (4.00, 2.00) {};
        \node [style=none] (6) at (4.00, 1.00) {};
        \node [style=none] (7) at (4.00, -0.00) {};
        \node [style=none] (8) at (4.00, -1.00) {};
        \node [style=none] (9) at (7.00, -1.00) {};
        \node [style=none] (10) at (7.00, -0.00) {};
        \node [style=none] (11) at (7.00, 2.00) {};
        \node [style=none] (12) at (7.00, 1.00) {};
        \node [style=none] (13) at (4.00, 2.50) {};
        \node [style=none] (14) at (7.00, -1.50) {};
        \node [style=none] (16) at (8.00, -1.00) {};
        \node [style=none] (17) at (8.00, -0.00) {};
        \node [style=none] (18) at (8.00, 1.00) {};
        \node [style=none] (dd) at (7.50, -.31) {\small$\vdots$};
        \node [style=none] (15) at (8.00, 2.00) {};
        \node [scale = 0.6] (19) at (5.50, 0.50) {$\begin{matrix}
            \text{Clifford} \\
            \text{ZX-diagram}
        \end{matrix}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (13) rectangle (14);
        \draw [style=hadamard edge] (0) to (3);
        \draw [style=hadamard edge] (0) to (2);
        \draw (0) to (7);
        \draw [style=hadamard edge] (1) to (2);
        \draw [style=hadamard edge] (1) to (3);
        \draw (1) to (6);
        \draw (2) to (8);
        \draw [style=hadamard edge] (3) to (4);
        \draw (4) to (5);
        \draw (9) to (16);
        \draw (10) to (17);
        \draw (11) to (15);
        \draw (12) to (18);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/clifford_zx_diag_2.tikz <==

% \begin{tikzpicture}
%     \begin{pgfonlayer}{nodelayer}
%         \node [style=Z dot] (0) at (0.50, 2.00) {};
%         \node [style=Z dot] (1) at (3.25, 1.00) {};
%         \node [style=Z phase dot] (2) at (2.50, -1.00) {$\pi$};
%         \node [style=Z dot] (3) at (0.50, -0.50) {};
%         \node [style=Z phase dot] (4) at (2.00, 2.00) {$\frac{\pi}{2}$};
%         \node [style=none] (5) at (4.00, 2.00) {};
%         \node [style=none] (6) at (4.00, 1.00) {};
%         \node [style=none] (7) at (4.00, -0.00) {};
%         \node [style=none] (8) at (4.00, -1.00) {};
%         \node [style=none] (9) at (10.00, -1.00) {};
%         \node [style=none] (10) at (10.00, -0.00) {};
%         \node [style=none] (11) at (10.00, 2.00) {};
%         \node [style=none] (12) at (10.00, 1.00) {};
%         \node [style=none] (13) at (4.00, 3.00) {};
%         \node [style=none] (14) at (10.00, -2.00) {};
%         \node [style=none] (16) at (11.00, -1.00) {};
%         \node [style=none] (17) at (11.00, -0.00) {};
%         \node [style=none] (18) at (11.00, 1.00) {};
%         \node [style=none] (15) at (11.00, 2.00) {};
%         \node [] (19) at (7.00, 0.50) {$\text{Clifford}$};
%         \node [style=hadamard] (20) at (3.00, 2.00) {};
%     \end{pgfonlayer}
%     \begin{pgfonlayer}{edgelayer}
%         \draw (13) rectangle (14);
%         \draw [style=hadamard edge] (0) to (3);
%         \draw [style=hadamard edge] (0) to (2);
%         \draw (0) to (7);
%         \draw [style=hadamard edge] (1) to (2);
%         \draw [style=hadamard edge] (1) to (3);
%         \draw (1) to (6);
%         \draw (2) to (8);
%         \draw [style=hadamard edge] (3) to (4);
%         \draw (4) to (5);
%         \draw (9) to (16);
%         \draw (10) to (17);
%         \draw (11) to (15);
%         \draw (12) to (18);
%     \end{pgfonlayer}
% \end{tikzpicture}







\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.50, 2.00) {};
        \node [style=Z dot] (1) at (3.25, 1.00) {};
        \node [style=Z phase dot] (2) at (2.50, -1.00) {$\pi$};
        \node [style=Z dot] (3) at (0.50, -0.50) {};
        \node [style=Z phase dot] (4) at (2.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=none] (5) at (4.00, 2.00) {};
        \node [style=none] (6) at (4.00, 1.00) {};
        \node [style=none] (7) at (4.00, -0.00) {};
        \node [style=none] (8) at (4.00, -1.00) {};
        \node [style=none] (9) at (7.00, -1.00) {};
        \node [style=none] (10) at (7.00, -0.00) {};
        \node [style=none] (11) at (7.00, 2.00) {};
        \node [style=none] (12) at (7.00, 1.00) {};
        \node [style=none] (13) at (4.00, 2.50) {};
        \node [style=none] (14) at (7.00, -1.50) {};
        \node [style=none] (16) at (8.00, -1.00) {};
        \node [style=none] (17) at (8.00, -0.00) {};
        \node [style=none] (18) at (8.00, 1.00) {};
        \node [style=none] (dd) at (7.50, -.31) {\small$\vdots$};
        \node [style=none] (15) at (8.00, 2.00) {};
        \node [scale = 0.6] (19) at (5.50, 0.50) {$\begin{matrix}
            \text{Clifford} \\
            \text{ZX-diagram}
        \end{matrix}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (13) rectangle (14);
        \draw [style=hadamard edge] (0) to (3);
        % \draw [style=hadamard edge] (0) to (2);
        \draw (0) to (7);
        \draw [style=hadamard edge] (1) to (2);
        % \draw [style=hadamard edge] (1) to (3);
        \draw (1) to (6);
        \draw (2) to (8);
        \draw [style=hadamard edge] (3) to (4);
        \draw (4) to (5);
        \draw (9) to (16);
        \draw (10) to (17);
        \draw (11) to (15);
        \draw (12) to (18);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot_err_l.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 1.00) {};
        \node [style=none] (1) at (2.00, 1.00) {};
        \node [style=none] (2) at (-2.00, 1.00) {};
        \node [style=X dot] (3) at (0.00, -1.00) {};
        \node [style=none] (4) at (-2.00, -1.00) {};
        \node [style=none] (5) at (2.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (3);
        \draw (0) to (2);
        \draw (0) to (1);
        \draw (3) to (4);
        \draw (3) to (5);
        \draw[red,line width = 2.0 pt, opacity = 0.5] (0) to ($(3)!0.5!(0)$);
        \end{pgfonlayer}
\end{tikzpicture}



==> figures/cnot_err_r.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0.00, 1.00) {};
        \node [style=none] (1) at (2.00, 1.00) {};
        \node [style=none] (2) at (-2.00, 1.00) {};
        \node [style=X dot] (3) at (0.00, -1.00) {};
        \node [style=none] (4) at (-2.00, -1.00) {};
        \node [style=none] (5) at (2.00, -1.00) {};
        \node [style=X phase dot] (6) at (0.00, 0.00) {$\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (0) to (1);
        \draw (0) to (6);
        \draw (3) to (4);
        \draw (3) to (5);
        \draw (3) to (6);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/cultiv_DC_d3_pi_by_4.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.50, -0.50) {};
        \node [style=none] (1) at (13.50, -8.50) {};
        \node [style=Z dot] (2) at (0.50, -6.50) {};
        \node [style=none] (3) at (0.50, -10.50) {};
        \node [style=Z dot] (4) at (11.50, -12.50) {};
        \node [style=Z dot] (5) at (11.50, -4.50) {};
        \node [style=Z dot] (6) at (13.50, -9.50) {};
        \node [style=Z dot] (7) at (11.50, -1.50) {};
        \node [style=X dot] (8) at (3.50, -6.50) {};
        \node [style=Z dot] (9) at (13.50, -12.50) {};
        \node [style=X dot] (10) at (2.50, -11.50) {};
        \node [style=none] (11) at (13.50, -3.50) {};
        \node [style=X dot] (12) at (10.50, -1.50) {};
        \node [style=Z phase dot] (13) at (12.50, -11.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (14) at (13.50, -4.50) {};
        \node [style=Z phase dot] (15) at (12.50, -10.50) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (16) at (1.50, -7.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (17) at (2.50, -7.50) {};
        \node [style=Z dot] (18) at (10.50, -5.50) {};
        \node [style=Z dot] (19) at (2.50, -9.50) {};
        \node [style=Z dot] (20) at (2.50, -6.50) {};
        \node [style=none] (21) at (0.50, -11.50) {};
        \node [style=none] (22) at (13.50, -11.50) {};
        \node [style=X dot] (23) at (5.50, -9.50) {};
        \node [style=Z phase dot] (24) at (1.50, -3.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (25) at (11.50, -9.50) {};
        \node [style=Z phase dot] (26) at (12.50, -8.50) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (27) at (1.50, -0.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (28) at (6.50, -5.50) {};
        \node [style=Z dot] (29) at (0.50, -4.50) {};
        \node [style=X dot] (30) at (9.50, -3.50) {};
        \node [style=X dot] (31) at (11.50, -7.50) {};
        \node [style=X dot] (32) at (4.50, -3.50) {};
        \node [style=X dot] (33) at (9.50, -10.50) {};
        \node [style=Z dot] (34) at (3.50, -3.50) {};
        \node [style=X dot] (35) at (11.50, -11.50) {};
        \node [style=Z phase dot] (36) at (1.50, -5.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (37) at (9.50, -5.50) {};
        \node [style=X dot] (38) at (11.50, -0.50) {};
        \node [style=Z dot] (39) at (4.50, -9.50) {};
        \node [style=none] (40) at (0.50, -3.50) {};
        \node [style=Z dot] (41) at (5.50, -5.50) {};
        \node [style=Z dot] (42) at (0.50, -2.50) {};
        \node [style=none] (43) at (0.50, -5.50) {};
        \node [style=Z dot] (44) at (2.50, -1.50) {};
        \node [style=X dot] (45) at (11.50, -8.50) {};
        \node [style=X dot] (46) at (10.50, -12.50) {};
        \node [style=X dot] (47) at (11.50, -3.50) {};
        \node [style=Z dot] (48) at (3.50, -5.50) {};
        \node [style=Z phase dot] (49) at (1.50, -10.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (50) at (2.50, -3.50) {};
        \node [style=Z phase dot] (51) at (12.50, -5.50) {$\frac{\pi}{4}$};
        \node [style=none] (52) at (13.50, -7.50) {};
        \node [style=X dot] (53) at (2.50, -0.50) {};
        \node [style=Z phase dot] (54) at (1.50, -11.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (55) at (10.50, -9.50) {};
        \node [style=Z dot] (56) at (10.50, -3.50) {};
        \node [style=Z dot] (57) at (2.50, -2.50) {};
        \node [style=Z phase dot] (58) at (12.50, -7.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (59) at (0.50, -9.50) {};
        \node [style=none] (60) at (0.50, -8.50) {};
        \node [style=Z phase dot] (61) at (12.50, -0.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (62) at (9.50, -9.50) {};
        \node [style=Z dot] (63) at (7.50, -5.50) {};
        \node [style=X dot] (64) at (3.50, -1.50) {};
        \node [style=Z dot] (65) at (11.50, -2.50) {};
        \node [style=X dot] (66) at (4.50, -10.50) {};
        \node [style=Z dot] (67) at (13.50, -6.50) {};
        \node [style=X dot] (68) at (8.50, -9.50) {};
        \node [style=X dot] (69) at (2.50, -8.50) {};
        \node [style=Z dot] (70) at (0.50, -1.50) {};
        \node [style=Z dot] (71) at (13.50, -1.50) {};
        \node [style=Z dot] (72) at (11.50, -6.50) {};
        \node [style=Z dot] (73) at (4.50, -5.50) {};
        \node [style=Z dot] (74) at (3.50, -9.50) {};
        \node [style=none] (75) at (13.50, -5.50) {};
        \node [style=Z dot] (76) at (13.50, -2.50) {};
        \node [style=X dot] (77) at (2.50, -5.50) {};
        \node [style=Z dot] (78) at (0.50, -12.50) {};
        \node [style=X dot] (79) at (3.50, -12.50) {};
        \node [style=Z dot] (80) at (8.50, -5.50) {};
        \node [style=Z phase dot] (81) at (1.50, -8.50) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (82) at (12.50, -3.50) {$\frac{\pi}{4}$};
        \node [style=none] (83) at (13.50, -0.50) {};
        \node [style=Z dot] (84) at (2.50, -12.50) {};
        \node [style=none] (85) at (0.50, -7.50) {};
        \node [style=X dot] (86) at (10.50, -6.50) {};
        \node [style=none] (87) at (13.50, -10.50) {};
        \node [style=Z dot] (88) at (2.50, -4.50) {};
        \node [style=X dot] (89) at (11.50, -5.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (27);
        \draw (1) to (26);
        \draw (2) to (20);
        \draw (3) to (49);
        \draw (4) to (9);
        \draw (4) to (35);
        \draw (4) to (46);
        \draw (5) to (14);
        \draw (5) to (88);
        \draw (5) to (89);
        \draw (6) to (25);
        \draw (7) to (71);
        \draw (7) to (12);
        \draw (7) to (38);
        \draw (8) to (48);
        \draw (8) to (86);
        \draw (8) to (20);
        \draw (10) to (84);
        \draw (10) to (35);
        \draw (10) to (54);
        \draw (11) to (82);
        \draw (12) to (56);
        \draw (12) to (64);
        \draw (13) to (22);
        \draw (13) to (35);
        \draw (15) to (87);
        \draw (15) to (33);
        \draw (16) to (17);
        \draw (16) to (85);
        \draw (17) to (20);
        \draw (17) to (31);
        \draw (18) to (89);
        \draw (18) to (37);
        \draw (18) to (86);
        \draw (19) to (74);
        \draw (19) to (59);
        \draw (19) to (69);
        \draw (21) to (54);
        \draw (23) to (41);
        \draw (23) to (68);
        \draw (23) to (39);
        \draw (24) to (50);
        \draw (24) to (40);
        \draw (25) to (45);
        \draw (25) to (55);
        \draw (26) to (45);
        \draw (27) to (53);
        \draw (28) to (41);
        \draw (29) to (88);
        \draw (30) to (37);
        \draw (30) to (56);
        \draw (30) to (32);
        \draw (31) to (72);
        \draw (31) to (58);
        \draw (32) to (73);
        \draw (32) to (34);
        \draw (33) to (62);
        \draw (33) to (66);
        \draw (34) to (50);
        \draw (34) to (64);
        \draw (36) to (77);
        \draw (36) to (43);
        \draw (37) to (80);
        \draw (38) to (61);
        \draw (38) to (53);
        \draw (39) to (66);
        \draw (39) to (74);
        \draw (41) to (73);
        \draw (42) to (57);
        \draw (44) to (64);
        \draw (44) to (53);
        \draw (44) to (70);
        \draw (45) to (69);
        \draw (46) to (55);
        \draw (46) to (79);
        \draw (47) to (65);
        \draw (47) to (82);
        \draw (47) to (56);
        \draw (48) to (73);
        \draw (48) to (77);
        \draw (49) to (66);
        \draw (50) to (57);
        \draw (51) to (75);
        \draw (51) to (89);
        \draw (52) to (58);
        \draw (55) to (62);
        \draw (57) to (65);
        \draw (60) to (81);
        \draw (61) to (83);
        \draw (62) to (68);
        \draw (63) to (80);
        \draw (65) to (76);
        \draw (67) to (72);
        \draw (68) to (80);
        \draw (69) to (81);
        \draw (72) to (86);
        \draw (74) to (79);
        \draw (77) to (88);
        \draw (78) to (84);
        \draw (79) to (84);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cultiv_DC_d5_pi_by_4.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=Z dot] (1) at (0.00, -1.00) {};
        \node [style=Z dot] (2) at (0.00, -2.00) {};
        \node [style=none] (3) at (0.00, -3.00) {};
        \node [style=Z dot] (4) at (0.00, -4.00) {};
        \node [style=none] (5) at (0.00, -5.00) {};
        \node [style=Z dot] (6) at (0.00, -6.00) {};
        \node [style=none] (7) at (0.00, -7.00) {};
        \node [style=Z dot] (8) at (0.00, -8.00) {};
        \node [style=none] (9) at (0.00, -9.00) {};
        \node [style=Z dot] (10) at (0.00, -10.00) {};
        \node [style=none] (11) at (0.00, -11.00) {};
        \node [style=Z dot] (12) at (0.00, -12.00) {};
        \node [style=none] (13) at (0.00, -13.00) {};
        \node [style=none] (14) at (0.00, -14.00) {};
        \node [style=Z dot] (15) at (0.00, -15.00) {};
        \node [style=none] (16) at (0.00, -16.00) {};
        \node [style=Z dot] (17) at (0.00, -17.00) {};
        \node [style=none] (18) at (0.00, -18.00) {};
        \node [style=Z dot] (19) at (0.00, -19.00) {};
        \node [style=none] (20) at (0.00, -20.00) {};
        \node [style=Z dot] (21) at (0.00, -21.00) {};
        \node [style=none] (22) at (0.00, -22.00) {};
        \node [style=Z dot] (23) at (0.00, -23.00) {};
        \node [style=none] (24) at (0.00, -24.00) {};
        \node [style=Z dot] (25) at (0.00, -25.00) {};
        \node [style=none] (26) at (0.00, -26.00) {};
        \node [style=Z dot] (27) at (0.00, -27.00) {};
        \node [style=Z dot] (28) at (0.00, -28.00) {};
        \node [style=none] (29) at (0.00, -29.00) {};
        \node [style=Z dot] (30) at (0.00, -30.00) {};
        \node [style=none] (31) at (0.00, -31.00) {};
        \node [style=none] (32) at (0.00, -32.00) {};
        \node [style=Z dot] (33) at (0.00, -33.00) {};
        \node [style=none] (34) at (0.00, -34.00) {};
        \node [style=Z dot] (35) at (0.00, -35.00) {};
        \node [style=none] (36) at (0.00, -36.00) {};
        \node [style=Z dot] (37) at (0.00, -37.00) {};
        \node [style=Z phase dot] (38) at (1.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (39) at (1.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (40) at (1.00, -13.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (41) at (1.00, -14.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (42) at (1.00, -16.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (43) at (1.00, -18.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (44) at (1.00, -20.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (45) at (1.00, -22.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (46) at (1.00, -24.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (47) at (1.00, -26.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (48) at (1.00, -29.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (49) at (1.00, -31.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (50) at (1.00, -34.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (51) at (1.00, -36.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (52) at (1.00, -32.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (53) at (1.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (54) at (1.00, -5.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (55) at (1.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (56) at (1.00, 0.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (57) at (2.00, 0.00) {};
        \node [style=Z dot] (58) at (2.00, -1.00) {};
        \node [style=X dot] (59) at (2.00, -3.00) {};
        \node [style=Z dot] (60) at (2.00, -2.00) {};
        \node [style=X dot] (61) at (2.00, -5.00) {};
        \node [style=Z dot] (62) at (2.00, -4.00) {};
        \node [style=X dot] (63) at (2.00, -9.00) {};
        \node [style=Z dot] (64) at (2.00, -10.00) {};
        \node [style=X dot] (65) at (2.00, -14.00) {};
        \node [style=Z dot] (66) at (2.00, -15.00) {};
        \node [style=X dot] (67) at (2.00, -22.00) {};
        \node [style=Z dot] (68) at (2.00, -21.00) {};
        \node [style=X dot] (69) at (2.00, -29.00) {};
        \node [style=Z dot] (70) at (2.00, -28.00) {};
        \node [style=X dot] (71) at (2.00, -32.00) {};
        \node [style=Z dot] (72) at (2.00, -33.00) {};
        \node [style=X dot] (73) at (2.00, -31.00) {};
        \node [style=Z dot] (74) at (2.00, -30.00) {};
        \node [style=X dot] (75) at (2.00, -34.00) {};
        \node [style=Z dot] (76) at (2.00, -35.00) {};
        \node [style=X dot] (77) at (2.00, -16.00) {};
        \node [style=Z dot] (78) at (2.00, -23.00) {};
        \node [style=X dot] (79) at (2.00, -24.00) {};
        \node [style=Z dot] (80) at (2.00, -17.00) {};
        \node [style=X dot] (81) at (2.00, -18.00) {};
        \node [style=Z dot] (82) at (2.00, -25.00) {};
        \node [style=X dot] (83) at (2.00, -26.00) {};
        \node [style=Z dot] (84) at (2.00, -19.00) {};
        \node [style=X dot] (85) at (2.00, -20.00) {};
        \node [style=Z dot] (86) at (2.00, -27.00) {};
        \node [style=X dot] (87) at (2.00, -11.00) {};
        \node [style=Z dot] (88) at (2.00, -6.00) {};
        \node [style=X dot] (89) at (2.00, -7.00) {};
        \node [style=Z dot] (90) at (2.00, -12.00) {};
        \node [style=X dot] (91) at (2.00, -13.00) {};
        \node [style=Z dot] (92) at (2.00, -8.00) {};
        \node [style=X dot] (93) at (2.00, -36.00) {};
        \node [style=Z dot] (94) at (2.00, -37.00) {};
        \node [style=X dot] (95) at (3.00, -13.00) {};
        \node [style=Z dot] (96) at (3.00, -12.00) {};
        \node [style=X dot] (97) at (3.00, -1.00) {};
        \node [style=Z dot] (98) at (3.00, -3.00) {};
        \node [style=X dot] (99) at (3.00, -27.00) {};
        \node [style=Z dot] (100) at (3.00, -26.00) {};
        \node [style=X dot] (101) at (3.00, -37.00) {};
        \node [style=Z dot] (102) at (3.00, -33.00) {};
        \node [style=X dot] (103) at (3.00, -34.00) {};
        \node [style=Z dot] (104) at (3.00, -30.00) {};
        \node [style=X dot] (105) at (4.00, -26.00) {};
        \node [style=Z dot] (106) at (4.00, -25.00) {};
        \node [style=X dot] (107) at (4.00, -12.00) {};
        \node [style=Z dot] (108) at (4.00, -11.00) {};
        \node [style=X dot] (109) at (4.00, -3.00) {};
        \node [style=Z dot] (110) at (4.00, -5.00) {};
        \node [style=X dot] (111) at (4.00, -33.00) {};
        \node [style=Z dot] (112) at (4.00, -29.00) {};
        \node [style=X dot] (113) at (4.00, -30.00) {};
        \node [style=Z dot] (114) at (4.00, -23.00) {};
        \node [style=X dot] (115) at (5.00, -25.00) {};
        \node [style=Z dot] (116) at (5.00, -24.00) {};
        \node [style=X dot] (117) at (5.00, -11.00) {};
        \node [style=Z dot] (118) at (5.00, -10.00) {};
        \node [style=X dot] (119) at (5.00, -29.00) {};
        \node [style=Z dot] (120) at (5.00, -22.00) {};
        \node [style=X dot] (121) at (6.00, -5.00) {};
        \node [style=Z dot] (122) at (6.00, -10.00) {};
        \node [style=X dot] (123) at (6.00, -24.00) {};
        \node [style=Z dot] (124) at (6.00, -23.00) {};
        \node [style=X dot] (125) at (7.00, -10.00) {};
        \node [style=Z dot] (126) at (7.00, -15.00) {};
        \node [style=X dot] (127) at (7.00, -23.00) {};
        \node [style=Z dot] (128) at (7.00, -22.00) {};
        \node [style=X dot] (129) at (8.00, -15.00) {};
        \node [style=Z dot] (130) at (8.00, -22.00) {};
        \node [style=Z dot] (131) at (9.00, -22.00) {};
        \node [style=Z dot] (132) at (10.00, -22.00) {};
        \node [style=X dot] (133) at (11.00, -15.00) {};
        \node [style=Z dot] (134) at (11.00, -22.00) {};
        \node [style=X dot] (135) at (12.00, -10.00) {};
        \node [style=Z dot] (136) at (12.00, -15.00) {};
        \node [style=X dot] (137) at (12.00, -23.00) {};
        \node [style=Z dot] (138) at (12.00, -22.00) {};
        \node [style=X dot] (139) at (13.00, -5.00) {};
        \node [style=Z dot] (140) at (13.00, -10.00) {};
        \node [style=X dot] (141) at (13.00, -24.00) {};
        \node [style=Z dot] (142) at (13.00, -23.00) {};
        \node [style=X dot] (143) at (14.00, -25.00) {};
        \node [style=Z dot] (144) at (14.00, -24.00) {};
        \node [style=X dot] (145) at (14.00, -11.00) {};
        \node [style=Z dot] (146) at (14.00, -10.00) {};
        \node [style=X dot] (147) at (13.00, -29.00) {};
        \node [style=Z dot] (148) at (13.00, -22.00) {};
        \node [style=X dot] (149) at (15.00, -26.00) {};
        \node [style=Z dot] (150) at (15.00, -25.00) {};
        \node [style=X dot] (151) at (15.00, -12.00) {};
        \node [style=Z dot] (152) at (15.00, -11.00) {};
        \node [style=X dot] (153) at (14.00, -3.00) {};
        \node [style=Z dot] (154) at (14.00, -5.00) {};
        \node [style=X dot] (155) at (14.00, -33.00) {};
        \node [style=Z dot] (156) at (14.00, -29.00) {};
        \node [style=X dot] (157) at (14.00, -30.00) {};
        \node [style=Z dot] (158) at (14.00, -23.00) {};
        \node [style=X dot] (159) at (16.00, -13.00) {};
        \node [style=Z dot] (160) at (16.00, -12.00) {};
        \node [style=X dot] (161) at (15.00, -1.00) {};
        \node [style=Z dot] (162) at (15.00, -3.00) {};
        \node [style=X dot] (163) at (16.00, -27.00) {};
        \node [style=Z dot] (164) at (16.00, -26.00) {};
        \node [style=X dot] (165) at (15.00, -37.00) {};
        \node [style=Z dot] (166) at (15.00, -33.00) {};
        \node [style=X dot] (167) at (15.00, -34.00) {};
        \node [style=Z dot] (168) at (15.00, -30.00) {};
        \node [style=X dot] (169) at (16.00, 0.00) {};
        \node [style=Z dot] (170) at (16.00, -1.00) {};
        \node [style=X dot] (171) at (16.00, -3.00) {};
        \node [style=Z dot] (172) at (16.00, -2.00) {};
        \node [style=X dot] (173) at (15.00, -5.00) {};
        \node [style=Z dot] (174) at (15.00, -4.00) {};
        \node [style=X dot] (175) at (15.00, -9.00) {};
        \node [style=Z dot] (176) at (15.00, -10.00) {};
        \node [style=X dot] (177) at (13.00, -14.00) {};
        \node [style=Z dot] (178) at (13.00, -15.00) {};
        \node [style=X dot] (179) at (14.00, -22.00) {};
        \node [style=Z dot] (180) at (14.00, -21.00) {};
        \node [style=X dot] (181) at (15.00, -29.00) {};
        \node [style=Z dot] (182) at (15.00, -28.00) {};
        \node [style=X dot] (183) at (16.00, -32.00) {};
        \node [style=Z dot] (184) at (16.00, -33.00) {};
        \node [style=X dot] (185) at (16.00, -31.00) {};
        \node [style=Z dot] (186) at (16.00, -30.00) {};
        \node [style=X dot] (187) at (16.00, -34.00) {};
        \node [style=Z dot] (188) at (16.00, -35.00) {};
        \node [style=X dot] (189) at (15.00, -16.00) {};
        \node [style=Z dot] (190) at (15.00, -23.00) {};
        \node [style=X dot] (191) at (15.00, -24.00) {};
        \node [style=Z dot] (192) at (15.00, -17.00) {};
        \node [style=X dot] (193) at (16.00, -18.00) {};
        \node [style=Z dot] (194) at (16.00, -25.00) {};
        \node [style=X dot] (195) at (17.00, -26.00) {};
        \node [style=Z dot] (196) at (17.00, -19.00) {};
        \node [style=X dot] (197) at (17.00, -20.00) {};
        \node [style=Z dot] (198) at (17.00, -27.00) {};
        \node [style=X dot] (199) at (17.00, -7.00) {};
        \node [style=Z dot] (200) at (17.00, -12.00) {};
        \node [style=X dot] (201) at (17.00, -13.00) {};
        \node [style=Z dot] (202) at (17.00, -8.00) {};
        \node [style=X dot] (203) at (16.00, -11.00) {};
        \node [style=Z dot] (204) at (16.00, -6.00) {};
        \node [style=X dot] (205) at (16.00, -36.00) {};
        \node [style=Z dot] (206) at (16.00, -37.00) {};
        \node [style=Z phase dot] (207) at (18.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (208) at (18.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (209) at (18.00, -13.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (210) at (18.00, -14.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (211) at (18.00, -16.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (212) at (18.00, -18.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (213) at (18.00, -20.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (214) at (18.00, -22.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (215) at (18.00, -24.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (216) at (18.00, -26.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (217) at (18.00, -29.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (218) at (18.00, -31.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (219) at (18.00, -34.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (220) at (18.00, -32.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (221) at (18.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (222) at (18.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (223) at (18.00, -7.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (224) at (18.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (225) at (18.00, -36.00) {$\frac{\pi}{4}$};
        \node [style=none] (226) at (19.00, 0.00) {};
        \node [style=Z dot] (227) at (19.00, -1.00) {};
        \node [style=Z dot] (228) at (19.00, -2.00) {};
        \node [style=none] (229) at (19.00, -3.00) {};
        \node [style=Z dot] (230) at (19.00, -4.00) {};
        \node [style=none] (231) at (19.00, -5.00) {};
        \node [style=Z dot] (232) at (19.00, -6.00) {};
        \node [style=none] (233) at (19.00, -7.00) {};
        \node [style=Z dot] (234) at (19.00, -8.00) {};
        \node [style=none] (235) at (19.00, -9.00) {};
        \node [style=Z dot] (236) at (19.00, -10.00) {};
        \node [style=none] (237) at (19.00, -11.00) {};
        \node [style=Z dot] (238) at (19.00, -12.00) {};
        \node [style=none] (239) at (19.00, -13.00) {};
        \node [style=none] (240) at (19.00, -14.00) {};
        \node [style=Z dot] (241) at (19.00, -15.00) {};
        \node [style=none] (242) at (19.00, -16.00) {};
        \node [style=Z dot] (243) at (19.00, -17.00) {};
        \node [style=none] (244) at (19.00, -18.00) {};
        \node [style=Z dot] (245) at (19.00, -19.00) {};
        \node [style=none] (246) at (19.00, -20.00) {};
        \node [style=Z dot] (247) at (19.00, -21.00) {};
        \node [style=none] (248) at (19.00, -22.00) {};
        \node [style=Z dot] (249) at (19.00, -23.00) {};
        \node [style=none] (250) at (19.00, -24.00) {};
        \node [style=Z dot] (251) at (19.00, -25.00) {};
        \node [style=none] (252) at (19.00, -26.00) {};
        \node [style=Z dot] (253) at (19.00, -27.00) {};
        \node [style=Z dot] (254) at (19.00, -28.00) {};
        \node [style=none] (255) at (19.00, -29.00) {};
        \node [style=Z dot] (256) at (19.00, -30.00) {};
        \node [style=none] (257) at (19.00, -31.00) {};
        \node [style=none] (258) at (19.00, -32.00) {};
        \node [style=Z dot] (259) at (19.00, -33.00) {};
        \node [style=none] (260) at (19.00, -34.00) {};
        \node [style=Z dot] (261) at (19.00, -35.00) {};
        \node [style=none] (262) at (19.00, -36.00) {};
        \node [style=Z dot] (263) at (19.00, -37.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (56);
        \draw (1) to (58);
        \draw (2) to (60);
        \draw (3) to (53);
        \draw (4) to (62);
        \draw (5) to (54);
        \draw (6) to (88);
        \draw (7) to (55);
        \draw (8) to (92);
        \draw (9) to (38);
        \draw (10) to (64);
        \draw (11) to (39);
        \draw (12) to (90);
        \draw (13) to (40);
        \draw (14) to (41);
        \draw (15) to (66);
        \draw (16) to (42);
        \draw (17) to (80);
        \draw (18) to (43);
        \draw (19) to (84);
        \draw (20) to (44);
        \draw (21) to (68);
        \draw (22) to (45);
        \draw (23) to (78);
        \draw (24) to (46);
        \draw (25) to (82);
        \draw (26) to (47);
        \draw (27) to (86);
        \draw (28) to (70);
        \draw (29) to (48);
        \draw (30) to (74);
        \draw (31) to (49);
        \draw (32) to (52);
        \draw (33) to (72);
        \draw (34) to (50);
        \draw (35) to (76);
        \draw (36) to (51);
        \draw (37) to (94);
        \draw (38) to (63);
        \draw (39) to (87);
        \draw (40) to (91);
        \draw (41) to (65);
        \draw (42) to (77);
        \draw (43) to (81);
        \draw (44) to (85);
        \draw (45) to (67);
        \draw (46) to (79);
        \draw (47) to (83);
        \draw (48) to (69);
        \draw (49) to (73);
        \draw (50) to (75);
        \draw (51) to (93);
        \draw (52) to (71);
        \draw (53) to (59);
        \draw (54) to (61);
        \draw (55) to (89);
        \draw (56) to (57);
        \draw (57) to (58);
        \draw (57) to (169);
        \draw (58) to (97);
        \draw (59) to (60);
        \draw (59) to (98);
        \draw (60) to (172);
        \draw (61) to (62);
        \draw (61) to (110);
        \draw (62) to (174);
        \draw (63) to (64);
        \draw (63) to (175);
        \draw (64) to (118);
        \draw (65) to (66);
        \draw (65) to (177);
        \draw (66) to (126);
        \draw (67) to (68);
        \draw (67) to (120);
        \draw (68) to (180);
        \draw (69) to (70);
        \draw (69) to (112);
        \draw (70) to (182);
        \draw (71) to (72);
        \draw (71) to (183);
        \draw (72) to (102);
        \draw (73) to (74);
        \draw (73) to (185);
        \draw (74) to (104);
        \draw (75) to (76);
        \draw (75) to (103);
        \draw (76) to (188);
        \draw (77) to (78);
        \draw (77) to (189);
        \draw (78) to (114);
        \draw (79) to (80);
        \draw (79) to (116);
        \draw (80) to (192);
        \draw (81) to (82);
        \draw (81) to (193);
        \draw (82) to (106);
        \draw (83) to (84);
        \draw (83) to (100);
        \draw (84) to (196);
        \draw (85) to (86);
        \draw (85) to (197);
        \draw (86) to (99);
        \draw (87) to (88);
        \draw (87) to (108);
        \draw (88) to (204);
        \draw (89) to (90);
        \draw (89) to (199);
        \draw (90) to (96);
        \draw (91) to (92);
        \draw (91) to (95);
        \draw (92) to (202);
        \draw (93) to (94);
        \draw (93) to (205);
        \draw (94) to (101);
        \draw (95) to (96);
        \draw (95) to (159);
        \draw (96) to (107);
        \draw (97) to (98);
        \draw (97) to (161);
        \draw (98) to (109);
        \draw (99) to (100);
        \draw (99) to (163);
        \draw (100) to (105);
        \draw (101) to (102);
        \draw (101) to (165);
        \draw (102) to (111);
        \draw (103) to (104);
        \draw (103) to (167);
        \draw (104) to (113);
        \draw (105) to (106);
        \draw (105) to (149);
        \draw (106) to (115);
        \draw (107) to (108);
        \draw (107) to (151);
        \draw (108) to (117);
        \draw (109) to (110);
        \draw (109) to (153);
        \draw (110) to (121);
        \draw (111) to (112);
        \draw (111) to (155);
        \draw (112) to (119);
        \draw (113) to (114);
        \draw (113) to (157);
        \draw (114) to (124);
        \draw (115) to (116);
        \draw (115) to (143);
        \draw (116) to (123);
        \draw (117) to (118);
        \draw (117) to (145);
        \draw (118) to (122);
        \draw (119) to (120);
        \draw (119) to (147);
        \draw (120) to (128);
        \draw (121) to (122);
        \draw (121) to (139);
        \draw (122) to (125);
        \draw (123) to (124);
        \draw (123) to (141);
        \draw (124) to (127);
        \draw (125) to (126);
        \draw (125) to (135);
        \draw (126) to (129);
        \draw (127) to (128);
        \draw (127) to (137);
        \draw (128) to (130);
        \draw (129) to (130);
        \draw (129) to (133);
        \draw (130) to (131);
        \draw (132) to (134);
        \draw (133) to (134);
        \draw (133) to (136);
        \draw (134) to (138);
        \draw (135) to (136);
        \draw (135) to (140);
        \draw (136) to (178);
        \draw (137) to (138);
        \draw (137) to (142);
        \draw (138) to (148);
        \draw (139) to (140);
        \draw (139) to (154);
        \draw (140) to (146);
        \draw (141) to (142);
        \draw (141) to (144);
        \draw (142) to (158);
        \draw (143) to (144);
        \draw (143) to (150);
        \draw (144) to (191);
        \draw (145) to (146);
        \draw (145) to (152);
        \draw (146) to (176);
        \draw (147) to (148);
        \draw (147) to (156);
        \draw (148) to (179);
        \draw (149) to (150);
        \draw (149) to (164);
        \draw (150) to (194);
        \draw (151) to (152);
        \draw (151) to (160);
        \draw (152) to (203);
        \draw (153) to (154);
        \draw (153) to (162);
        \draw (154) to (173);
        \draw (155) to (156);
        \draw (155) to (166);
        \draw (156) to (181);
        \draw (157) to (158);
        \draw (157) to (168);
        \draw (158) to (190);
        \draw (159) to (160);
        \draw (159) to (201);
        \draw (160) to (200);
        \draw (161) to (162);
        \draw (161) to (170);
        \draw (162) to (171);
        \draw (163) to (164);
        \draw (163) to (198);
        \draw (164) to (195);
        \draw (165) to (166);
        \draw (165) to (206);
        \draw (166) to (184);
        \draw (167) to (168);
        \draw (167) to (187);
        \draw (168) to (186);
        \draw (169) to (170);
        \draw (169) to (224);
        \draw (170) to (227);
        \draw (171) to (172);
        \draw (171) to (221);
        \draw (172) to (228);
        \draw (173) to (174);
        \draw (173) to (222);
        \draw (174) to (230);
        \draw (175) to (176);
        \draw (175) to (207);
        \draw (176) to (236);
        \draw (177) to (178);
        \draw (177) to (210);
        \draw (178) to (241);
        \draw (179) to (180);
        \draw (179) to (214);
        \draw (180) to (247);
        \draw (181) to (182);
        \draw (181) to (217);
        \draw (182) to (254);
        \draw (183) to (184);
        \draw (183) to (220);
        \draw (184) to (259);
        \draw (185) to (186);
        \draw (185) to (218);
        \draw (186) to (256);
        \draw (187) to (188);
        \draw (187) to (219);
        \draw (188) to (261);
        \draw (189) to (190);
        \draw (189) to (211);
        \draw (190) to (249);
        \draw (191) to (192);
        \draw (191) to (215);
        \draw (192) to (243);
        \draw (193) to (194);
        \draw (193) to (212);
        \draw (194) to (251);
        \draw (195) to (196);
        \draw (195) to (216);
        \draw (196) to (245);
        \draw (197) to (198);
        \draw (197) to (213);
        \draw (198) to (253);
        \draw (199) to (200);
        \draw (199) to (223);
        \draw (200) to (238);
        \draw (201) to (202);
        \draw (201) to (209);
        \draw (202) to (234);
        \draw (203) to (204);
        \draw (203) to (208);
        \draw (204) to (232);
        \draw (205) to (206);
        \draw (205) to (225);
        \draw (206) to (263);
        \draw (207) to (235);
        \draw (208) to (237);
        \draw (209) to (239);
        \draw (210) to (240);
        \draw (211) to (242);
        \draw (212) to (244);
        \draw (213) to (246);
        \draw (214) to (248);
        \draw (215) to (250);
        \draw (216) to (252);
        \draw (217) to (255);
        \draw (218) to (257);
        \draw (219) to (260);
        \draw (220) to (258);
        \draw (221) to (229);
        \draw (222) to (231);
        \draw (223) to (233);
        \draw (224) to (226);
        \draw (225) to (262);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cut2_term0_s.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (24.00, -4.00) {};
        \node [style=Z dot] (2) at (18.00, -0.50) {};
        \node [style=Z phase dot] (3) at (12.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=none] (4) at (24.00, -6.00) {};
        \node [style=none] (5) at (24.00, -1.00) {};
        \node [style=none] (6) at (24.00, -0.00) {};
        \node [style=Z dot] (7) at (23.00, -3.00) {};
        \node [style=none] (8) at (24.00, -5.00) {};
        \node [style=Z dot] (9) at (23.00, -2.00) {};
        \node [style=Z dot] (10) at (12.00, -2.00) {};
        \node [style=Z dot] (11) at (19.00, -1.25) {};
        \node [style=Z dot] (12) at (23.00, -6.00) {};
        \node [style=Z dot] (13) at (13.00, -0.00) {};
        \node [style=Z dot] (14) at (23.00, -1.00) {};
        \node [style=none] (15) at (24.00, -2.00) {};
        \node [style=Z dot] (16) at (23.00, -4.00) {};
        \node [style=Z dot] (17) at (20.75, -2.00) {};
        \node [style=Z dot] (18) at (12.00, -6.00) {};
        \node [style=none] (19) at (24.00, -3.00) {};
        \node [style=Z dot] (20) at (14.25, -4.00) {};
        \node [style=Z dot] (21) at (23.00, -5.00) {};
        \node [style=Z dot] (22) at (23.00, -0.00) {};
        \node [style=Z dot] (23) at (15.25, -2.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (16);
        \draw [style=hadamard edge] (2) to (23);
        \draw [style=hadamard edge] (2) to (11);
        \draw [style=hadamard edge] (2) to (9);
        \draw [style=hadamard edge] (2) to (10);
        \draw (3) to (10);
        \draw (4) to (12);
        \draw (5) to (14);
        \draw (6) to (22);
        \draw (7) to (19);
        \draw [style=hadamard edge] (7) to (17);
        \draw (8) to (21);
        \draw (9) to (15);
        \draw [style=hadamard edge] (10) to (13);
        \draw [style=hadamard edge] (10) to (18);
        \draw (11) to (14);
        \draw [style=hadamard edge] (11) to (17);
        \draw [style=hadamard edge] (11) to (18);
        \draw (12) to (23);
        \draw [style=hadamard edge] (13) to (20);
        \draw [style=hadamard edge] (13) to (23);
        \draw [style=hadamard edge] (13) to (22);
        \draw (16) to (20);
        \draw [style=hadamard edge] (17) to (20);
        \draw [style=hadamard edge] (17) to (23);
        \draw [style=hadamard edge] (18) to (20);
        \draw [style=hadamard edge] (18) to (21);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/cut2_term1_s.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (27.50, -0.00) {};
        \node [style=Z dot] (1) at (31.50, -2.25) {};
        \node [style=Z dot] (2) at (29.50, 0.25) {};
        \node [style=Z dot] (3) at (34.50, -0.00) {};
        \node [style=Z dot] (4) at (30.25, -4.25) {};
        \node [style=Z phase dot] (5) at (27.50, -6.00) {$\frac{3\pi}{2}$};
        \node [style=Z phase dot] (6) at (31.50, -4.25) {$\frac{3\pi}{2}$};
        \node [style=Z phase dot] (7) at (31.50, -1.25) {$\frac{3\pi}{2}$};
        \node [style=Z phase dot] (8) at (27.50, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (9) at (37.00, 0.00) {};
        \node [style=Z dot] (10) at (37.00, -1.00) {};
        \node [style=Z dot] (11) at (37.00, -2.00) {};
        \node [style=Z dot] (12) at (37.00, -3.00) {};
        \node [style=Z dot] (13) at (37.00, -4.00) {};
        \node [style=Z dot] (14) at (37.00, -5.00) {};
        \node [style=Z dot] (15) at (37.00, -6.00) {};
        \node [style=none] (16) at (38.00, 0.00) {};
        \node [style=none] (17) at (38.00, -1.00) {};
        \node [style=none] (18) at (38.00, -2.00) {};
        \node [style=none] (19) at (38.00, -3.00) {};
        \node [style=none] (20) at (38.00, -4.00) {};
        \node [style=none] (21) at (38.00, -5.00) {};
        \node [style=none] (22) at (38.00, -6.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (8);
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (0) to (7);
        \draw [style=hadamard edge] (0) to (5);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (2);
        \draw [style=hadamard edge] (1) to (3);
        \draw (1) to (13);
        \draw [style=hadamard edge] (2) to (7);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (10);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (3) to (7);
        \draw [style=hadamard edge] (3) to (9);
        \draw [style=hadamard edge] (4) to (5);
        \draw [style=hadamard edge] (4) to (6);
        \draw [style=hadamard edge] (4) to (11);
        \draw [style=hadamard edge] (5) to (7);
        \draw [style=hadamard edge] (5) to (6);
        \draw (5) to (15);
        \draw [style=hadamard edge] (6) to (7);
        \draw (6) to (14);
        \draw (7) to (12);
        \draw (9) to (16);
        \draw (10) to (17);
        \draw (11) to (18);
        \draw (12) to (19);
        \draw (13) to (20);
        \draw (14) to (21);
        \draw (15) to (22);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/d3_error.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (4.00, -5.00) {};
        \node [style=Z dot] (1) at (1.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -5.00) {};
        \node [style=X dot] (4) at (0.00, -16.00) {};
        \node [style=Z dot] (5) at (2.00, -15.00) {};
        \node [style=Z dot] (6) at (5.00, -12.00) {};
        \node [style=Z dot] (7) at (6.00, -12.00) {};
        \node [style=X dot] (8) at (1.00, -17.00) {};
        \node [style=X dot] (9) at (5.00, -17.00) {};
        \node [style=Z dot] (10) at (6.00, -4.00) {};
        \node [style=Z dot] (11) at (3.00, -5.00) {};
        \node [style=X dot] (12) at (2.00, -6.00) {};
        \node [style=X dot] (13) at (2.00, -3.00) {};
        \node [style=Z dot] (14) at (3.00, -17.00) {};
        \node [style=X dot] (15) at (0.00, -9.00) {};
        \node [style=Z dot] (16) at (1.00, -10.00) {};
        \node [style=Z dot] (17) at (2.00, -5.00) {};
        \node [style=X dot] (18) at (3.00, -0.00) {};
        \node [style=Z dot] (19) at (0.00, -10.00) {};
        \node [style=X dot] (20) at (0.00, -13.00) {};
        \node [style=Z dot] (21) at (1.00, -4.00) {};
        \node [style=X dot] (22) at (6.00, -17.00) {};
        \node [style=X dot] (23) at (3.00, -8.00) {};
        \node [style=X dot] (24) at (4.00, -9.00) {};
        \node [style=X dot] (25) at (0.00, -15.00) {};
        \node [style=X dot] (26) at (5.00, -15.00) {};
        \node [style=Z dot] (27) at (6.00, -2.00) {};
        \node [style=Z dot] (28) at (5.00, -4.00) {};
        \node [style=Z dot] (29) at (6.00, -10.00) {};
        \node [style=X dot] (30) at (2.00, -13.00) {};
        \node [style=X dot] (31) at (0.00, -3.00) {};
        \node [style=X dot] (32) at (3.00, -16.00) {};
        \node [style=Z dot] (33) at (2.00, -7.00) {};
        \node [style=X dot] (34) at (0.00, -8.00) {};
        \node [style=X dot] (35) at (4.00, -11.00) {};
        \node [style=X dot] (36) at (2.00, -8.00) {};
        \node [style=X dot] (37) at (2.00, -16.00) {};
        \node [style=X dot] (38) at (0.00, -6.00) {};
        \node [style=X dot] (39) at (6.00, -15.00) {};
        \node [style=Z dot] (40) at (4.00, -2.00) {};
        \node [style=Z dot] (41) at (3.00, -4.00) {};
        \node [style=Z dot] (42) at (2.00, -2.00) {};
        \node [style=X dot] (43) at (6.00, -7.00) {};
        \node [style=Z dot] (44) at (4.00, -10.00) {};
        \node [style=Z dot] (45) at (3.00, -2.00) {};
        \node [style=Z dot] (46) at (3.00, -7.00) {};
        \node [style=X dot] (47) at (3.00, -3.00) {};
        \node [style=X dot] (48) at (1.00, -15.00) {};
        \node [style=X dot] (49) at (1.00, -5.00) {};
        \node [style=X dot] (50) at (2.00, -11.00) {};
        \node [style=Z dot] (51) at (2.00, -12.00) {};
        \node [style=Z dot] (52) at (2.00, -10.00) {};
        \node [style=Z dot] (53) at (0.00, -2.00) {};
        \node [style=Z dot] (54) at (4.00, -12.00) {};
        \node [style=Z dot] (55) at (4.00, -7.00) {};
        \node [style=X dot] (56) at (3.00, -6.00) {};
        \node [style=X dot] (57) at (0.00, -0.00) {};
        \node [style=Z dot] (58) at (3.00, -12.00) {};
        \node [style=Z dot] (59) at (3.00, -10.00) {};
        \node [style=X dot] (60) at (0.00, -17.00) {};
        \node [style=X dot] (61) at (3.00, -9.00) {};
        \node [style=Z dot] (62) at (1.00, -12.00) {};
        \node [style=X dot] (63) at (6.00, -5.00) {};
        \node [style=Z dot] (64) at (5.00, -10.00) {};
        \node [style=X dot] (65) at (1.00, -7.00) {};
        \node [style=X dot] (66) at (4.00, -6.00) {};
        \node [style=X dot] (67) at (5.00, -7.00) {};
        \node [style=X dot] (68) at (0.00, -11.00) {};
        \node [style=Z dot] (69) at (0.00, -12.00) {};
        \node [style=X dot] (70) at (3.00, -11.00) {};
        \node [style=X dot] (71) at (0.00, -7.00) {};
        \node [style=X dot] (72) at (10.00, -11.00) {};
        \node [style=Z dot] (73) at (7.00, -10.00) {};
        \node [style=Z dot] (74) at (10.00, -12.00) {};
        \node [style=X dot] (75) at (12.00, -17.00) {};
        \node [style=X dot] (76) at (12.00, -14.00) {};
        \node [style=X dot] (77) at (10.00, -8.00) {};
        \node [style=Z dot] (78) at (9.00, -12.00) {};
        \node [style=X dot] (79) at (12.00, -5.00) {};
        \node [style=X dot] (80) at (13.00, -7.00) {};
        \node [style=X dot] (81) at (12.00, -7.00) {};
        \node [style=Z dot] (82) at (13.00, -10.00) {};
        \node [style=X dot] (83) at (7.00, -17.00) {};
        \node [style=Z dot] (84) at (11.00, -2.00) {};
        \node [style=Z dot] (85) at (7.00, -15.00) {};
        \node [style=X dot] (86) at (10.00, -6.00) {};
        \node [style=Z dot] (87) at (12.00, -15.00) {};
        \node [style=Z dot] (88) at (8.00, -12.00) {};
        \node [style=Z dot] (89) at (13.00, -2.00) {};
        \node [style=X dot] (90) at (13.00, -5.00) {};
        \node [style=X dot] (91) at (10.00, -3.00) {};
        \node [style=X dot] (92) at (8.00, -6.00) {};
        \node [style=Z dot] (93) at (11.00, -12.00) {};
        \node [style=Z dot] (94) at (13.00, -15.00) {};
        \node [style=X dot] (95) at (9.00, -9.00) {};
        \node [style=Z dot] (96) at (8.00, -2.00) {};
        \node [style=X dot] (97) at (8.00, -17.00) {};
        \node [style=Z dot] (98) at (7.00, -12.00) {};
        \node [style=Z dot] (99) at (11.00, -7.00) {};
        \node [style=X dot] (100) at (11.00, -8.00) {};
        \node [style=Z dot] (101) at (10.00, -16.00) {};
        \node [style=Z dot] (102) at (12.00, -12.00) {};
        \node [style=X dot] (103) at (7.00, -5.00) {};
        \node [style=X dot] (104) at (13.00, -17.00) {};
        \node [style=Z dot] (105) at (13.00, -16.00) {};
        \node [style=Z dot] (106) at (13.00, -13.00) {};
        \node [style=X dot] (107) at (8.00, -16.00) {};
        \node [style=Z dot] (108) at (11.00, -5.00) {};
        \node [style=Z dot] (109) at (10.00, -7.00) {};
        \node [style=Z dot] (110) at (13.00, -4.00) {};
        \node [style=Z dot] (111) at (12.00, -2.00) {};
        \node [style=X dot] (112) at (11.00, -0.00) {};
        \node [style=Z dot] (113) at (7.00, -4.00) {};
        \node [style=X dot] (114) at (9.00, -11.00) {};
        \node [style=Z dot] (115) at (12.00, -4.00) {};
        \node [style=Z dot] (116) at (7.00, -2.00) {};
        \node [style=Z dot] (117) at (9.00, -4.00) {};
        \node [style=Z dot] (118) at (10.00, -2.00) {};
        \node [style=Z dot] (119) at (11.00, -10.00) {};
        \node [style=X dot] (120) at (9.00, -3.00) {};
        \node [style=Z dot] (121) at (9.00, -17.00) {};
        \node [style=X dot] (122) at (11.00, -9.00) {};
        \node [style=X dot] (123) at (10.00, -15.00) {};
        \node [style=X dot] (124) at (11.00, -11.00) {};
        \node [style=Z dot] (125) at (7.00, -14.00) {};
        \node [style=Z dot] (126) at (9.00, -7.00) {};
        \node [style=X dot] (127) at (9.00, -16.00) {};
        \node [style=X dot] (128) at (7.00, -7.00) {};
        \node [style=Z dot] (129) at (13.00, -12.00) {};
        \node [style=Z dot] (130) at (8.00, -15.00) {};
        \node [style=X dot] (131) at (10.00, -13.00) {};
        \node [style=X dot] (132) at (9.00, -15.00) {};
        \node [style=Z dot] (133) at (10.00, -10.00) {};
        \node [style=X dot] (134) at (11.00, -15.00) {};
        \node [style=X dot] (135) at (9.00, -6.00) {};
        \node [style=Z dot] (136) at (9.00, -14.00) {};
        \node [style=X dot] (137) at (8.00, -7.00) {};
        \node [style=Z dot] (138) at (9.00, -10.00) {};
        \node [style=Z dot] (139) at (8.00, -10.00) {};
        \node [style=Z phase dot] (140) at (11.50, -13.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (141) at (8.00, -5.00) {};
        \node [style=Z dot] (142) at (8.00, -4.00) {};
        \node [style=Z dot] (143) at (10.00, -5.00) {};
        \node [style=X dot] (144) at (14.00, -7.00) {};
        \node [style=X dot] (145) at (17.00, -6.00) {};
        \node [style=Z dot] (146) at (22.00, -4.00) {};
        \node [style=Z dot] (147) at (23.00, -4.00) {};
        \node [style=X dot] (148) at (22.00, -15.00) {};
        \node [style=X dot] (149) at (18.00, -3.00) {};
        \node [style=Z dot] (150) at (15.00, -4.00) {};
        \node [style=X dot] (151) at (18.00, -2.00) {};
        \node [style=Z dot] (152) at (14.00, -10.00) {};
        \node [style=X dot] (153) at (20.00, -4.00) {};
        \node [style=Z dot] (154) at (20.00, -11.00) {};
        \node [style=Z dot] (155) at (23.00, -10.00) {};
        \node [style=Z dot] (156) at (16.00, -10.00) {};
        \node [style=X dot] (157) at (23.00, -7.00) {};
        \node [style=Z dot] (158) at (18.00, -10.00) {};
        \node [style=Z dot] (159) at (20.00, -6.00) {};
        \node [style=Z dot] (160) at (20.00, -8.00) {};
        \node [style=X dot] (161) at (19.00, -10.00) {};
        \node [style=X dot] (162) at (19.00, -5.00) {};
        \node [style=Z dot] (163) at (16.00, -5.00) {};
        \node [style=X dot] (164) at (18.00, -6.00) {};
        \node [style=X dot] (165) at (17.00, -11.00) {};
        \node [style=Z dot] (166) at (19.00, -11.00) {};
        \node [style=Z dot] (167) at (15.00, -10.00) {};
        \node [style=Z dot] (168) at (14.00, -4.00) {};
        \node [style=Z dot] (169) at (23.00, -2.00) {};
        \node [style=Z dot] (170) at (16.00, -2.00) {};
        \node [style=X dot] (171) at (15.00, -5.00) {};
        \node [style=Z dot] (172) at (19.00, -3.00) {};
        \node [style=Z dot] (173) at (21.00, -9.00) {};
        \node [style=X dot] (174) at (21.00, -10.00) {};
        \node [style=X dot] (175) at (19.00, -2.00) {};
        \node [style=X dot] (176) at (14.00, -15.00) {};
        \node [style=X dot] (177) at (16.00, -6.00) {};
        \node [style=Z dot] (178) at (16.00, -15.00) {};
        \node [style=X dot] (179) at (17.00, -3.00) {};
        \node [style=X dot] (180) at (19.00, -7.00) {};
        \node [style=X dot] (181) at (20.00, -5.00) {};
        \node [style=X dot] (182) at (20.00, -7.00) {};
        \node [style=Z dot] (183) at (18.00, -7.00) {};
        \node [style=X dot] (184) at (23.00, -15.00) {};
        \node [style=Z dot] (185) at (21.00, -6.00) {};
        \node [style=X dot] (186) at (16.00, -14.00) {};
        \node [style=Z dot] (187) at (17.00, -14.00) {};
        \node [style=Z dot] (188) at (20.00, -3.00) {};
        \node [style=X dot] (189) at (22.00, -7.00) {};
        \node [style=X dot] (190) at (16.00, -0.00) {};
        \node [style=Z dot] (191) at (15.00, -2.00) {};
        \node [style=X dot] (192) at (15.00, -15.00) {};
        \node [style=Z dot] (193) at (19.00, -9.00) {};
        \node [style=Z dot] (194) at (17.00, -10.00) {};
        \node [style=Z dot] (195) at (17.00, -7.00) {};
        \node [style=X dot] (196) at (16.00, -9.00) {};
        \node [style=Z dot] (197) at (16.00, -7.00) {};
        \node [style=Z dot] (198) at (19.00, -6.00) {};
        \node [style=Z dot] (199) at (14.00, -2.00) {};
        \node [style=Z dot] (200) at (21.00, -2.00) {};
        \node [style=X dot] (201) at (14.00, -5.00) {};
        \node [style=X dot] (202) at (20.00, -10.00) {};
        \node [style=Z dot] (203) at (22.00, -10.00) {};
        \node [style=X dot] (204) at (18.00, -9.00) {};
        \node [style=X dot] (205) at (23.00, -5.00) {};
        \node [style=X dot] (206) at (21.00, -7.00) {};
        \node [style=Z dot] (207) at (17.00, -5.00) {};
        \node [style=Z dot] (208) at (18.00, -4.00) {};
        \node [style=X dot] (209) at (16.00, -11.00) {};
        \node [style=X dot] (210) at (15.00, -7.00) {};
        \node [style=Z dot] (211) at (17.00, -2.00) {};
        \node [style=X dot] (212) at (17.00, -8.00) {};
        \node [style=X dot] (213) at (21.00, -5.00) {};
        \node [style=X dot] (214) at (17.00, -15.00) {};
        \node [style=Z dot] (215) at (18.00, -0.00) {};
        \node [style=Z phase dot] (216) at (25.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (217) at (24.00, -5.00) {};
        \node [style=Z dot] (218) at (30.00, -6.00) {};
        \node [style=Z dot] (219) at (35.00, -10.00) {};
        \node [style=X dot] (220) at (27.00, -7.00) {};
        \node [style=Z dot] (221) at (27.00, -6.00) {};
        \node [style=Z dot] (222) at (35.00, -2.00) {};
        \node [style=Z dot] (223) at (24.00, -2.00) {};
        \node [style=X dot] (224) at (35.00, -14.00) {};
        \node [style=Z dot] (225) at (37.00, -7.00) {};
        \node [style=Z dot] (226) at (26.00, -10.00) {};
        \node [style=Z dot] (227) at (28.00, -6.00) {};
        \node [style=Z dot] (228) at (26.00, -7.00) {};
        \node [style=none] (229) at (37.00, -0.00) {};
        \node [style=X dot] (230) at (28.00, -3.00) {};
        \node [style=X dot] (231) at (35.00, -9.00) {};
        \node [style=Z phase dot] (232) at (36.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (233) at (24.00, -10.00) {};
        \node [style=Z phase dot] (234) at (36.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (34.00, -3.00) {};
        \node [style=X dot] (236) at (26.00, -3.00) {};
        \node [style=none] (237) at (37.00, -14.00) {};
        \node [style=X dot] (238) at (33.00, -3.00) {};
        \node [style=Z dot] (239) at (34.00, -6.00) {};
        \node [style=Z phase dot] (240) at (25.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (241) at (24.00, -15.00) {};
        \node [style=X dot] (242) at (35.00, -0.00) {};
        \node [style=none] (243) at (37.00, -11.00) {};
        \node [style=X dot] (244) at (33.00, -11.00) {};
        \node [style=X dot] (245) at (27.00, -1.00) {};
        \node [style=X dot] (246) at (27.00, -15.00) {};
        \node [style=Z dot] (247) at (37.00, -1.00) {};
        \node [style=X dot] (248) at (35.00, -6.00) {};
        \node [style=Z dot] (249) at (35.00, -15.00) {};
        \node [style=none] (250) at (37.00, -3.00) {};
        \node [style=Z phase dot] (251) at (36.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (252) at (35.00, -3.00) {};
        \node [style=X dot] (253) at (32.00, -10.00) {};
        \node [style=Z dot] (254) at (26.00, -2.00) {};
        \node [style=Z dot] (255) at (35.00, -1.00) {};
        \node [style=Z phase dot] (256) at (36.00, -14.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (257) at (33.00, -6.00) {};
        \node [style=X dot] (258) at (26.00, -14.00) {};
        \node [style=Z phase dot] (259) at (25.00, -14.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (260) at (27.00, -3.00) {};
        \node [style=Z dot] (261) at (37.00, -15.00) {};
        \node [style=Z dot] (262) at (24.00, -1.00) {};
        \node [style=Z phase dot] (263) at (36.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (264) at (26.00, -5.00) {};
        \node [style=Z dot] (265) at (33.00, -10.00) {};
        \node [style=Z dot] (266) at (34.00, -10.00) {};
        \node [style=none] (267) at (37.00, -6.00) {};
        \node [style=Z dot] (268) at (35.00, -5.00) {};
        \node [style=none] (269) at (37.00, -8.00) {};
        \node [style=X dot] (270) at (34.00, -1.00) {};
        \node [style=X dot] (271) at (34.00, -15.00) {};
        \node [style=Z dot] (272) at (37.00, -2.00) {};
        \node [style=Z phase dot] (273) at (25.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (274) at (37.00, -5.00) {};
        \node [style=Z phase dot] (275) at (25.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (276) at (29.00, -10.00) {};
        \node [style=Z dot] (277) at (35.00, -7.00) {};
        \node [style=Z dot] (278) at (37.00, -10.00) {};
        \node [style=Z dot] (279) at (28.00, -10.00) {};
        \node [style=Z phase dot] (280) at (36.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (281) at (26.00, -9.00) {};
        \node [style=Z dot] (282) at (32.00, -6.00) {};
        \node [style=X dot] (283) at (26.00, -6.00) {};
        \node [style=Z dot] (284) at (26.00, -1.00) {};
        \node [style=Z phase dot] (285) at (25.00, -8.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (286) at (29.00, -6.00) {};
        \node [style=Z phase dot] (287) at (25.00, -6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (288) at (36.00, -8.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (289) at (28.00, -11.00) {};
        \node [style=X dot] (290) at (26.00, -8.00) {};
        \node [style=X dot] (291) at (26.00, -0.00) {};
        \node [style=none] (292) at (37.00, -9.00) {};
        \node [style=Z dot] (293) at (26.00, -15.00) {};
        \node [style=X dot] (294) at (35.00, -8.00) {};
        \node [style=X dot] (295) at (34.00, -7.00) {};
        \node [style=Z dot] (296) at (27.00, -10.00) {};
        \node [style=Z dot] (297) at (31.00, -6.00) {};
        \node [style=Z dot] (298) at (24.00, -7.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (40);
        \draw (0) to (63);
        \draw (0) to (11);
        \draw (1) to (42);
        \draw (1) to (49);
        \draw (1) to (53);
        \draw (2) to (21);
        \draw (3) to (49);
        \draw (4) to (37);
        \draw (5) to (26);
        \draw (5) to (37);
        \draw (5) to (48);
        \draw (6) to (7);
        \draw (6) to (9);
        \draw (6) to (54);
        \draw (8) to (62);
        \draw (8) to (14);
        \draw (8) to (60);
        \draw (9) to (22);
        \draw (9) to (14);
        \draw (10) to (28);
        \draw (11) to (17);
        \draw (11) to (61);
        \draw (12) to (17);
        \draw (12) to (56);
        \draw (12) to (38);
        \draw (13) to (42);
        \draw (13) to (47);
        \draw (13) to (31);
        \draw (14) to (32);
        \draw (15) to (61);
        \draw (16) to (52);
        \draw (16) to (19);
        \draw (16) to (48);
        \draw (17) to (49);
        \draw (18) to (45);
        \draw (18) to (57);
        \draw (18) to (112);
        \draw (20) to (30);
        \draw (21) to (41);
        \draw (21) to (65);
        \draw (23) to (58);
        \draw (23) to (36);
        \draw (23) to (77);
        \draw (24) to (44);
        \draw (24) to (61);
        \draw (24) to (95);
        \draw (25) to (48);
        \draw (26) to (64);
        \draw (26) to (39);
        \draw (27) to (40);
        \draw (28) to (41);
        \draw (28) to (67);
        \draw (29) to (64);
        \draw (30) to (51);
        \draw (30) to (131);
        \draw (32) to (37);
        \draw (32) to (107);
        \draw (33) to (46);
        \draw (33) to (36);
        \draw (33) to (65);
        \draw (34) to (36);
        \draw (35) to (54);
        \draw (35) to (70);
        \draw (35) to (114);
        \draw (40) to (45);
        \draw (41) to (47);
        \draw (42) to (45);
        \draw (43) to (67);
        \draw (44) to (64);
        \draw (44) to (59);
        \draw (46) to (55);
        \draw (46) to (70);
        \draw (47) to (120);
        \draw (50) to (52);
        \draw (50) to (70);
        \draw (50) to (68);
        \draw (51) to (58);
        \draw (51) to (62);
        \draw (52) to (59);
        \draw (54) to (58);
        \draw (55) to (67);
        \draw (55) to (66);
        \draw (56) to (59);
        \draw (56) to (66);
        \draw (62) to (69);
        \draw (65) to (71);
        \draw (66) to (92);
        \draw (72) to (133);
        \draw (72) to (124);
        \draw (72) to (114);
        \draw (73) to (139);
        \draw (74) to (93);
        \draw (74) to (78);
        \draw (74) to (131);
        \draw (75) to (102);
        \draw (75) to (104);
        \draw (75) to (121);
        \draw (76) to (87);
        \draw (76) to (136);
        \draw (76) to (186);
        \draw (77) to (109);
        \draw (77) to (100);
        \draw (78) to (88);
        \draw (78) to (114);
        \draw (79) to (111);
        \draw (79) to (90);
        \draw (79) to (108);
        \draw (80) to (81);
        \draw (81) to (115);
        \draw (81) to (99);
        \draw (82) to (119);
        \draw (83) to (97);
        \draw (84) to (111);
        \draw (84) to (112);
        \draw (84) to (118);
        \draw (85) to (130);
        \draw (86) to (143);
        \draw (86) to (135);
        \draw (86) to (177);
        \draw (87) to (94);
        \draw (87) to (134);
        \draw (88) to (97);
        \draw (88) to (98);
        \draw (89) to (111);
        \draw (91) to (118);
        \draw (91) to (120);
        \draw (91) to (179);
        \draw (92) to (139);
        \draw (92) to (135);
        \draw (93) to (102);
        \draw (93) to (100);
        \draw (95) to (138);
        \draw (95) to (122);
        \draw (96) to (118);
        \draw (96) to (116);
        \draw (96) to (141);
        \draw (97) to (121);
        \draw (99) to (109);
        \draw (99) to (124);
        \draw (100) to (212);
        \draw (101) to (105);
        \draw (101) to (123);
        \draw (101) to (127);
        \draw (102) to (129);
        \draw (103) to (141);
        \draw (106) to (140);
        \draw (107) to (130);
        \draw (107) to (127);
        \draw (108) to (122);
        \draw (108) to (143);
        \draw (109) to (126);
        \draw (110) to (115);
        \draw (112) to (190);
        \draw (113) to (142);
        \draw (115) to (117);
        \draw (117) to (120);
        \draw (117) to (142);
        \draw (119) to (133);
        \draw (119) to (134);
        \draw (121) to (127);
        \draw (122) to (196);
        \draw (123) to (134);
        \draw (123) to (132);
        \draw (124) to (209);
        \draw (125) to (136);
        \draw (126) to (135);
        \draw (126) to (137);
        \draw (128) to (137);
        \draw (130) to (132);
        \draw (131) to (140);
        \draw (132) to (136);
        \draw (133) to (138);
        \draw (137) to (142);
        \draw (138) to (139);
        \draw (141) to (143);
        \draw (144) to (210);
        \draw (145) to (207);
        \draw (145) to (164);
        \draw (145) to (177);
        \draw (146) to (147);
        \draw (146) to (153);
        \draw (146) to (189);
        \draw (148) to (203);
        \draw (148) to (184);
        \draw (148) to (214);
        \draw (149) to (208);
        \draw (149) to (172);
        \draw (149) to (179);
        \draw (150) to (208);
        \draw (150) to (168);
        \draw (150) to (210);
        \draw (151) to (215);
        \draw (151) to (175);
        \draw (151) to (211);
        \draw (152) to (167);
        \draw (153) to (188);
        \draw (153) to (208);
        \draw (154) to (166);
        \draw (154) to (202);
        \draw (154) to (275);
        \draw (155) to (203);
        \draw (156) to (194);
        \draw (156) to (167);
        \draw (156) to (177);
        \draw (157) to (189);
        \draw (158) to (161);
        \draw (158) to (194);
        \draw (158) to (204);
        \draw (159) to (185);
        \draw (159) to (181);
        \draw (159) to (198);
        \draw (160) to (182);
        \draw (160) to (212);
        \draw (160) to (285);
        \draw (161) to (198);
        \draw (161) to (202);
        \draw (162) to (193);
        \draw (162) to (181);
        \draw (162) to (207);
        \draw (163) to (207);
        \draw (163) to (171);
        \draw (163) to (196);
        \draw (164) to (183);
        \draw (164) to (198);
        \draw (165) to (194);
        \draw (165) to (166);
        \draw (165) to (209);
        \draw (166) to (180);
        \draw (167) to (192);
        \draw (169) to (200);
        \draw (170) to (211);
        \draw (170) to (190);
        \draw (170) to (191);
        \draw (171) to (191);
        \draw (171) to (201);
        \draw (172) to (188);
        \draw (172) to (175);
        \draw (173) to (174);
        \draw (173) to (193);
        \draw (173) to (273);
        \draw (174) to (203);
        \draw (174) to (202);
        \draw (175) to (200);
        \draw (176) to (192);
        \draw (178) to (214);
        \draw (178) to (186);
        \draw (178) to (192);
        \draw (179) to (211);
        \draw (180) to (182);
        \draw (180) to (183);
        \draw (181) to (213);
        \draw (182) to (206);
        \draw (183) to (195);
        \draw (185) to (206);
        \draw (185) to (287);
        \draw (186) to (187);
        \draw (187) to (214);
        \draw (187) to (259);
        \draw (188) to (240);
        \draw (189) to (206);
        \draw (190) to (215);
        \draw (191) to (199);
        \draw (193) to (204);
        \draw (195) to (197);
        \draw (195) to (212);
        \draw (196) to (204);
        \draw (197) to (209);
        \draw (197) to (210);
        \draw (200) to (213);
        \draw (205) to (213);
        \draw (215) to (216);
        \draw (216) to (291);
        \draw (217) to (264);
        \draw (218) to (286);
        \draw (219) to (278);
        \draw (219) to (231);
        \draw (219) to (266);
        \draw (220) to (221);
        \draw (220) to (295);
        \draw (220) to (228);
        \draw (221) to (227);
        \draw (221) to (283);
        \draw (222) to (272);
        \draw (222) to (252);
        \draw (222) to (254);
        \draw (223) to (254);
        \draw (224) to (249);
        \draw (224) to (256);
        \draw (224) to (258);
        \draw (225) to (277);
        \draw (226) to (296);
        \draw (226) to (233);
        \draw (226) to (281);
        \draw (227) to (286);
        \draw (227) to (230);
        \draw (228) to (290);
        \draw (228) to (298);
        \draw (229) to (263);
        \draw (230) to (238);
        \draw (230) to (260);
        \draw (231) to (232);
        \draw (231) to (281);
        \draw (232) to (292);
        \draw (234) to (267);
        \draw (234) to (248);
        \draw (235) to (252);
        \draw (235) to (238);
        \draw (235) to (270);
        \draw (236) to (254);
        \draw (236) to (260);
        \draw (236) to (240);
        \draw (237) to (256);
        \draw (238) to (257);
        \draw (239) to (248);
        \draw (239) to (257);
        \draw (239) to (295);
        \draw (241) to (293);
        \draw (242) to (255);
        \draw (242) to (263);
        \draw (242) to (291);
        \draw (243) to (280);
        \draw (244) to (265);
        \draw (244) to (280);
        \draw (244) to (289);
        \draw (245) to (260);
        \draw (245) to (270);
        \draw (245) to (284);
        \draw (246) to (296);
        \draw (246) to (271);
        \draw (246) to (293);
        \draw (247) to (255);
        \draw (248) to (268);
        \draw (249) to (261);
        \draw (249) to (271);
        \draw (250) to (251);
        \draw (251) to (252);
        \draw (253) to (282);
        \draw (253) to (265);
        \draw (253) to (276);
        \draw (255) to (270);
        \draw (257) to (282);
        \draw (258) to (293);
        \draw (258) to (259);
        \draw (262) to (284);
        \draw (264) to (268);
        \draw (264) to (283);
        \draw (265) to (266);
        \draw (266) to (271);
        \draw (268) to (274);
        \draw (269) to (288);
        \draw (273) to (281);
        \draw (275) to (289);
        \draw (276) to (286);
        \draw (276) to (279);
        \draw (277) to (294);
        \draw (277) to (295);
        \draw (279) to (289);
        \draw (279) to (296);
        \draw (282) to (297);
        \draw (283) to (287);
        \draw (284) to (291);
        \draw (285) to (290);
        \draw (288) to (294);
        \draw (290) to (294);
        

\draw[red,line width = 2.0 pt, opacity = 0.5] (49) to ($(3)!0.5!(49)$);
\draw[blue,line width = 2.0 pt, opacity = 0.5] (4) to ($(37)!0.5!(4)$);
\draw[blue,line width = 2.0 pt, opacity = 0.5] (6) to ($(9)!0.5!(6)$);
\draw[blue,line width = 2.0 pt, opacity = 0.5] (17) to ($(12)!0.5!(17)$);
\draw[green,line width = 2.0 pt, opacity = 0.5] (33) to ($(36)!0.5!(33)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (45) to ($(40)!0.5!(45)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (45) to ($(42)!0.5!(45)$);
\draw[green,line width = 2.0 pt, opacity = 0.5] (50) to ($(68)!0.5!(50)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (89) to ($(111)!0.5!(89)$);
\draw[blue,line width = 2.0 pt, opacity = 0.5] (116) to ($(96)!0.5!(116)$);
\draw[blue,line width = 2.0 pt, opacity = 0.5] (149) to ($(179)!0.5!(149)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (198) to ($(161)!0.5!(198)$);
\draw[green,line width = 2.0 pt, opacity = 0.5] (178) to ($(186)!0.5!(178)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (252) to ($(235)!0.5!(252)$);
\draw[green,line width = 2.0 pt, opacity = 0.5] (237) to ($(256)!0.5!(237)$);
\draw[blue,line width = 2.0 pt, opacity = 0.5] (239) to ($(248)!0.5!(239)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (239) to ($(257)!0.5!(239)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (257) to ($(282)!0.5!(257)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (262) to ($(284)!0.5!(262)$);
\draw[red,line width = 2.0 pt, opacity = 0.5] (285) to ($(290)!0.5!(285)$);
\draw[green,line width = 2.0 pt, opacity = 0.5] (294) to ($(288)!0.5!(294)$);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/d3_error_pi_s.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (4.00, -5.00) {};
        \node [style=Z dot] (1) at (1.00, -2.00) {};
        \node [style=Z dot] (2) at (0.00, -4.00) {};
        \node [style=X dot] (3) at (0.00, -5.00) {};
        \node [style=X dot] (4) at (0.00, -16.00) {};
        \node [style=Z dot] (5) at (2.00, -15.00) {};
        \node [style=Z dot] (6) at (5.00, -12.00) {};
        \node [style=Z dot] (7) at (6.00, -12.00) {};
        \node [style=X dot] (8) at (1.00, -17.00) {};
        \node [style=X dot] (9) at (5.00, -17.00) {};
        \node [style=Z dot] (10) at (6.00, -4.00) {};
        \node [style=Z dot] (11) at (3.00, -5.00) {};
        \node [style=X dot] (12) at (2.00, -6.00) {};
        \node [style=X dot] (13) at (2.00, -3.00) {};
        \node [style=Z dot] (14) at (3.00, -17.00) {};
        \node [style=X dot] (15) at (0.00, -9.00) {};
        \node [style=Z dot] (16) at (1.00, -10.00) {};
        \node [style=Z dot] (17) at (2.00, -5.00) {};
        \node [style=X dot] (18) at (3.00, -0.00) {};
        \node [style=Z dot] (19) at (0.00, -10.00) {};
        \node [style=X dot] (20) at (0.00, -13.00) {};
        \node [style=Z dot] (21) at (1.00, -4.00) {};
        \node [style=X dot] (22) at (6.00, -17.00) {};
        \node [style=X dot] (23) at (3.00, -8.00) {};
        \node [style=X dot] (24) at (4.00, -9.00) {};
        \node [style=X dot] (25) at (0.00, -15.00) {};
        \node [style=X dot] (26) at (5.00, -15.00) {};
        \node [style=Z dot] (27) at (6.00, -2.00) {};
        \node [style=Z dot] (28) at (5.00, -4.00) {};
        \node [style=Z dot] (29) at (6.00, -10.00) {};
        \node [style=X dot] (30) at (2.00, -13.00) {};
        \node [style=X dot] (31) at (0.00, -3.00) {};
        \node [style=X dot] (32) at (3.00, -16.00) {};
        \node [style=Z dot] (33) at (2.00, -7.00) {};
        \node [style=X dot] (34) at (0.00, -8.00) {};
        \node [style=X dot] (35) at (4.00, -11.00) {};
        \node [style=X dot] (36) at (2.00, -8.00) {};
        \node [style=X dot] (37) at (2.00, -16.00) {};
        \node [style=X dot] (38) at (0.00, -6.00) {};
        \node [style=X dot] (39) at (6.00, -15.00) {};
        \node [style=Z dot] (40) at (4.00, -2.00) {};
        \node [style=Z dot] (41) at (3.00, -4.00) {};
        \node [style=Z dot] (42) at (2.00, -2.00) {};
        \node [style=X dot] (43) at (6.00, -7.00) {};
        \node [style=Z dot] (44) at (4.00, -10.00) {};
        \node [style=Z dot] (45) at (3.00, -2.00) {};
        \node [style=Z dot] (46) at (3.00, -7.00) {};
        \node [style=X dot] (47) at (3.00, -3.00) {};
        \node [style=X dot] (48) at (1.00, -15.00) {};
        \node [style=X dot] (49) at (1.00, -5.00) {};
        \node [style=X dot] (50) at (2.00, -11.00) {};
        \node [style=Z dot] (51) at (2.00, -12.00) {};
        \node [style=Z dot] (52) at (2.00, -10.00) {};
        \node [style=Z dot] (53) at (0.00, -2.00) {};
        \node [style=Z dot] (54) at (4.00, -12.00) {};
        \node [style=Z dot] (55) at (4.00, -7.00) {};
        \node [style=X dot] (56) at (3.00, -6.00) {};
        \node [style=X dot] (57) at (0.00, -0.00) {};
        \node [style=Z dot] (58) at (3.00, -12.00) {};
        \node [style=Z dot] (59) at (3.00, -10.00) {};
        \node [style=X dot] (60) at (0.00, -17.00) {};
        \node [style=X dot] (61) at (3.00, -9.00) {};
        \node [style=Z dot] (62) at (1.00, -12.00) {};
        \node [style=X dot] (63) at (6.00, -5.00) {};
        \node [style=Z dot] (64) at (5.00, -10.00) {};
        \node [style=X dot] (65) at (1.00, -7.00) {};
        \node [style=X dot] (66) at (4.00, -6.00) {};
        \node [style=X dot] (67) at (5.00, -7.00) {};
        \node [style=X dot] (68) at (0.00, -11.00) {};
        \node [style=Z dot] (69) at (0.00, -12.00) {};
        \node [style=X dot] (70) at (3.00, -11.00) {};
        \node [style=X dot] (71) at (0.00, -7.00) {};
        \node [style=X dot] (72) at (10.00, -11.00) {};
        \node [style=Z dot] (73) at (7.00, -10.00) {};
        \node [style=Z dot] (74) at (10.00, -12.00) {};
        \node [style=X dot] (75) at (12.00, -17.00) {};
        \node [style=X dot] (76) at (12.00, -14.00) {};
        \node [style=X dot] (77) at (10.00, -8.00) {};
        \node [style=Z dot] (78) at (9.00, -12.00) {};
        \node [style=X dot] (79) at (12.00, -5.00) {};
        \node [style=X dot] (80) at (13.00, -7.00) {};
        \node [style=X dot] (81) at (12.00, -7.00) {};
        \node [style=Z dot] (82) at (13.00, -10.00) {};
        \node [style=X dot] (83) at (7.00, -17.00) {};
        \node [style=Z dot] (84) at (11.00, -2.00) {};
        \node [style=Z dot] (85) at (7.00, -15.00) {};
        \node [style=X dot] (86) at (10.00, -6.00) {};
        \node [style=Z dot] (87) at (12.00, -15.00) {};
        \node [style=Z dot] (88) at (8.00, -12.00) {};
        \node [style=Z dot] (89) at (13.00, -2.00) {};
        \node [style=X dot] (90) at (13.00, -5.00) {};
        \node [style=X dot] (91) at (10.00, -3.00) {};
        \node [style=X dot] (92) at (8.00, -6.00) {};
        \node [style=Z dot] (93) at (11.00, -12.00) {};
        \node [style=Z dot] (94) at (13.00, -15.00) {};
        \node [style=X dot] (95) at (9.00, -9.00) {};
        \node [style=Z dot] (96) at (8.00, -2.00) {};
        \node [style=X dot] (97) at (8.00, -17.00) {};
        \node [style=Z dot] (98) at (7.00, -12.00) {};
        \node [style=Z dot] (99) at (11.00, -7.00) {};
        \node [style=X dot] (100) at (11.00, -8.00) {};
        \node [style=Z dot] (101) at (10.00, -16.00) {};
        \node [style=Z dot] (102) at (12.00, -12.00) {};
        \node [style=X dot] (103) at (7.00, -5.00) {};
        \node [style=X dot] (104) at (13.00, -17.00) {};
        \node [style=Z dot] (105) at (13.00, -16.00) {};
        \node [style=Z dot] (106) at (13.00, -13.00) {};
        \node [style=X dot] (107) at (8.00, -16.00) {};
        \node [style=Z dot] (108) at (11.00, -5.00) {};
        \node [style=Z dot] (109) at (10.00, -7.00) {};
        \node [style=Z dot] (110) at (13.00, -4.00) {};
        \node [style=Z dot] (111) at (12.00, -2.00) {};
        \node [style=X dot] (112) at (11.00, -0.00) {};
        \node [style=Z dot] (113) at (7.00, -4.00) {};
        \node [style=X dot] (114) at (9.00, -11.00) {};
        \node [style=Z dot] (115) at (12.00, -4.00) {};
        \node [style=Z dot] (116) at (7.00, -2.00) {};
        \node [style=Z dot] (117) at (9.00, -4.00) {};
        \node [style=Z dot] (118) at (10.00, -2.00) {};
        \node [style=Z dot] (119) at (11.00, -10.00) {};
        \node [style=X dot] (120) at (9.00, -3.00) {};
        \node [style=Z dot] (121) at (9.00, -17.00) {};
        \node [style=X dot] (122) at (11.00, -9.00) {};
        \node [style=X dot] (123) at (10.00, -15.00) {};
        \node [style=X dot] (124) at (11.00, -11.00) {};
        \node [style=Z dot] (125) at (7.00, -14.00) {};
        \node [style=Z dot] (126) at (9.00, -7.00) {};
        \node [style=X dot] (127) at (9.00, -16.00) {};
        \node [style=X dot] (128) at (7.00, -7.00) {};
        \node [style=Z dot] (129) at (13.00, -12.00) {};
        \node [style=Z dot] (130) at (8.00, -15.00) {};
        \node [style=X dot] (131) at (10.00, -13.00) {};
        \node [style=X dot] (132) at (9.00, -15.00) {};
        \node [style=Z dot] (133) at (10.00, -10.00) {};
        \node [style=X dot] (134) at (11.00, -15.00) {};
        \node [style=X dot] (135) at (9.00, -6.00) {};
        \node [style=Z dot] (136) at (9.00, -14.00) {};
        \node [style=X dot] (137) at (8.00, -7.00) {};
        \node [style=Z dot] (138) at (9.00, -10.00) {};
        \node [style=Z dot] (139) at (8.00, -10.00) {};
        \node [style=Z phase dot] (140) at (11.50, -13.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (141) at (8.00, -5.00) {};
        \node [style=Z dot] (142) at (8.00, -4.00) {};
        \node [style=Z dot] (143) at (10.00, -5.00) {};
        \node [style=X dot] (144) at (14.00, -7.00) {};
        \node [style=X dot] (145) at (17.00, -6.00) {};
        \node [style=Z dot] (146) at (22.00, -4.00) {};
        \node [style=Z dot] (147) at (23.00, -4.00) {};
        \node [style=X dot] (148) at (22.00, -15.00) {};
        \node [style=X dot] (149) at (18.00, -3.00) {};
        \node [style=Z dot] (150) at (15.00, -4.00) {};
        \node [style=X dot] (151) at (18.00, -2.00) {};
        \node [style=Z dot] (152) at (14.00, -10.00) {};
        \node [style=X dot] (153) at (20.00, -4.00) {};
        \node [style=Z dot] (154) at (20.00, -11.00) {};
        \node [style=Z dot] (155) at (23.00, -10.00) {};
        \node [style=Z dot] (156) at (16.00, -10.00) {};
        \node [style=X dot] (157) at (23.00, -7.00) {};
        \node [style=Z dot] (158) at (18.00, -10.00) {};
        \node [style=Z dot] (159) at (20.00, -6.00) {};
        \node [style=Z dot] (160) at (20.00, -8.00) {};
        \node [style=X dot] (161) at (19.00, -10.00) {};
        \node [style=X dot] (162) at (19.00, -5.00) {};
        \node [style=Z dot] (163) at (16.00, -5.00) {};
        \node [style=X dot] (164) at (18.00, -6.00) {};
        \node [style=X dot] (165) at (17.00, -11.00) {};
        \node [style=Z dot] (166) at (19.00, -11.00) {};
        \node [style=Z dot] (167) at (15.00, -10.00) {};
        \node [style=Z dot] (168) at (14.00, -4.00) {};
        \node [style=Z dot] (169) at (23.00, -2.00) {};
        \node [style=Z dot] (170) at (16.00, -2.00) {};
        \node [style=X dot] (171) at (15.00, -5.00) {};
        \node [style=Z dot] (172) at (19.00, -3.00) {};
        \node [style=Z dot] (173) at (21.00, -9.00) {};
        \node [style=X dot] (174) at (21.00, -10.00) {};
        \node [style=X dot] (175) at (19.00, -2.00) {};
        \node [style=X dot] (176) at (14.00, -15.00) {};
        \node [style=X dot] (177) at (16.00, -6.00) {};
        \node [style=Z dot] (178) at (16.00, -15.00) {};
        \node [style=X dot] (179) at (17.00, -3.00) {};
        \node [style=X dot] (180) at (19.00, -7.00) {};
        \node [style=X dot] (181) at (20.00, -5.00) {};
        \node [style=X dot] (182) at (20.00, -7.00) {};
        \node [style=Z dot] (183) at (18.00, -7.00) {};
        \node [style=X dot] (184) at (23.00, -15.00) {};
        \node [style=Z dot] (185) at (21.00, -6.00) {};
        \node [style=X dot] (186) at (16.00, -14.00) {};
        \node [style=Z dot] (187) at (17.00, -14.00) {};
        \node [style=Z dot] (188) at (20.00, -3.00) {};
        \node [style=X dot] (189) at (22.00, -7.00) {};
        \node [style=X dot] (190) at (16.00, -0.00) {};
        \node [style=Z dot] (191) at (15.00, -2.00) {};
        \node [style=X dot] (192) at (15.00, -15.00) {};
        \node [style=Z dot] (193) at (19.00, -9.00) {};
        \node [style=Z dot] (194) at (17.00, -10.00) {};
        \node [style=Z dot] (195) at (17.00, -7.00) {};
        \node [style=X dot] (196) at (16.00, -9.00) {};
        \node [style=Z dot] (197) at (16.00, -7.00) {};
        \node [style=Z dot] (198) at (19.00, -6.00) {};
        \node [style=Z dot] (199) at (14.00, -2.00) {};
        \node [style=Z dot] (200) at (21.00, -2.00) {};
        \node [style=X dot] (201) at (14.00, -5.00) {};
        \node [style=X dot] (202) at (20.00, -10.00) {};
        \node [style=Z dot] (203) at (22.00, -10.00) {};
        \node [style=X dot] (204) at (18.00, -9.00) {};
        \node [style=X dot] (205) at (23.00, -5.00) {};
        \node [style=X dot] (206) at (21.00, -7.00) {};
        \node [style=Z dot] (207) at (17.00, -5.00) {};
        \node [style=Z dot] (208) at (18.00, -4.00) {};
        \node [style=X dot] (209) at (16.00, -11.00) {};
        \node [style=X dot] (210) at (15.00, -7.00) {};
        \node [style=Z dot] (211) at (17.00, -2.00) {};
        \node [style=X dot] (212) at (17.00, -8.00) {};
        \node [style=X dot] (213) at (21.00, -5.00) {};
        \node [style=X dot] (214) at (17.00, -15.00) {};
        \node [style=Z dot] (215) at (18.00, -0.00) {};
        \node [style=Z phase dot] (216) at (25.00, -0.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (217) at (24.00, -5.00) {};
        \node [style=Z dot] (218) at (30.00, -6.00) {};
        \node [style=Z dot] (219) at (35.00, -10.00) {};
        \node [style=X dot] (220) at (27.00, -7.00) {};
        \node [style=Z dot] (221) at (27.00, -6.00) {};
        \node [style=Z dot] (222) at (35.00, -2.00) {};
        \node [style=Z dot] (223) at (24.00, -2.00) {};
        \node [style=X dot] (224) at (35.00, -14.00) {};
        \node [style=Z dot] (225) at (37.00, -7.00) {};
        \node [style=Z dot] (226) at (26.00, -10.00) {};
        \node [style=Z dot] (227) at (28.00, -6.00) {};
        \node [style=Z dot] (228) at (26.00, -7.00) {};
        \node [style=none] (229) at (37.00, -0.00) {};
        \node [style=X dot] (230) at (28.00, -3.00) {};
        \node [style=X dot] (231) at (35.00, -9.00) {};
        \node [style=Z phase dot] (232) at (36.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (233) at (24.00, -10.00) {};
        \node [style=Z phase dot] (234) at (36.00, -6.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (235) at (34.00, -3.00) {};
        \node [style=X dot] (236) at (26.00, -3.00) {};
        \node [style=none] (237) at (37.00, -14.00) {};
        \node [style=X dot] (238) at (33.00, -3.00) {};
        \node [style=Z dot] (239) at (34.00, -6.00) {};
        \node [style=Z phase dot] (240) at (25.00, -3.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (241) at (24.00, -15.00) {};
        \node [style=X dot] (242) at (35.00, -0.00) {};
        \node [style=none] (243) at (37.00, -11.00) {};
        \node [style=X dot] (244) at (33.00, -11.00) {};
        \node [style=X dot] (245) at (27.00, -1.00) {};
        \node [style=X dot] (246) at (27.00, -15.00) {};
        \node [style=Z dot] (247) at (37.00, -1.00) {};
        \node [style=X dot] (248) at (35.00, -6.00) {};
        \node [style=Z dot] (249) at (35.00, -15.00) {};
        \node [style=none] (250) at (37.00, -3.00) {};
        \node [style=Z phase dot] (251) at (36.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (252) at (35.00, -3.00) {};
        \node [style=X dot] (253) at (32.00, -10.00) {};
        \node [style=Z dot] (254) at (26.00, -2.00) {};
        \node [style=Z dot] (255) at (35.00, -1.00) {};
        \node [style=Z phase dot] (256) at (36.00, -14.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (257) at (33.00, -6.00) {};
        \node [style=X dot] (258) at (26.00, -14.00) {};
        \node [style=Z phase dot] (259) at (25.00, -14.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (260) at (27.00, -3.00) {};
        \node [style=Z dot] (261) at (37.00, -15.00) {};
        \node [style=Z dot] (262) at (24.00, -1.00) {};
        \node [style=Z phase dot] (263) at (36.00, -0.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (264) at (26.00, -5.00) {};
        \node [style=Z dot] (265) at (33.00, -10.00) {};
        \node [style=Z dot] (266) at (34.00, -10.00) {};
        \node [style=none] (267) at (37.00, -6.00) {};
        \node [style=Z dot] (268) at (35.00, -5.00) {};
        \node [style=none] (269) at (37.00, -8.00) {};
        \node [style=X dot] (270) at (34.00, -1.00) {};
        \node [style=X dot] (271) at (34.00, -15.00) {};
        \node [style=Z dot] (272) at (37.00, -2.00) {};
        \node [style=Z phase dot] (273) at (25.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (274) at (37.00, -5.00) {};
        \node [style=Z phase dot] (275) at (25.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (276) at (29.00, -10.00) {};
        \node [style=Z dot] (277) at (35.00, -7.00) {};
        \node [style=Z dot] (278) at (37.00, -10.00) {};
        \node [style=Z dot] (279) at (28.00, -10.00) {};
        \node [style=Z phase dot] (280) at (36.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (281) at (26.00, -9.00) {};
        \node [style=Z dot] (282) at (32.00, -6.00) {};
        \node [style=X dot] (283) at (26.00, -6.00) {};
        \node [style=Z dot] (284) at (26.00, -1.00) {};
        \node [style=Z phase dot] (285) at (25.00, -8.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (286) at (29.00, -6.00) {};
        \node [style=Z phase dot] (287) at (25.00, -6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (288) at (36.00, -8.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (289) at (28.00, -11.00) {};
        \node [style=X dot] (290) at (26.00, -8.00) {};
        \node [style=X dot] (291) at (26.00, -0.00) {};
        \node [style=none] (292) at (37.00, -9.00) {};
        \node [style=Z dot] (293) at (26.00, -15.00) {};
        \node [style=X dot] (294) at (35.00, -8.00) {};
        \node [style=X dot] (295) at (34.00, -7.00) {};
        \node [style=Z dot] (296) at (27.00, -10.00) {};
        \node [style=Z dot] (297) at (31.00, -6.00) {};
        \node [style=Z dot] (298) at (24.00, -7.00) {};
        \node [style=Z phase dot] (299) at (2.00, -7.50) {\scriptsize\pi};
        \node [style=X phase dot] (300) at (2.50, -2.00) {\scriptsize\pi};
        \node [style=X phase dot] (301) at (25.50, -8.00) {\scriptsize\pi};
        \node [style=Z phase dot] (302) at (7.67, -2.00) {\scriptsize\pi};
        \node [style=X phase dot] (303) at (7.33, -2.00) {\scriptsize\pi};
        \node [style=Z phase dot] (304) at (36.50, -14.00) {\scriptsize\pi};
        \node [style=X phase dot] (305) at (0.50, -5.00) {\scriptsize\pi};
        \node [style=X phase dot] (306) at (34.50, -3.00) {\scriptsize\pi};
        \node [style=X phase dot] (307) at (17.67, -3.00) {\scriptsize\pi};
        \node [style=Z phase dot] (308) at (17.33, -3.00) {\scriptsize\pi};
        \node [style=X phase dot] (309) at (32.50, -6.00) {\scriptsize\pi};
        \node [style=Z phase dot] (310) at (35.50, -8.00) {\scriptsize\pi};
        \node [style=X phase dot] (311) at (25.00, -1.00) {\scriptsize\pi};
        \node [style=X phase dot] (312) at (19.00, -8.00) {\scriptsize\pi};
        \node [style=Z phase dot] (313) at (2.00, -5.67) {\scriptsize\pi};
        \node [style=X phase dot] (314) at (2.00, -5.33) {\scriptsize\pi};
        \node [style=Z phase dot] (315) at (1.00, -11.00) {\scriptsize\pi};
        \node [style=X phase dot] (316) at (34.33, -6.00) {\scriptsize\pi};
        \node [style=Z phase dot] (317) at (34.67, -6.00) {\scriptsize\pi};
        \node [style=X phase dot] (318) at (3.50, -2.00) {\scriptsize\pi};
        \node [style=Z phase dot] (319) at (16.00, -14.50) {\scriptsize\pi};
        \node [style=X phase dot] (320) at (33.50, -6.00) {\scriptsize\pi};
        \node [style=X phase dot] (321) at (0.67, -16.00) {\scriptsize\pi};
        \node [style=Z phase dot] (322) at (1.33, -16.00) {\scriptsize\pi};
        \node [style=X phase dot] (323) at (12.50, -2.00) {\scriptsize\pi};
        \node [style=X phase dot] (324) at (5.00, -13.67) {\scriptsize\pi};
        \node [style=Z phase dot] (325) at (5.00, -15.33) {\scriptsize\pi};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (40);
        \draw (0) to (63);
        \draw (0) to (11);
        \draw (1) to (42);
        \draw (1) to (49);
        \draw (1) to (53);
        \draw (2) to (21);
        \draw (3) to (305);
        \draw (4) to (321);
        \draw (5) to (26);
        \draw (5) to (37);
        \draw (5) to (48);
        \draw (6) to (7);
        \draw (6) to (54);
        \draw (6) to (324);
        \draw (8) to (62);
        \draw (8) to (14);
        \draw (8) to (60);
        \draw (9) to (22);
        \draw (9) to (14);
        \draw (9) to (325);
        \draw (10) to (28);
        \draw (11) to (17);
        \draw (11) to (61);
        \draw (12) to (56);
        \draw (12) to (38);
        \draw (12) to (313);
        \draw (13) to (42);
        \draw (13) to (47);
        \draw (13) to (31);
        \draw (14) to (32);
        \draw (15) to (61);
        \draw (16) to (52);
        \draw (16) to (19);
        \draw (16) to (48);
        \draw (17) to (49);
        \draw (17) to (314);
        \draw (18) to (45);
        \draw (18) to (57);
        \draw (18) to (112);
        \draw (20) to (30);
        \draw (21) to (41);
        \draw (21) to (65);
        \draw (23) to (58);
        \draw (23) to (36);
        \draw (23) to (77);
        \draw (24) to (44);
        \draw (24) to (61);
        \draw (24) to (95);
        \draw (25) to (48);
        \draw (26) to (64);
        \draw (26) to (39);
        \draw (27) to (40);
        \draw (28) to (41);
        \draw (28) to (67);
        \draw (29) to (64);
        \draw (30) to (51);
        \draw (30) to (131);
        \draw (32) to (37);
        \draw (32) to (107);
        \draw (33) to (46);
        \draw (33) to (65);
        \draw (33) to (299);
        \draw (34) to (36);
        \draw (35) to (54);
        \draw (35) to (70);
        \draw (35) to (114);
        \draw (36) to (299);
        \draw (37) to (322);
        \draw (40) to (318);
        \draw (41) to (47);
        \draw (42) to (300);
        \draw (43) to (67);
        \draw (44) to (64);
        \draw (44) to (59);
        \draw (45) to (300);
        \draw (45) to (318);
        \draw (46) to (55);
        \draw (46) to (70);
        \draw (47) to (120);
        \draw (49) to (305);
        \draw (50) to (52);
        \draw (50) to (70);
        \draw (50) to (315);
        \draw (51) to (58);
        \draw (51) to (62);
        \draw (52) to (59);
        \draw (54) to (58);
        \draw (55) to (67);
        \draw (55) to (66);
        \draw (56) to (59);
        \draw (56) to (66);
        \draw (62) to (69);
        \draw (65) to (71);
        \draw (66) to (92);
        \draw (68) to (315);
        \draw (72) to (133);
        \draw (72) to (124);
        \draw (72) to (114);
        \draw (73) to (139);
        \draw (74) to (93);
        \draw (74) to (78);
        \draw (74) to (131);
        \draw (75) to (102);
        \draw (75) to (104);
        \draw (75) to (121);
        \draw (76) to (87);
        \draw (76) to (136);
        \draw (76) to (186);
        \draw (77) to (109);
        \draw (77) to (100);
        \draw (78) to (88);
        \draw (78) to (114);
        \draw (79) to (111);
        \draw (79) to (90);
        \draw (79) to (108);
        \draw (80) to (81);
        \draw (81) to (115);
        \draw (81) to (99);
        \draw (82) to (119);
        \draw (83) to (97);
        \draw (84) to (111);
        \draw (84) to (112);
        \draw (84) to (118);
        \draw (85) to (130);
        \draw (86) to (143);
        \draw (86) to (135);
        \draw (86) to (177);
        \draw (87) to (94);
        \draw (87) to (134);
        \draw (88) to (97);
        \draw (88) to (98);
        \draw (89) to (323);
        \draw (91) to (118);
        \draw (91) to (120);
        \draw (91) to (179);
        \draw (92) to (139);
        \draw (92) to (135);
        \draw (93) to (102);
        \draw (93) to (100);
        \draw (95) to (138);
        \draw (95) to (122);
        \draw (96) to (118);
        \draw (96) to (141);
        \draw (96) to (302);
        \draw (97) to (121);
        \draw (99) to (109);
        \draw (99) to (124);
        \draw (100) to (212);
        \draw (101) to (105);
        \draw (101) to (123);
        \draw (101) to (127);
        \draw (102) to (129);
        \draw (103) to (141);
        \draw (106) to (140);
        \draw (107) to (130);
        \draw (107) to (127);
        \draw (108) to (122);
        \draw (108) to (143);
        \draw (109) to (126);
        \draw (110) to (115);
        \draw (111) to (323);
        \draw (112) to (190);
        \draw (113) to (142);
        \draw (115) to (117);
        \draw (116) to (303);
        \draw (117) to (120);
        \draw (117) to (142);
        \draw (119) to (133);
        \draw (119) to (134);
        \draw (121) to (127);
        \draw (122) to (196);
        \draw (123) to (134);
        \draw (123) to (132);
        \draw (124) to (209);
        \draw (125) to (136);
        \draw (126) to (135);
        \draw (126) to (137);
        \draw (128) to (137);
        \draw (130) to (132);
        \draw (131) to (140);
        \draw (132) to (136);
        \draw (133) to (138);
        \draw (137) to (142);
        \draw (138) to (139);
        \draw (141) to (143);
        \draw (144) to (210);
        \draw (145) to (207);
        \draw (145) to (164);
        \draw (145) to (177);
        \draw (146) to (147);
        \draw (146) to (153);
        \draw (146) to (189);
        \draw (148) to (203);
        \draw (148) to (184);
        \draw (148) to (214);
        \draw (149) to (208);
        \draw (149) to (172);
        \draw (149) to (307);
        \draw (150) to (208);
        \draw (150) to (168);
        \draw (150) to (210);
        \draw (151) to (215);
        \draw (151) to (175);
        \draw (151) to (211);
        \draw (152) to (167);
        \draw (153) to (188);
        \draw (153) to (208);
        \draw (154) to (166);
        \draw (154) to (202);
        \draw (154) to (275);
        \draw (155) to (203);
        \draw (156) to (194);
        \draw (156) to (167);
        \draw (156) to (177);
        \draw (157) to (189);
        \draw (158) to (161);
        \draw (158) to (194);
        \draw (158) to (204);
        \draw (159) to (185);
        \draw (159) to (181);
        \draw (159) to (198);
        \draw (160) to (182);
        \draw (160) to (212);
        \draw (160) to (285);
        \draw (161) to (202);
        \draw (161) to (312);
        \draw (162) to (193);
        \draw (162) to (181);
        \draw (162) to (207);
        \draw (163) to (207);
        \draw (163) to (171);
        \draw (163) to (196);
        \draw (164) to (183);
        \draw (164) to (198);
        \draw (165) to (194);
        \draw (165) to (166);
        \draw (165) to (209);
        \draw (166) to (180);
        \draw (167) to (192);
        \draw (169) to (200);
        \draw (170) to (211);
        \draw (170) to (190);
        \draw (170) to (191);
        \draw (171) to (191);
        \draw (171) to (201);
        \draw (172) to (188);
        \draw (172) to (175);
        \draw (173) to (174);
        \draw (173) to (193);
        \draw (173) to (273);
        \draw (174) to (203);
        \draw (174) to (202);
        \draw (175) to (200);
        \draw (176) to (192);
        \draw (178) to (214);
        \draw (178) to (192);
        \draw (178) to (319);
        \draw (179) to (211);
        \draw (179) to (308);
        \draw (180) to (182);
        \draw (180) to (183);
        \draw (181) to (213);
        \draw (182) to (206);
        \draw (183) to (195);
        \draw (185) to (206);
        \draw (185) to (287);
        \draw (186) to (187);
        \draw (186) to (319);
        \draw (187) to (214);
        \draw (187) to (259);
        \draw (188) to (240);
        \draw (189) to (206);
        \draw (190) to (215);
        \draw (191) to (199);
        \draw (193) to (204);
        \draw (195) to (197);
        \draw (195) to (212);
        \draw (196) to (204);
        \draw (197) to (209);
        \draw (197) to (210);
        \draw (198) to (312);
        \draw (200) to (213);
        \draw (205) to (213);
        \draw (215) to (216);
        \draw (216) to (291);
        \draw (217) to (264);
        \draw (218) to (286);
        \draw (219) to (278);
        \draw (219) to (231);
        \draw (219) to (266);
        \draw (220) to (221);
        \draw (220) to (295);
        \draw (220) to (228);
        \draw (221) to (227);
        \draw (221) to (283);
        \draw (222) to (272);
        \draw (222) to (252);
        \draw (222) to (254);
        \draw (223) to (254);
        \draw (224) to (249);
        \draw (224) to (256);
        \draw (224) to (258);
        \draw (225) to (277);
        \draw (226) to (296);
        \draw (226) to (233);
        \draw (226) to (281);
        \draw (227) to (286);
        \draw (227) to (230);
        \draw (228) to (290);
        \draw (228) to (298);
        \draw (229) to (263);
        \draw (230) to (238);
        \draw (230) to (260);
        \draw (231) to (232);
        \draw (231) to (281);
        \draw (232) to (292);
        \draw (234) to (267);
        \draw (234) to (248);
        \draw (235) to (238);
        \draw (235) to (270);
        \draw (235) to (306);
        \draw (236) to (254);
        \draw (236) to (260);
        \draw (236) to (240);
        \draw (237) to (304);
        \draw (238) to (257);
        \draw (239) to (295);
        \draw (239) to (316);
        \draw (239) to (320);
        \draw (241) to (293);
        \draw (242) to (255);
        \draw (242) to (263);
        \draw (242) to (291);
        \draw (243) to (280);
        \draw (244) to (265);
        \draw (244) to (280);
        \draw (244) to (289);
        \draw (245) to (260);
        \draw (245) to (270);
        \draw (245) to (284);
        \draw (246) to (296);
        \draw (246) to (271);
        \draw (246) to (293);
        \draw (247) to (255);
        \draw (248) to (268);
        \draw (248) to (317);
        \draw (249) to (261);
        \draw (249) to (271);
        \draw (250) to (251);
        \draw (251) to (252);
        \draw (252) to (306);
        \draw (253) to (282);
        \draw (253) to (265);
        \draw (253) to (276);
        \draw (255) to (270);
        \draw (256) to (304);
        \draw (257) to (309);
        \draw (257) to (320);
        \draw (258) to (293);
        \draw (258) to (259);
        \draw (262) to (311);
        \draw (264) to (268);
        \draw (264) to (283);
        \draw (265) to (266);
        \draw (266) to (271);
        \draw (268) to (274);
        \draw (269) to (288);
        \draw (273) to (281);
        \draw (275) to (289);
        \draw (276) to (286);
        \draw (276) to (279);
        \draw (277) to (294);
        \draw (277) to (295);
        \draw (279) to (289);
        \draw (279) to (296);
        \draw (282) to (297);
        \draw (282) to (309);
        \draw (283) to (287);
        \draw (284) to (291);
        \draw (284) to (311);
        \draw (285) to (301);
        \draw (288) to (310);
        \draw (290) to (294);
        \draw (290) to (301);
        \draw (294) to (310);
        \draw (302) to (303);
        \draw (307) to (308);
        \draw (313) to (314);
        \draw (316) to (317);
        \draw (321) to (322);
        \draw (324) to (325);
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/d3_unfused_non_clifford.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (9.50, -14.50) {};
        \node [style=Z dot] (1) at (27.50, -3.50) {};
        \node [style=Z dot] (2) at (37.50, -11.50) {};
        \node [style=Z dot] (3) at (13.00, -15.50) {};
        \node [style=Z dot] (4) at (37.50, -1.50) {};
        \node [style=X dot] (5) at (27.50, -11.50) {};
        \node [style=Z dot] (6) at (32.50, -7.50) {};
        \node [style=Z dot] (7) at (17.50, -3.50) {};
        \node [style=Z dot] (8) at (11.50, -3.50) {};
        \node [style=X dot] (9) at (27.50, -4.50) {};
        \node [style=X dot] (10) at (12.50, -1.50) {};
        \node [style=X dot] (11) at (1.50, -13.50) {};
        \node [style=X dot] (12) at (14.50, -8.50) {};
        \node [style=X dot] (13) at (7.50, -20.50) {};
        \node [style=Z dot] (14) at (17.50, -12.50) {};
        \node [style=X dot] (15) at (11.50, -7.50) {};
        \node [style=Z dot] (16) at (36.50, -6.50) {};
        \node [style=Z dot] (17) at (27.50, -6.50) {};
        \node [style=X dot] (18) at (36.50, -9.50) {};
        \node [style=X dot] (19) at (3.50, -7.50) {};
        \node [style=Z dot] (20) at (13.50, -5.50) {};
        \node [style=X dot] (21) at (17.50, -7.50) {};
        \node [style=Z dot] (22) at (9.50, -3.50) {};
        \node [style=Z dot] (23) at (21.50, -13.50) {};
        \node [style=Z dot] (24) at (30.50, -7.50) {};
        \node [style=Z dot] (25) at (9.50, -18.50) {};
        \node [style=Z dot] (26) at (19.50, -1.50) {};
        \node [style=X dot] (27) at (24.50, -6.50) {};
        \node [style=Z dot] (28) at (25.50, -18.50) {};
        \node [style=Z dot] (29) at (34.50, -7.50) {};
        \node [style=X dot] (30) at (27.50, -7.50) {};
        \node [style=Z dot] (31) at (18.50, -12.50) {};
        \node [style=X dot] (32) at (2.50, -6.50) {};
        \node [style=Z dot] (33) at (38.50, -6.50) {};
        \node [style=X dot] (34) at (27.50, -17.50) {};
        \node [style=X dot] (35) at (20.50, -12.50) {};
        \node [style=Z dot] (36) at (38.50, -18.50) {};
        \node [style=X dot] (37) at (10.50, -18.50) {};
        \node [style=X dot] (38) at (17.50, -1.50) {};
        \node [style=X dot] (39) at (10.50, -11.50) {};
        \node [style=X dot] (40) at (19.50, -4.50) {};
        \node [style=X dot] (41) at (35.50, -8.50) {};
        \node [style=Z dot] (42) at (34.50, -12.50) {};
        \node [style=X dot] (43) at (4.50, -9.50) {};
        \node [style=X dot] (44) at (1.50, -4.50) {};
        \node [style=X dot] (45) at (8.50, -20.50) {};
        \node [style=Z phase dot] (46) at (13.00, -22.50) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (47) at (39.50, -10.75) {$\frac{\pi}{4}$};
        \node [style=X dot] (48) at (2.50, -8.50) {};
        \node [style=X dot] (49) at (9.50, -7.50) {};
        \node [style=Z dot] (50) at (8.50, -17.50) {};
        \node [style=Z dot] (51) at (28.50, -4.50) {};
        \node [style=Z dot] (52) at (26.50, -4.50) {};
        \node [style=Z phase dot] (53) at (37.50, 0.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (54) at (17.50, -6.50) {};
        \node [style=X dot] (55) at (1.50, -20.50) {};
        \node [style=Z phase dot] (56) at (24.50, -22.50) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (57) at (20.25, -21.25) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (58) at (40.25, -3.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (59) at (24.50, -18.50) {};
        \node [style=Z dot] (60) at (15.50, -12.50) {};
        \node [style=Z dot] (61) at (27.50, -2.50) {};
        \node [style=X dot] (62) at (5.50, -7.50) {};
        \node [style=X dot] (63) at (36.50, -1.50) {};
        \node [style=Z dot] (64) at (5.50, -8.50) {};
        \node [style=Z dot] (65) at (21.50, -9.50) {};
        \node [style=X dot] (66) at (6.50, -18.50) {};
        \node [style=Z phase dot] (67) at (41.00, -15.25) {$\frac{\pi}{4}$};
        \node [style=X dot] (68) at (10.50, -4.50) {};
        \node [style=Z dot] (69) at (3.50, -8.50) {};
        \node [style=Z dot] (70) at (27.50, -8.50) {};
        \node [style=X dot] (71) at (20.50, -8.50) {};
        \node [style=Z dot] (72) at (3.50, -3.50) {};
        \node [style=Z dot] (73) at (1.50, -14.50) {};
        \node [style=X dot] (74) at (18.50, -13.50) {};
        \node [style=X dot] (75) at (14.50, -6.50) {};
        \node [style=Z dot] (76) at (18.50, -17.50) {};
        \node [style=X dot] (77) at (13.50, -6.50) {};
        \node [style=Z dot] (78) at (29.50, -12.50) {};
        \node [style=X dot] (79) at (7.50, -6.50) {};
        \node [style=Z dot] (80) at (2.50, -5.50) {};
        \node [style=Z dot] (81) at (8.50, -18.50) {};
        \node [style=Z phase dot] (82) at (26.50, 0.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (83) at (16.50, -12.50) {};
        \node [style=Z dot] (84) at (22.50, -3.50) {};
        \node [style=Z dot] (85) at (17.50, -18.50) {};
        \node [style=X dot] (86) at (12.50, -18.50) {};
        \node [style=Z dot] (87) at (21.50, -7.50) {};
        \node [style=X dot] (88) at (29.50, -4.50) {};
        \node [style=Z dot] (89) at (28.50, -7.50) {};
        \node [style=Z dot] (90) at (8.50, -5.50) {};
        \node [style=X dot] (91) at (9.50, -6.50) {};
        \node [style=X dot] (92) at (11.50, -9.50) {};
        \node [style=Z dot] (93) at (4.50, -20.50) {};
        \node [style=X dot] (94) at (1.50, -18.50) {};
        \node [style=X dot] (95) at (21.50, -8.50) {};
        \node [style=X dot] (96) at (5.50, -11.50) {};
        \node [style=Z dot] (97) at (9.50, -5.50) {};
        \node [style=Z dot] (98) at (36.50, -18.50) {};
        \node [style=X dot] (99) at (11.50, -4.50) {};
        \node [style=Z dot] (100) at (10.50, -5.50) {};
        \node [style=Z dot] (101) at (11.50, -8.50) {};
        \node [style=Z dot] (102) at (3.50, -18.50) {};
        \node [style=X dot] (103) at (1.50, -7.50) {};
        \node [style=Z dot] (104) at (19.50, -5.50) {};
        \node [style=X dot] (105) at (12.50, -13.50) {};
        \node [style=Z dot] (106) at (6.50, -14.50) {};
        \node [style=Z dot] (107) at (15.50, -3.50) {};
        \node [style=X dot] (108) at (27.50, -9.50) {};
        \node [style=X dot] (109) at (30.50, -12.50) {};
        \node [style=Z dot] (110) at (12.50, -12.50) {};
        \node [style=Z dot] (111) at (23.50, -12.50) {};
        \node [style=X dot] (112) at (4.50, -1.50) {};
        \node [style=Z dot] (113) at (18.50, -8.50) {};
        \node [style=Z dot] (114) at (25.50, -3.50) {};
        \node [style=Z dot] (115) at (3.50, -14.50) {};
        \node [style=X dot] (116) at (4.50, -19.50) {};
        \node [style=Z dot] (117) at (27.50, -18.50) {};
        \node [style=Z dot] (118) at (18.50, -3.50) {};
        \node [style=Z dot] (119) at (14.50, -3.50) {};
        \node [style=X dot] (120) at (5.50, -6.50) {};
        \node [style=Z dot] (121) at (12.50, -14.50) {};
        \node [style=Z dot] (122) at (4.50, -5.50) {};
        \node [style=X dot] (123) at (36.50, -7.50) {};
        \node [style=Z dot] (124) at (23.50, -5.50) {};
        \node [style=X dot] (125) at (4.50, -13.50) {};
        \node [style=Z dot] (126) at (37.50, -9.50) {};
        \node [style=X dot] (127) at (21.50, -12.50) {};
        \node [style=X dot] (128) at (14.50, -20.50) {};
        \node [style=X dot] (129) at (6.50, -20.50) {};
        \node [style=X dot] (130) at (11.50, -18.50) {};
        \node [style=X dot] (131) at (35.50, -18.50) {};
        \node [style=X dot] (132) at (20.50, -3.50) {};
        \node [style=X dot] (133) at (4.50, -7.50) {};
        \node [style=Z dot] (134) at (35.50, -4.50) {};
        \node [style=Z dot] (135) at (26.50, -9.50) {};
        \node [style=Z dot] (136) at (38.50, -12.50) {};
        \node [style=X dot] (137) at (3.50, -4.50) {};
        \node [style=Z dot] (138) at (19.50, -12.50) {};
        \node [style=Z phase dot] (139) at (39.75, -6.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (140) at (23.50, -8.50) {};
        \node [style=Z dot] (141) at (21.50, -4.50) {};
        \node [style=Z dot] (142) at (28.50, -12.50) {};
        \node [style=X dot] (143) at (35.50, -2.50) {};
        \node [style=Z phase dot] (144) at (40.50, -16.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (145) at (11.50, -14.50) {};
        \node [style=Z dot] (146) at (18.50, -6.50) {};
        \node [style=X dot] (147) at (9.50, -19.50) {};
        \node [style=Z dot] (148) at (1.50, -3.50) {};
        \node [style=Z dot] (149) at (12.50, -3.50) {};
        \node [style=Z dot] (150) at (25.50, -12.50) {};
        \node [style=Z dot] (151) at (27.50, -12.50) {};
        \node [style=X dot] (152) at (11.50, -13.50) {};
        \node [style=X dot] (153) at (15.50, -6.50) {};
        \node [style=X dot] (154) at (21.50, -6.50) {};
        \node [style=Z dot] (155) at (37.50, -4.50) {};
        \node [style=X dot] (156) at (2.50, -18.50) {};
        \node [style=Z dot] (157) at (1.50, -12.50) {};
        \node [style=X dot] (158) at (27.50, -1.50) {};
        \node [style=X dot] (159) at (13.50, -8.50) {};
        \node [style=Z dot] (160) at (36.50, -2.50) {};
        \node [style=X dot] (161) at (28.50, -2.50) {};
        \node [style=X dot] (162) at (28.50, -8.50) {};
        \node [style=Z dot] (163) at (12.50, -6.50) {};
        \node [style=X dot] (164) at (29.50, -13.50) {};
        \node [style=X dot] (165) at (23.50, -18.50) {};
        \node [style=Z dot] (166) at (4.50, -3.50) {};
        \node [style=X dot] (167) at (1.50, -8.50) {};
        \node [style=X dot] (168) at (16.50, -8.50) {};
        \node [style=X dot] (169) at (20.50, -6.50) {};
        \node [style=Z dot] (170) at (11.50, -6.50) {};
        \node [style=X dot] (171) at (34.50, -13.50) {};
        \node [style=Z dot] (172) at (6.50, -5.50) {};
        \node [style=X dot] (173) at (18.50, -7.50) {};
        \node [style=Z dot] (174) at (36.50, -12.50) {};
        \node [style=Z phase dot] (175) at (24.75, -20.25) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (176) at (36.50, -8.50) {};
        \node [style=Z dot] (177) at (26.50, -7.50) {};
        \node [style=Z dot] (178) at (16.50, -3.50) {};
        \node [style=Z dot] (179) at (8.50, -14.50) {};
        \node [style=X dot] (180) at (10.50, -19.50) {};
        \node [style=X dot] (181) at (7.50, -18.50) {};
        \node [style=Z dot] (182) at (26.50, -17.50) {};
        \node [style=X dot] (183) at (22.50, -6.50) {};
        \node [style=Z dot] (184) at (10.50, -17.50) {};
        \node [style=Z dot] (185) at (10.50, -12.50) {};
        \node [style=Z dot] (186) at (20.50, -11.50) {};
        \node [style=X dot] (187) at (21.50, -5.50) {};
        \node [style=X dot] (188) at (13.50, -20.50) {};
        \node [style=Z dot] (189) at (14.50, -14.50) {};
        \node [style=X dot] (190) at (3.50, -13.50) {};
        \node [style=Z dot] (191) at (13.50, -18.50) {};
        \node [style=X dot] (192) at (34.50, -4.50) {};
        \node [style=Z dot] (193) at (14.50, -19.50) {};
        \node [style=Z dot] (194) at (7.50, -12.50) {};
        \node [style=Z dot] (195) at (24.50, -12.50) {};
        \node [style=Z dot] (196) at (13.50, -3.50) {};
        \node [style=Z dot] (197) at (12.50, -8.50) {};
        \node [style=Z dot] (198) at (37.50, -13.50) {};
        \node [style=X dot] (199) at (8.50, -8.50) {};
        \node [style=Z dot] (200) at (10.50, -14.50) {};
        \node [style=X dot] (201) at (1.50, -15.50) {};
        \node [style=Z dot] (202) at (5.50, -14.50) {};
        \node [style=X dot] (203) at (10.50, -13.50) {};
        \node [style=X dot] (204) at (13.50, -17.50) {};
        \node [style=Z dot] (205) at (4.50, -14.50) {};
        \node [style=Z phase dot] (206) at (27.00, -20.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (207) at (36.50, -4.50) {};
        \node [style=X dot] (208) at (19.50, -7.50) {};
        \node [style=X dot] (209) at (3.50, -9.50) {};
        \node [style=Z dot] (210) at (1.50, -5.50) {};
        \node [style=X dot] (211) at (4.50, -4.50) {};
        \node [style=X dot] (212) at (7.50, -8.50) {};
        \node [style=Z dot] (213) at (36.50, -3.50) {};
        \node [style=Z dot] (214) at (15.50, -5.50) {};
        \node [style=X dot] (215) at (6.50, -8.50) {};
        \node [style=X dot] (216) at (3.50, -19.50) {};
        \node [style=X dot] (217) at (18.50, -9.50) {};
        \node [style=X dot] (218) at (19.50, -3.50) {};
        \node [style=Z dot] (219) at (17.50, -8.50) {};
        \node [style=Z dot] (220) at (13.50, -14.50) {};
        \node [style=Z dot] (221) at (20.50, -7.50) {};
        \node [style=Z dot] (222) at (5.50, -3.50) {};
        \node [style=Z dot] (223) at (38.50, -2.50) {};
        \node [style=Z dot] (224) at (4.50, -12.50) {};
        \node [style=Z dot] (225) at (4.50, -8.50) {};
        \node [style=Z dot] (226) at (8.50, -12.50) {};
        \node [style=X dot] (227) at (36.50, -17.50) {};
        \node [style=X dot] (228) at (12.50, -9.50) {};
        \node [style=X dot] (229) at (17.50, -11.50) {};
        \node [style=Z dot] (230) at (7.50, -3.50) {};
        \node [style=Z dot] (231) at (11.50, -19.50) {};
        \node [style=Z phase dot] (232) at (25.25, -0.75) {$\frac{7\pi}{4}$};
        \node [style=X dot] (233) at (17.50, -13.50) {};
        \node [style=Z phase dot] (234) at (41.00, -12.75) {$\frac{\pi}{4}$};
        \node [style=X dot] (235) at (11.50, -15.50) {};
        \node [style=X dot] (236) at (22.50, -12.50) {};
        \node [style=Z dot] (237) at (2.50, -3.50) {};
        \node [style=Z dot] (238) at (11.50, -12.50) {};
        \node [style=Z dot] (239) at (10.50, -20.50) {};
        \node [style=X dot] (240) at (1.50, -19.50) {};
        \node [style=Z dot] (241) at (19.50, -8.50) {};
        \node [style=X dot] (242) at (12.50, -11.50) {};
        \node [style=X dot] (243) at (19.50, -11.50) {};
        \node [style=X dot] (244) at (9.50, -20.50) {};
        \node [style=Z dot] (245) at (37.50, -17.50) {};
        \node [style=Z dot] (246) at (10.50, -8.50) {};
        \node [style=Z dot] (247) at (25.50, -8.50) {};
        \node [style=Z dot] (248) at (20.50, -4.50) {};
        \node [style=X dot] (249) at (36.50, -11.50) {};
        \node [style=Z dot] (250) at (9.50, -12.50) {};
        \node [style=Z dot] (251) at (24.50, -3.50) {};
        \node [style=Z dot] (252) at (14.50, -12.50) {};
        \node [style=Z dot] (253) at (6.50, -12.50) {};
        \node [style=Z dot] (254) at (33.50, -7.50) {};
        \node [style=Z dot] (255) at (16.50, -5.50) {};
        \node [style=Z dot] (256) at (38.50, -8.50) {};
        \node [style=Z dot] (257) at (4.50, -6.50) {};
        \node [style=X dot] (258) at (1.50, -6.50) {};
        \node [style=Z dot] (259) at (38.50, -3.50) {};
        \node [style=X dot] (260) at (17.50, -17.50) {};
        \node [style=X dot] (261) at (15.50, -18.50) {};
        \node [style=Z dot] (262) at (20.50, -13.50) {};
        \node [style=X dot] (263) at (3.50, -15.50) {};
        \node [style=Z dot] (264) at (2.50, -12.50) {};
        \node [style=Z dot] (265) at (3.50, -12.50) {};
        \node [style=Z dot] (266) at (37.50, -7.50) {};
        \node [style=X dot] (267) at (10.50, -7.50) {};
        \node [style=Z dot] (268) at (26.50, -1.50) {};
        \node [style=Z dot] (269) at (22.50, -11.50) {};
        \node [style=Z dot] (270) at (5.50, -12.50) {};
        \node [style=X dot] (271) at (15.50, -8.50) {};
        \node [style=X dot] (272) at (16.50, -6.50) {};
        \node [style=Z dot] (273) at (14.50, -18.50) {};
        \node [style=Z dot] (274) at (22.50, -7.50) {};
        \node [style=Z dot] (275) at (25.50, -2.50) {};
        \node [style=Z dot] (276) at (3.50, -6.50) {};
        \node [style=X dot] (277) at (33.50, -12.50) {};
        \node [style=Z dot] (278) at (24.50, -5.50) {};
        \node [style=Z dot] (279) at (2.50, -14.50) {};
        \node [style=X dot] (280) at (1.50, -1.50) {};
        \node [style=Z dot] (281) at (26.50, -11.50) {};
        \node [style=X dot] (282) at (1.50, -9.50) {};
        \node [style=X dot] (283) at (9.50, -8.50) {};
        \node [style=Z dot] (284) at (14.50, -5.50) {};
        \node [style=X dot] (285) at (18.50, -4.50) {};
        \node [style=Z dot] (286) at (31.50, -7.50) {};
        \node [style=Z dot] (287) at (29.50, -7.50) {};
        \node [style=Z dot] (288) at (25.50, -6.50) {};
        \node [style=Z dot] (289) at (35.50, -12.50) {};
        \node [style=Z dot] (290) at (35.50, -7.50) {};
        \node [style=X dot] (291) at (5.50, -13.50) {};
        \node [style=X dot] (292) at (28.50, -18.50) {};
        \node [style=Z dot] (293) at (14.50, -15.50) {};
        \node [style=Z phase dot] (294) at (24.25, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (295) at (7.50, -5.50) {};
        \node [style=X dot] (296) at (2.50, -20.50) {};
        \node [style=X dot] (297) at (16.50, -18.50) {};
        \node [style=X dot] (298) at (22.50, -8.50) {};
        \node [style=X dot] (299) at (8.50, -6.50) {};
        \node [style=Z dot] (300) at (26.50, -13.50) {};
        \node [style=X dot] (301) at (18.50, -18.50) {};
        \node [style=X dot] (302) at (1.50, -11.50) {};
        \node [style=X dot] (303) at (24.50, -8.50) {};
        \node [style=Z dot] (304) at (8.50, -3.50) {};
        \node [style=Z dot] (305) at (7.50, -14.50) {};
        \node [style=X dot] (306) at (4.50, -11.50) {};
        \node [style=none] (307) at (38.50, -1.50) {};
        \node [style=none] (308) at (38.50, -4.50) {};
        \node [style=none] (309) at (38.50, -7.50) {};
        \node [style=none] (310) at (38.50, -9.50) {};
        \node [style=none] (311) at (38.50, -11.50) {};
        \node [style=none] (312) at (38.50, -13.50) {};
        \node [style=none] (313) at (38.50, -17.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (244);
        \draw (0) to (179);
        \draw (0) to (200);
        \draw (1) to (114);
        \draw (1) to (9);
        \draw (1) to (213);
        \draw (2) to (234);
        \draw (2) to (249);
        \draw (2) to (311);
        \draw (3) to (46);
        \draw (3) to (235);
        \draw (3) to (293);
        \draw (4) to (53);
        \draw (4) to (63);
        \draw (4) to (307);
        \draw (5) to (281);
        \draw (5) to (151);
        \draw (5) to (249);
        \draw (6) to (254);
        \draw (7) to (178);
        \draw (7) to (38);
        \draw (7) to (118);
        \draw (8) to (22);
        \draw (8) to (99);
        \draw (8) to (149);
        \draw (9) to (51);
        \draw (9) to (52);
        \draw (10) to (112);
        \draw (10) to (38);
        \draw (10) to (149);
        \draw (11) to (190);
        \draw (12) to (159);
        \draw (13) to (129);
        \draw (14) to (21);
        \draw (14) to (31);
        \draw (14) to (83);
        \draw (15) to (21);
        \draw (15) to (170);
        \draw (15) to (267);
        \draw (16) to (17);
        \draw (16) to (33);
        \draw (16) to (123);
        \draw (17) to (288);
        \draw (17) to (30);
        \draw (18) to (176);
        \draw (18) to (126);
        \draw (18) to (108);
        \draw (19) to (103);
        \draw (19) to (133);
        \draw (19) to (276);
        \draw (20) to (159);
        \draw (20) to (284);
        \draw (20) to (100);
        \draw (21) to (173);
        \draw (22) to (304);
        \draw (22) to (91);
        \draw (23) to (127);
        \draw (23) to (262);
        \draw (23) to (300);
        \draw (24) to (287);
        \draw (24) to (286);
        \draw (24) to (109);
        \draw (25) to (147);
        \draw (25) to (81);
        \draw (25) to (37);
        \draw (26) to (38);
        \draw (26) to (218);
        \draw (26) to (268);
        \draw (27) to (183);
        \draw (28) to (117);
        \draw (29) to (192);
        \draw (29) to (290);
        \draw (29) to (254);
        \draw (30) to (177);
        \draw (30) to (89);
        \draw (31) to (138);
        \draw (31) to (74);
        \draw (32) to (237);
        \draw (32) to (258);
        \draw (32) to (276);
        \draw (34) to (182);
        \draw (34) to (117);
        \draw (34) to (227);
        \draw (35) to (138);
        \draw (35) to (127);
        \draw (35) to (221);
        \draw (36) to (98);
        \draw (37) to (184);
        \draw (37) to (130);
        \draw (39) to (242);
        \draw (39) to (185);
        \draw (39) to (96);
        \draw (40) to (104);
        \draw (40) to (248);
        \draw (40) to (285);
        \draw (41) to (162);
        \draw (41) to (176);
        \draw (41) to (290);
        \draw (42) to (289);
        \draw (42) to (171);
        \draw (42) to (277);
        \draw (43) to (209);
        \draw (43) to (205);
        \draw (43) to (92);
        \draw (44) to (137);
        \draw (45) to (244);
        \draw (47) to (126);
        \draw (48) to (69);
        \draw (48) to (167);
        \draw (48) to (80);
        \draw (49) to (62);
        \draw (49) to (250);
        \draw (49) to (267);
        \draw (50) to (184);
        \draw (51) to (88);
        \draw (51) to (161);
        \draw (52) to (141);
        \draw (52) to (232);
        \draw (54) to (146);
        \draw (54) to (229);
        \draw (54) to (272);
        \draw (55) to (296);
        \draw (56) to (182);
        \draw (57) to (135);
        \draw (58) to (155);
        \draw (59) to (165);
        \draw (60) to (83);
        \draw (61) to (275);
        \draw (61) to (161);
        \draw (61) to (158);
        \draw (62) to (133);
        \draw (62) to (64);
        \draw (63) to (158);
        \draw (63) to (160);
        \draw (64) to (215);
        \draw (64) to (225);
        \draw (65) to (217);
        \draw (65) to (95);
        \draw (65) to (135);
        \draw (66) to (181);
        \draw (66) to (102);
        \draw (66) to (253);
        \draw (67) to (198);
        \draw (68) to (100);
        \draw (68) to (211);
        \draw (68) to (99);
        \draw (69) to (209);
        \draw (69) to (225);
        \draw (70) to (162);
        \draw (70) to (247);
        \draw (70) to (108);
        \draw (71) to (241);
        \draw (71) to (262);
        \draw (71) to (95);
        \draw (72) to (137);
        \draw (72) to (166);
        \draw (72) to (237);
        \draw (73) to (279);
        \draw (74) to (262);
        \draw (74) to (233);
        \draw (75) to (77);
        \draw (76) to (182);
        \draw (76) to (260);
        \draw (76) to (301);
        \draw (77) to (163);
        \draw (77) to (196);
        \draw (78) to (109);
        \draw (78) to (142);
        \draw (78) to (164);
        \draw (79) to (120);
        \draw (80) to (210);
        \draw (80) to (122);
        \draw (82) to (268);
        \draw (83) to (297);
        \draw (84) to (132);
        \draw (84) to (183);
        \draw (84) to (251);
        \draw (85) to (301);
        \draw (85) to (260);
        \draw (85) to (297);
        \draw (86) to (110);
        \draw (86) to (130);
        \draw (86) to (191);
        \draw (87) to (274);
        \draw (87) to (154);
        \draw (87) to (221);
        \draw (88) to (192);
        \draw (88) to (287);
        \draw (89) to (287);
        \draw (89) to (162);
        \draw (90) to (97);
        \draw (91) to (299);
        \draw (91) to (170);
        \draw (92) to (101);
        \draw (92) to (228);
        \draw (93) to (116);
        \draw (93) to (129);
        \draw (93) to (296);
        \draw (94) to (156);
        \draw (95) to (298);
        \draw (96) to (306);
        \draw (96) to (270);
        \draw (97) to (283);
        \draw (97) to (100);
        \draw (98) to (131);
        \draw (98) to (227);
        \draw (99) to (285);
        \draw (101) to (197);
        \draw (101) to (246);
        \draw (102) to (156);
        \draw (102) to (216);
        \draw (104) to (187);
        \draw (104) to (255);
        \draw (105) to (152);
        \draw (105) to (233);
        \draw (105) to (197);
        \draw (106) to (129);
        \draw (106) to (202);
        \draw (106) to (305);
        \draw (107) to (178);
        \draw (108) to (135);
        \draw (109) to (277);
        \draw (110) to (252);
        \draw (110) to (238);
        \draw (111) to (195);
        \draw (111) to (165);
        \draw (111) to (236);
        \draw (112) to (166);
        \draw (112) to (280);
        \draw (113) to (219);
        \draw (113) to (217);
        \draw (113) to (241);
        \draw (115) to (263);
        \draw (115) to (205);
        \draw (115) to (279);
        \draw (116) to (216);
        \draw (116) to (147);
        \draw (117) to (292);
        \draw (118) to (218);
        \draw (118) to (285);
        \draw (119) to (196);
        \draw (120) to (222);
        \draw (120) to (257);
        \draw (121) to (220);
        \draw (121) to (145);
        \draw (121) to (228);
        \draw (122) to (172);
        \draw (122) to (211);
        \draw (123) to (266);
        \draw (123) to (290);
        \draw (124) to (140);
        \draw (124) to (187);
        \draw (124) to (278);
        \draw (125) to (190);
        \draw (125) to (225);
        \draw (125) to (291);
        \draw (126) to (310);
        \draw (127) to (236);
        \draw (128) to (188);
        \draw (130) to (231);
        \draw (131) to (289);
        \draw (131) to (292);
        \draw (132) to (218);
        \draw (132) to (248);
        \draw (133) to (224);
        \draw (134) to (143);
        \draw (134) to (192);
        \draw (134) to (207);
        \draw (136) to (174);
        \draw (137) to (211);
        \draw (138) to (243);
        \draw (139) to (266);
        \draw (140) to (298);
        \draw (140) to (303);
        \draw (141) to (187);
        \draw (141) to (248);
        \draw (142) to (292);
        \draw (142) to (151);
        \draw (143) to (161);
        \draw (143) to (160);
        \draw (144) to (245);
        \draw (145) to (200);
        \draw (145) to (235);
        \draw (146) to (169);
        \draw (146) to (173);
        \draw (147) to (180);
        \draw (148) to (237);
        \draw (149) to (196);
        \draw (150) to (151);
        \draw (152) to (203);
        \draw (152) to (238);
        \draw (153) to (272);
        \draw (154) to (169);
        \draw (154) to (183);
        \draw (155) to (207);
        \draw (155) to (308);
        \draw (156) to (264);
        \draw (157) to (264);
        \draw (158) to (268);
        \draw (159) to (197);
        \draw (160) to (223);
        \draw (163) to (170);
        \draw (163) to (242);
        \draw (164) to (171);
        \draw (164) to (300);
        \draw (165) to (301);
        \draw (166) to (222);
        \draw (168) to (219);
        \draw (168) to (255);
        \draw (168) to (271);
        \draw (169) to (186);
        \draw (171) to (198);
        \draw (172) to (295);
        \draw (172) to (215);
        \draw (173) to (208);
        \draw (174) to (249);
        \draw (174) to (289);
        \draw (175) to (281);
        \draw (176) to (256);
        \draw (177) to (274);
        \draw (177) to (294);
        \draw (178) to (272);
        \draw (180) to (231);
        \draw (180) to (239);
        \draw (184) to (204);
        \draw (185) to (238);
        \draw (185) to (250);
        \draw (186) to (243);
        \draw (186) to (269);
        \draw (188) to (220);
        \draw (188) to (239);
        \draw (189) to (220);
        \draw (190) to (265);
        \draw (191) to (204);
        \draw (191) to (273);
        \draw (193) to (231);
        \draw (194) to (253);
        \draw (198) to (312);
        \draw (199) to (283);
        \draw (200) to (203);
        \draw (201) to (263);
        \draw (202) to (291);
        \draw (202) to (205);
        \draw (203) to (291);
        \draw (204) to (260);
        \draw (206) to (300);
        \draw (207) to (213);
        \draw (208) to (241);
        \draw (208) to (221);
        \draw (209) to (282);
        \draw (212) to (215);
        \draw (213) to (259);
        \draw (214) to (255);
        \draw (216) to (240);
        \draw (217) to (228);
        \draw (219) to (233);
        \draw (222) to (230);
        \draw (224) to (270);
        \draw (224) to (265);
        \draw (226) to (250);
        \draw (227) to (245);
        \draw (229) to (242);
        \draw (229) to (243);
        \draw (235) to (263);
        \draw (236) to (269);
        \draw (239) to (244);
        \draw (245) to (313);
        \draw (246) to (267);
        \draw (246) to (283);
        \draw (253) to (270);
        \draw (254) to (277);
        \draw (257) to (276);
        \draw (257) to (306);
        \draw (261) to (297);
        \draw (264) to (265);
        \draw (266) to (309);
        \draw (269) to (281);
        \draw (274) to (298);
        \draw (279) to (296);
        \draw (302) to (306);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/d5_dashed.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (3) at (5.50, -18.50) {};
        \node [style=Z dot] (5) at (13.50, -15.50) {};
        \node [style=Z dot] (6) at (85.50, -25.50) {};
        \node [style=Z dot] (7) at (3.50, -5.50) {};
        \node [style=Z dot] (9) at (66.50, -15.50) {};
        \node [style=X dot] (10) at (1.50, -6.50) {};
        \node [style=Z dot] (11) at (54.50, -26.50) {};
        \node [style=X dot] (12) at (29.50, -12.50) {};
        \node [style=Z phase dot] (13) at (75.50, -23.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (14) at (61.50, -13.50) {};
        \node [style=Z dot] (16) at (4.50, -12.50) {};
        \node [style=X dot] (18) at (9.50, -13.50) {};
        \node [style=Z dot] (21) at (17.50, -17.50) {};
        \node [style=Z dot] (22) at (72.50, -16.50) {};
        \node [style=Z dot] (23) at (90.50, -2.50) {};
        \node [style=Z dot] (24) at (64.50, -26.50) {};
        \node [style=Z dot] (25) at (37.50, -6.50) {};
        \node [style=Z dot] (26) at (60.50, -18.50) {};
        \node [style=Z dot] (27) at (73.50, -12.50) {};
        \node [style=X dot] (28) at (78.50, -4.50) {};
        \node [style=X dot] (29) at (39.50, -38.50) {};
        \node [style=Z dot] (30) at (27.50, -12.50) {};
        \node [style=Z dot] (32) at (50.50, -14.50) {};
        \node [style=Z dot] (33) at (10.50, -19.50) {};
        \node [style=Z dot] (36) at (24.50, -6.50) {};
        \node [style=X dot] (38) at (76.50, -19.50) {};
        \node [style=Z dot] (40) at (49.50, -28.50) {};
        \node [style=Z dot] (41) at (45.50, -37.50) {};
        \node [style=X dot] (42) at (77.50, -38.50) {};
        \node [style=Z dot] (44) at (49.50, -8.50) {};
        \node [style=Z dot] (45) at (53.50, -26.50) {};
        \node [style=X dot] (46) at (47.50, -14.50) {};
        \node [style=X dot] (47) at (23.50, -6.50) {};
        \node [style=X dot] (48) at (44.50, -8.50) {};
        \node [style=Z dot] (50) at (56.50, -25.50) {};
        \node [style=X dot] (51) at (59.50, -36.50) {};
        \node [style=X dot] (52) at (19.50, -8.50) {};
        \node [style=Z dot] (53) at (60.50, -33.50) {};
        \node [style=Z dot] (54) at (45.50, -5.50) {};
        \node [style=Z phase dot] (55) at (75.50, -19.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (56) at (51.50, -9.50) {};
        \node [style=Z dot] (59) at (47.50, -41.50) {};
        \node [style=Z dot] (60) at (48.50, -1.50) {};
        \node [style=Z dot] (62) at (50.50, -28.50) {};
        \node [style=Z phase dot] (63) at (75.50, -32.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (64) at (55.50, -16.50) {};
        \node [style=Z dot] (65) at (9.50, -12.50) {};
        \node [style=Z dot] (66) at (68.50, -21.50) {};
        \node [style=Z dot] (67) at (56.50, -21.50) {};
        \node [style=Z dot] (68) at (48.50, -25.50) {};
        \node [style=Z dot] (69) at (50.50, -20.50) {};
        \node [style=X dot] (70) at (17.50, -13.50) {};
        \node [style=Z dot] (71) at (93.50, -30.50) {};
        \node [style=X dot] (72) at (34.50, -2.50) {};
        \node [style=Z dot] (74) at (48.50, -9.50) {};
        \node [style=X dot] (75) at (70.50, -38.50) {};
        \node [style=X dot] (77) at (56.50, -16.50) {};
        \node [style=X dot] (78) at (1.50, -18.50) {};
        \node [style=X dot] (79) at (72.50, -33.50) {};
        \node [style=Z phase dot] (81) at (75.50, -1.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (82) at (44.50, -37.50) {};
        \node [style=Z dot] (83) at (41.50, -26.50) {};
        \node [style=Z dot] (84) at (13.50, -5.50) {};
        \node [style=X dot] (85) at (61.50, -27.50) {};
        \node [style=X dot] (86) at (71.50, -7.50) {};
        \node [style=X dot] (87) at (56.50, -33.50) {};
        \node [style=Z dot] (88) at (60.50, -12.50) {};
        \node [style=Z dot] (89) at (49.50, -20.50) {};
        \node [style=X dot] (90) at (68.50, -28.50) {};
        \node [style=X dot] (91) at (35.50, -17.50) {};
        \node [style=Z phase dot] (93) at (36.50, -9.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (94) at (9.50, -5.50) {};
        \node [style=Z dot] (95) at (49.50, -22.50) {};
        \node [style=Z dot] (96) at (3.50, -12.50) {};
        \node [style=X dot] (98) at (63.50, -33.50) {};
        \node [style=Z dot] (99) at (44.50, -5.50) {};
        \node [style=Z dot] (100) at (90.50, -8.50) {};
        \node [style=Z dot] (102) at (3.50, -20.50) {};
        \node [style=Z phase dot] (103) at (92.50, -38.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (105) at (39.50, -29.50) {};
        \node [style=Z dot] (106) at (47.50, -27.50) {};
        \node [style=Z dot] (107) at (74.50, -30.50) {};
        \node [style=X dot] (108) at (14.50, -18.50) {};
        \node [style=X dot] (109) at (64.50, -20.50) {};
        \node [style=X dot] (110) at (46.50, -41.50) {};
        \node [style=X dot] (111) at (4.50, -6.50) {};
        \node [style=Z dot] (112) at (47.50, -25.50) {};
        \node [style=Z dot] (113) at (21.50, -7.50) {};
        \node [style=X dot] (114) at (39.50, -21.50) {};
        \node [style=X dot] (115) at (48.50, -12.50) {};
        \node [style=X dot] (116) at (88.50, -28.50) {};
        \node [style=X dot] (117) at (90.50, -15.50) {};
        \node [style=X dot] (118) at (61.50, -7.50) {};
        \node [style=X dot] (119) at (55.50, -35.50) {};
        \node [style=X dot] (120) at (23.50, -8.50) {};
        \node [style=Z dot] (121) at (24.50, -18.50) {};
        \node [style=Z dot] (122) at (49.50, -3.50) {};
        \node [style=X dot] (123) at (69.50, -7.50) {};
        \node [style=none] (124) at (93.50, -17.50) {};
        \node [style=X dot] (125) at (22.50, -18.50) {};
        \node [style=X dot] (127) at (9.50, -4.50) {};
        \node [style=Z dot] (128) at (60.50, -14.50) {};
        \node [style=Z dot] (129) at (76.50, -6.50) {};
        \node [style=Z dot] (130) at (28.50, -12.50) {};
        \node [style=Z dot] (132) at (48.50, -38.50) {};
        \node [style=Z dot] (133) at (63.50, -5.50) {};
        \node [style=X dot] (134) at (71.50, -19.50) {};
        \node [style=Z dot] (135) at (51.50, -20.50) {};
        \node [style=Z dot] (136) at (55.50, -26.50) {};
        \node [style=Z dot] (137) at (8.50, -5.50) {};
        \node [style=Z dot] (138) at (40.50, -16.50) {};
        \node [style=Z dot] (140) at (68.50, -13.50) {};
        \node [style=Z dot] (141) at (64.50, -12.50) {};
        \node [style=X dot] (142) at (51.50, -27.50) {};
        \node [style=X dot] (143) at (87.50, -27.50) {};
        \node [style=X dot] (144) at (12.50, -17.50) {};
        \node [style=Z dot] (147) at (2.50, -12.50) {};
        \node [style=X dot] (148) at (91.50, -23.50) {};
        \node [style=Z phase dot] (149) at (75.50, -13.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (150) at (62.50, -24.50) {};
        \node [style=X dot] (151) at (55.50, -6.50) {};
        \node [style=Z dot] (152) at (8.50, -3.50) {};
        \node [style=X dot] (153) at (78.50, -29.50) {};
        \node [style=X dot] (154) at (61.50, -19.50) {};
        \node [style=X dot] (156) at (48.50, -3.50) {};
        \node [style=Z dot] (157) at (63.50, -14.50) {};
        \node [style=Z dot] (158) at (66.50, -34.50) {};
        \node [style=Z dot] (160) at (58.50, -11.50) {};
        \node [style=Z dot] (161) at (17.50, -8.50) {};
        \node [style=X dot] (162) at (21.50, -8.50) {};
        \node [style=X dot] (163) at (50.50, -38.50) {};
        \node [style=Z dot] (164) at (69.50, -20.50) {};
        \node [style=Z dot] (165) at (59.50, -8.50) {};
        \node [style=Z dot] (166) at (53.50, -5.50) {};
        \node [style=X dot] (167) at (57.50, -20.50) {};
        \node [style=none] (170) at (93.50, -4.50) {};
        \node [style=Z dot] (171) at (67.50, -23.50) {};
        \node [style=X dot] (172) at (54.50, -35.50) {};
        \node [style=Z dot] (174) at (76.50, -14.50) {};
        \node [style=X dot] (175) at (90.50, -4.50) {};
        \node [style=X dot] (176) at (42.50, -33.50) {};
        \node [style=X dot] (177) at (4.50, -11.50) {};
        \node [style=Z dot] (179) at (31.50, -7.50) {};
        \node [style=Z dot] (180) at (16.50, -8.50) {};
        \node [style=X dot] (182) at (61.50, -36.50) {};
        \node [style=Z dot] (183) at (74.50, -8.50) {};
        \node [style=X dot] (185) at (49.50, -7.50) {};
        \node [style=Z dot] (186) at (45.50, -3.50) {};
        \node [style=X dot] (187) at (11.50, -1.50) {};
        \node [style=Z dot] (188) at (68.50, -27.50) {};
        \node [style=Z dot] (189) at (74.50, -28.50) {};
        \node [style=Z dot] (190) at (93.50, -26.50) {};
        \node [style=Z dot] (191) at (39.50, -36.50) {};
        \node [style=Z dot] (192) at (44.50, -28.50) {};
        \node [style=Z phase dot] (193) at (36.50, -1.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (194) at (73.50, -5.50) {};
        \node [style=Z dot] (195) at (48.50, -36.50) {};
        \node [style=X dot] (196) at (69.50, -36.50) {};
        \node [style=X dot] (198) at (54.50, -8.50) {};
        \node [style=Z dot] (199) at (46.50, -15.50) {};
        \node [style=X dot] (200) at (27.50, -8.50) {};
        \node [style=X dot] (201) at (44.50, -22.50) {};
        \node [style=Z phase dot] (202) at (92.50, -15.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (203) at (76.50, -25.50) {};
        \node [style=X dot] (204) at (70.50, -25.50) {};
        \node [style=Z dot] (205) at (0.50, -12.50) {};
        \node [style=Z dot] (206) at (64.50, -24.50) {};
        \node [style=Z dot] (207) at (48.50, -16.50) {};
        \node [style=X dot] (211) at (58.50, -37.50) {};
        \node [style=X dot] (212) at (66.50, -26.50) {};
        \node [style=Z dot] (213) at (2.50, -8.50) {};
        \node [style=Z dot] (214) at (70.50, -26.50) {};
        \node [style=X dot] (215) at (54.50, -41.50) {};
        \node [style=Z dot] (217) at (46.50, -4.50) {};
        \node [style=X dot] (218) at (82.50, -18.50) {};
        \node [style=X dot] (219) at (39.50, -40.50) {};
        \node [style=X dot] (220) at (89.50, -7.50) {};
        \node [style=Z dot] (221) at (69.50, -14.50) {};
        \node [style=X dot] (222) at (16.50, -11.50) {};
        \node [style=X dot] (224) at (18.50, -4.50) {};
        \node [style=Z dot] (225) at (89.50, -33.50) {};
        \node [style=X dot] (226) at (39.50, -22.50) {};
        \node [style=X dot] (227) at (42.50, -26.50) {};
        \node [style=X dot] (228) at (68.50, -4.50) {};
        \node [style=Z dot] (229) at (71.50, -24.50) {};
        \node [style=X dot] (230) at (65.50, -20.50) {};
        \node [style=X dot] (231) at (57.50, -18.50) {};
        \node [style=X dot] (233) at (20.50, -8.50) {};
        \node [style=X dot] (236) at (7.50, -8.50) {};
        \node [style=X dot] (237) at (42.50, -22.50) {};
        \node [style=Z dot] (240) at (61.50, -37.50) {};
        \node [style=Z dot] (241) at (71.50, -8.50) {};
        \node [style=Z dot] (242) at (58.50, -38.50) {};
        \node [style=X dot] (243) at (61.50, -17.50) {};
        \node [style=Z dot] (244) at (14.50, -3.50) {};
        \node [style=Z dot] (245) at (54.50, -16.50) {};
        \node [style=X dot] (246) at (50.50, -29.50) {};
        \node [style=X dot] (247) at (0.50, -7.50) {};
        \node [style=X dot] (248) at (73.50, -35.50) {};
        \node [style=X dot] (249) at (56.50, -12.50) {};
        \node [style=Z dot] (250) at (35.50, -18.50) {};
        \node [style=X dot] (251) at (90.50, -36.50) {};
        \node [style=Z dot] (252) at (44.50, -3.50) {};
        \node [style=X dot] (254) at (2.50, -19.50) {};
        \node [style=X dot] (255) at (17.50, -7.50) {};
        \node [style=X dot] (256) at (70.50, -1.50) {};
        \node [style=X dot] (257) at (66.50, -41.50) {};
        \node [style=X dot] (258) at (10.50, -9.50) {};
        \node [style=Z dot] (260) at (41.50, -33.50) {};
        \node [style=Z dot] (262) at (61.50, -18.50) {};
        \node [style=Z dot] (263) at (76.50, -10.50) {};
        \node [style=none] (265) at (93.50, -13.50) {};
        \node [style=Z dot] (266) at (69.50, -28.50) {};
        \node [style=Z dot] (268) at (76.50, -26.50) {};
        \node [style=X dot] (269) at (61.50, -38.50) {};
        \node [style=Z dot] (270) at (65.50, -24.50) {};
        \node [style=Z dot] (272) at (37.50, -2.50) {};
        \node [style=X dot] (273) at (62.50, -33.50) {};
        \node [style=Z dot] (274) at (50.50, -22.50) {};
        \node [style=Z phase dot] (275) at (25.50, -13.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (276) at (57.50, -34.50) {};
        \node [style=X dot] (277) at (51.50, -21.50) {};
        \node [style=Z dot] (278) at (72.50, -12.50) {};
        \node [style=X dot] (279) at (51.50, -25.50) {};
        \node [style=Z dot] (280) at (52.50, -24.50) {};
        \node [style=Z dot] (281) at (64.50, -14.50) {};
        \node [style=X dot] (282) at (67.50, -14.50) {};
        \node [style=Z dot] (284) at (15.50, -3.50) {};
        \node [style=X dot] (285) at (70.50, -19.50) {};
        \node [style=X dot] (286) at (70.50, -9.50) {};
        \node [style=Z dot] (287) at (59.50, -22.50) {};
        \node [style=X dot] (288) at (65.50, -31.50) {};
        \node [style=X dot] (289) at (57.50, -22.50) {};
        \node [style=X dot] (290) at (27.50, -18.50) {};
        \node [style=Z dot] (291) at (50.50, -8.50) {};
        \node [style=X dot] (292) at (2.50, -9.50) {};
        \node [style=X dot] (293) at (48.50, -37.50) {};
        \node [style=X dot] (295) at (57.50, -40.50) {};
        \node [style=Z phase dot] (296) at (92.50, -13.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (297) at (83.50, -25.50) {};
        \node [style=Z dot] (298) at (42.50, -29.50) {};
        \node [style=X dot] (299) at (57.50, -26.50) {};
        \node [style=Z dot] (300) at (90.50, -41.50) {};
        \node [style=X dot] (301) at (71.50, -29.50) {};
        \node [style=Z dot] (302) at (69.50, -18.50) {};
        \node [style=X dot] (303) at (21.50, -6.50) {};
        \node [style=X dot] (304) at (19.50, -6.50) {};
        \node [style=X dot] (305) at (63.50, -6.50) {};
        \node [style=X dot] (307) at (54.50, -6.50) {};
        \node [style=X dot] (308) at (57.50, -3.50) {};
        \node [style=X dot] (309) at (48.50, -22.50) {};
        \node [style=Z dot] (310) at (65.50, -28.50) {};
        \node [style=X dot] (313) at (87.50, -7.50) {};
        \node [style=Z dot] (315) at (93.50, -8.50) {};
        \node [style=X dot] (316) at (60.50, -27.50) {};
        \node [style=Z dot] (317) at (77.50, -29.50) {};
        \node [style=X dot] (318) at (47.50, -26.50) {};
        \node [style=X dot] (319) at (76.50, -40.50) {};
        \node [style=Z dot] (320) at (62.50, -26.50) {};
        \node [style=X dot] (321) at (4.50, -7.50) {};
        \node [style=Z phase dot] (322) at (75.50, -17.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (323) at (87.50, -17.50) {};
        \node [style=Z phase dot] (325) at (75.50, -9.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (326) at (47.50, -29.50) {};
        \node [style=X dot] (327) at (0.50, -20.50) {};
        \node [style=Z dot] (328) at (3.50, -8.50) {};
        \node [style=X dot] (329) at (91.50, -15.50) {};
        \node [style=Z dot] (330) at (73.50, -14.50) {};
        \node [style=X dot] (332) at (67.50, -40.50) {};
        \node [style=Z dot] (334) at (60.50, -28.50) {};
        \node [style=X dot] (335) at (69.50, -25.50) {};
        \node [style=X dot] (336) at (43.50, -22.50) {};
        \node [style=Z dot] (337) at (66.50, -36.50) {};
        \node [style=Z dot] (338) at (87.50, -26.50) {};
        \node [style=X dot] (339) at (59.50, -21.50) {};
        \node [style=X dot] (340) at (49.50, -4.50) {};
        \node [style=X dot] (341) at (68.50, -33.50) {};
        \node [style=X dot] (342) at (46.50, -18.50) {};
        \node [style=X dot] (344) at (79.50, -13.50) {};
        \node [style=Z dot] (346) at (47.50, -13.50) {};
        \node [style=Z dot] (347) at (60.50, -3.50) {};
        \node [style=X dot] (349) at (40.50, -38.50) {};
        \node [style=X dot] (350) at (40.50, -21.50) {};
        \node [style=Z dot] (352) at (74.50, -3.50) {};
        \node [style=X dot] (353) at (45.50, -18.50) {};
        \node [style=Z dot] (354) at (45.50, -26.50) {};
        \node [style=Z dot] (355) at (77.50, -14.50) {};
        \node [style=Z dot] (356) at (37.50, -12.50) {};
        \node [style=Z dot] (357) at (71.50, -28.50) {};
        \node [style=X dot] (358) at (9.50, -19.50) {};
        \node [style=Z dot] (359) at (61.50, -22.50) {};
        \node [style=Z dot] (360) at (63.50, -12.50) {};
        \node [style=X dot] (361) at (57.50, -33.50) {};
        \node [style=Z dot] (362) at (26.50, -6.50) {};
        \node [style=Z dot] (363) at (48.50, -32.50) {};
        \node [style=Z dot] (364) at (87.50, -12.50) {};
        \node [style=none] (365) at (93.50, -38.50) {};
        \node [style=X dot] (366) at (58.50, -18.50) {};
        \node [style=Z dot] (369) at (80.50, -26.50) {};
        \node [style=Z dot] (370) at (19.50, -7.50) {};
        \node [style=Z dot] (371) at (90.50, -33.50) {};
        \node [style=X dot] (372) at (57.50, -12.50) {};
        \node [style=Z dot] (373) at (58.50, -17.50) {};
        \node [style=X dot] (374) at (52.50, -20.50) {};
        \node [style=X dot] (376) at (6.50, -18.50) {};
        \node [style=Z dot] (377) at (11.50, -14.50) {};
        \node [style=Z dot] (378) at (74.50, -31.50) {};
        \node [style=X dot] (379) at (76.50, -29.50) {};
        \node [style=X dot] (380) at (68.50, -14.50) {};
        \node [style=X dot] (381) at (48.50, -26.50) {};
        \node [style=X dot] (382) at (85.50, -18.50) {};
        \node [style=Z dot] (383) at (65.50, -3.50) {};
        \node [style=Z dot] (384) at (66.50, -11.50) {};
        \node [style=X dot] (387) at (80.50, -27.50) {};
        \node [style=Z dot] (388) at (93.50, -20.50) {};
        \node [style=X dot] (389) at (72.50, -35.50) {};
        \node [style=X dot] (390) at (76.50, -9.50) {};
        \node [style=Z dot] (391) at (52.50, -14.50) {};
        \node [style=X dot] (392) at (45.50, -41.50) {};
        \node [style=Z dot] (393) at (58.50, -21.50) {};
        \node [style=X dot] (394) at (58.50, -20.50) {};
        \node [style=Z phase dot] (395) at (25.50, -11.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (396) at (33.50, -13.50) {};
        \node [style=X dot] (397) at (55.50, -41.50) {};
        \node [style=X dot] (398) at (69.50, -27.50) {};
        \node [style=X dot] (399) at (64.50, -41.50) {};
        \node [style=X dot] (400) at (78.50, -33.50) {};
        \node [style=none] (401) at (93.50, -32.50) {};
        \node [style=Z dot] (402) at (69.50, -8.50) {};
        \node [style=Z dot] (403) at (23.50, -5.50) {};
        \node [style=Z dot] (404) at (68.50, -35.50) {};
        \node [style=Z dot] (405) at (93.50, -37.50) {};
        \node [style=X dot] (406) at (54.50, -18.50) {};
        \node [style=Z dot] (407) at (76.50, -28.50) {};
        \node [style=X dot] (408) at (45.50, -31.50) {};
        \node [style=Z dot] (410) at (67.50, -32.50) {};
        \node [style=X dot] (411) at (58.50, -15.50) {};
        \node [style=X dot] (412) at (47.50, -33.50) {};
        \node [style=Z phase dot] (413) at (75.50, -40.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (414) at (49.50, -11.50) {};
        \node [style=X dot] (415) at (51.50, -13.50) {};
        \node [style=X dot] (416) at (71.50, -11.50) {};
        \node [style=X dot] (417) at (50.50, -7.50) {};
        \node [style=X dot] (418) at (40.50, -19.50) {};
        \node [style=X dot] (419) at (54.50, -33.50) {};
        \node [style=Z dot] (420) at (74.50, -39.50) {};
        \node [style=Z dot] (421) at (44.50, -12.50) {};
        \node [style=Z dot] (422) at (35.50, -12.50) {};
        \node [style=Z phase dot] (423) at (36.50, -7.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (424) at (1.50, -3.50) {};
        \node [style=X dot] (425) at (1.50, -20.50) {};
        \node [style=X dot] (426) at (47.50, -20.50) {};
        \node [style=Z dot] (428) at (51.50, -8.50) {};
        \node [style=Z dot] (429) at (6.50, -5.50) {};
        \node [style=X dot] (430) at (49.50, -17.50) {};
        \node [style=Z dot] (431) at (73.50, -37.50) {};
        \node [style=Z dot] (433) at (47.50, -15.50) {};
        \node [style=Z dot] (434) at (61.50, -31.50) {};
        \node [style=Z dot] (435) at (62.50, -12.50) {};
        \node [style=X dot] (436) at (35.50, -1.50) {};
        \node [style=X dot] (438) at (62.50, -6.50) {};
        \node [style=Z dot] (440) at (71.50, -26.50) {};
        \node [style=Z dot] (441) at (59.50, -28.50) {};
        \node [style=Z dot] (442) at (51.50, -26.50) {};
        \node [style=X dot] (443) at (61.50, -21.50) {};
        \node [style=Z dot] (444) at (66.50, -25.50) {};
        \node [style=Z dot] (445) at (59.50, -20.50) {};
        \node [style=Z dot] (447) at (61.50, -20.50) {};
        \node [style=X dot] (451) at (39.50, -15.50) {};
        \node [style=Z dot] (452) at (76.50, -8.50) {};
        \node [style=Z dot] (453) at (5.50, -5.50) {};
        \node [style=X dot] (455) at (63.50, -8.50) {};
        \node [style=Z phase dot] (456) at (92.50, -29.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (457) at (56.50, -26.50) {};
        \node [style=X dot] (458) at (50.50, -21.50) {};
        \node [style=Z dot] (459) at (3.50, -6.50) {};
        \node [style=X dot] (461) at (62.50, -41.50) {};
        \node [style=X dot] (462) at (50.50, -9.50) {};
        \node [style=Z dot] (463) at (93.50, -3.50) {};
        \node [style=Z dot] (464) at (37.50, -8.50) {};
        \node [style=Z dot] (465) at (76.50, -39.50) {};
        \node [style=X dot] (466) at (88.50, -13.50) {};
        \node [style=X dot] (467) at (90.50, -30.50) {};
        \node [style=Z dot] (468) at (90.50, -14.50) {};
        \node [style=X dot] (469) at (51.50, -36.50) {};
        \node [style=X dot] (470) at (68.50, -22.50) {};
        \node [style=Z dot] (472) at (58.50, -19.50) {};
        \node [style=Z dot] (473) at (67.50, -41.50) {};
        \node [style=X dot] (474) at (64.50, -8.50) {};
        \node [style=Z dot] (475) at (91.50, -22.50) {};
        \node [style=Z dot] (478) at (93.50, -12.50) {};
        \node [style=X dot] (479) at (70.50, -13.50) {};
        \node [style=Z dot] (481) at (70.50, -22.50) {};
        \node [style=X dot] (482) at (53.50, -18.50) {};
        \node [style=X dot] (483) at (34.50, -18.50) {};
        \node [style=Z dot] (484) at (57.50, -38.50) {};
        \node [style=X dot] (485) at (18.50, -3.50) {};
        \node [style=Z dot] (486) at (2.50, -14.50) {};
        \node [style=Z dot] (487) at (57.50, -15.50) {};
        \node [style=X dot] (488) at (69.50, -17.50) {};
        \node [style=X dot] (489) at (28.50, -4.50) {};
        \node [style=Z dot] (490) at (13.50, -12.50) {};
        \node [style=X dot] (491) at (47.50, -37.50) {};
        \node [style=X dot] (492) at (62.50, -31.50) {};
        \node [style=X dot] (493) at (68.50, -8.50) {};
        \node [style=Z dot] (494) at (16.50, -18.50) {};
        \node [style=Z dot] (495) at (63.50, -3.50) {};
        \node [style=Z dot] (496) at (41.50, -16.50) {};
        \node [style=Z dot] (497) at (65.50, -14.50) {};
        \node [style=X dot] (498) at (0.50, -15.50) {};
        \node [style=X dot] (499) at (89.50, -2.50) {};
        \node [style=X dot] (500) at (70.50, -32.50) {};
        \node [style=Z dot] (501) at (54.50, -24.50) {};
        \node [style=Z dot] (503) at (90.50, -28.50) {};
        \node [style=X dot] (504) at (60.50, -25.50) {};
        \node [style=X dot] (506) at (68.50, -6.50) {};
        \node [style=Z phase dot] (508) at (25.50, -7.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (510) at (63.50, -35.50) {};
        \node [style=Z dot] (513) at (63.50, -16.50) {};
        \node [style=X dot] (514) at (63.50, -22.50) {};
        \node [style=Z dot] (516) at (20.50, -7.50) {};
        \node [style=Z dot] (519) at (15.50, -5.50) {};
        \node [style=X dot] (520) at (56.50, -8.50) {};
        \node [style=Z dot] (521) at (86.50, -18.50) {};
        \node [style=X dot] (523) at (67.50, -28.50) {};
        \node [style=X dot] (524) at (76.50, -7.50) {};
        \node [style=Z dot] (525) at (56.50, -36.50) {};
        \node [style=X dot] (526) at (71.50, -21.50) {};
        \node [style=X dot] (528) at (57.50, -8.50) {};
        \node [style=X dot] (529) at (35.50, -7.50) {};
        \node [style=Z dot] (530) at (17.50, -3.50) {};
        \node [style=X dot] (531) at (53.50, -31.50) {};
        \node [style=X dot] (532) at (46.50, -35.50) {};
        \node [style=Z dot] (534) at (46.50, -7.50) {};
        \node [style=none] (535) at (93.50, -23.50) {};
        \node [style=X dot] (536) at (88.50, -4.50) {};
        \node [style=Z dot] (537) at (77.50, -33.50) {};
        \node [style=Z dot] (538) at (7.50, -14.50) {};
        \node [style=X dot] (539) at (62.50, -35.50) {};
        \node [style=Z dot] (540) at (63.50, -26.50) {};
        \node [style=X dot] (541) at (67.50, -12.50) {};
        \node [style=Z dot] (542) at (46.50, -40.50) {};
        \node [style=Z dot] (543) at (64.50, -3.50) {};
        \node [style=X dot] (545) at (59.50, -27.50) {};
        \node [style=X dot] (546) at (35.50, -4.50) {};
        \node [style=Z dot] (547) at (48.50, -7.50) {};
        \node [style=X dot] (548) at (48.50, -4.50) {};
        \node [style=Z dot] (549) at (20.50, -4.50) {};
        \node [style=Z dot] (551) at (74.50, -12.50) {};
        \node [style=X dot] (552) at (40.50, -22.50) {};
        \node [style=Z dot] (553) at (68.50, -5.50) {};
        \node [style=X dot] (555) at (2.50, -13.50) {};
        \node [style=X dot] (556) at (47.50, -6.50) {};
        \node [style=Z dot] (557) at (72.50, -3.50) {};
        \node [style=Z dot] (558) at (21.50, -11.50) {};
        \node [style=X dot] (559) at (69.50, -32.50) {};
        \node [style=X dot] (560) at (52.50, -35.50) {};
        \node [style=Z dot] (561) at (64.50, -28.50) {};
        \node [style=X dot] (563) at (65.50, -18.50) {};
        \node [style=X dot] (564) at (9.50, -7.50) {};
        \node [style=Z dot] (565) at (11.50, -12.50) {};
        \node [style=X dot] (566) at (55.50, -33.50) {};
        \node [style=none] (567) at (93.50, -7.50) {};
        \node [style=Z dot] (568) at (68.50, -25.50) {};
        \node [style=X dot] (569) at (41.50, -15.50) {};
        \node [style=Z dot] (570) at (65.50, -37.50) {};
        \node [style=Z dot] (571) at (66.50, -7.50) {};
        \node [style=Z dot] (572) at (52.50, -12.50) {};
        \node [style=Z dot] (573) at (47.50, -32.50) {};
        \node [style=Z dot] (574) at (70.50, -8.50) {};
        \node [style=X dot] (576) at (76.50, -34.50) {};
        \node [style=Z dot] (578) at (60.50, -37.50) {};
        \node [style=Z dot] (579) at (35.50, -2.50) {};
        \node [style=X dot] (580) at (59.50, -25.50) {};
        \node [style=X dot] (581) at (73.50, -41.50) {};
        \node [style=X dot] (582) at (11.50, -13.50) {};
        \node [style=X dot] (583) at (16.50, -7.50) {};
        \node [style=Z dot] (584) at (42.50, -32.50) {};
        \node [style=X dot] (585) at (60.50, -21.50) {};
        \node [style=Z dot] (586) at (33.50, -7.50) {};
        \node [style=Z dot] (587) at (4.50, -8.50) {};
        \node [style=none] (588) at (93.50, -40.50) {};
        \node [style=X dot] (589) at (48.50, -14.50) {};
        \node [style=X dot] (590) at (89.50, -29.50) {};
        \node [style=X dot] (591) at (53.50, -22.50) {};
        \node [style=Z dot] (592) at (40.50, -33.50) {};
        \node [style=X dot] (593) at (49.50, -25.50) {};
        \node [style=Z dot] (594) at (35.50, -8.50) {};
        \node [style=Z dot] (595) at (74.50, -10.50) {};
        \node [style=X dot] (596) at (52.50, -33.50) {};
        \node [style=Z dot] (597) at (66.50, -17.50) {};
        \node [style=Z dot] (598) at (47.50, -7.50) {};
        \node [style=X dot] (600) at (70.50, -23.50) {};
        \node [style=X dot] (601) at (72.50, -41.50) {};
        \node [style=Z dot] (602) at (78.50, -7.50) {};
        \node [style=Z dot] (603) at (72.50, -14.50) {};
        \node [style=Z phase dot] (605) at (92.50, -11.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (606) at (13.50, -20.50) {};
        \node [style=X dot] (607) at (19.50, -12.50) {};
        \node [style=Z dot] (608) at (50.50, -12.50) {};
        \node [style=X dot] (610) at (60.50, -1.50) {};
        \node [style=Z dot] (611) at (56.50, -17.50) {};
        \node [style=X dot] (612) at (16.50, -17.50) {};
        \node [style=X dot] (614) at (0.50, -11.50) {};
        \node [style=Z dot] (615) at (71.50, -6.50) {};
        \node [style=X dot] (616) at (58.50, -8.50) {};
        \node [style=Z phase dot] (618) at (75.50, -29.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (619) at (3.50, -7.50) {};
        \node [style=Z dot] (620) at (41.50, -28.50) {};
        \node [style=X dot] (621) at (39.50, -19.50) {};
        \node [style=X dot] (622) at (41.50, -29.50) {};
        \node [style=Z dot] (624) at (52.50, -26.50) {};
        \node [style=X dot] (625) at (53.50, -20.50) {};
        \node [style=X dot] (627) at (56.50, -41.50) {};
        \node [style=X dot] (628) at (39.50, -23.50) {};
        \node [style=X dot] (629) at (56.50, -22.50) {};
        \node [style=X dot] (630) at (53.50, -33.50) {};
        \node [style=X dot] (631) at (66.50, -16.50) {};
        \node [style=Z dot] (632) at (58.50, -7.50) {};
        \node [style=X dot] (633) at (9.50, -18.50) {};
        \node [style=X dot] (634) at (50.50, -32.50) {};
        \node [style=Z dot] (636) at (74.50, -22.50) {};
        \node [style=Z phase dot] (637) at (75.50, -7.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (638) at (76.50, -17.50) {};
        \node [style=Z dot] (639) at (6.50, -14.50) {};
        \node [style=X dot] (641) at (68.50, -18.50) {};
        \node [style=Z dot] (642) at (48.50, -21.50) {};
        \node [style=Z dot] (643) at (71.50, -37.50) {};
        \node [style=Z dot] (644) at (26.50, -12.50) {};
        \node [style=X dot] (647) at (26.50, -9.50) {};
        \node [style=Z dot] (648) at (60.50, -24.50) {};
        \node [style=Z dot] (649) at (37.50, -3.50) {};
        \node [style=Z dot] (650) at (48.50, -35.50) {};
        \node [style=Z dot] (651) at (67.50, -9.50) {};
        \node [style=Z dot] (653) at (46.50, -11.50) {};
        \node [style=Z phase dot] (654) at (92.50, -25.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (655) at (68.50, -19.50) {};
        \node [style=X dot] (656) at (68.50, -3.50) {};
        \node [style=X dot] (657) at (68.50, -37.50) {};
        \node [style=Z dot] (658) at (51.50, -37.50) {};
        \node [style=Z dot] (660) at (1.50, -14.50) {};
        \node [style=X dot] (661) at (73.50, -6.50) {};
        \node [style=X dot] (662) at (26.50, -17.50) {};
        \node [style=Z dot] (664) at (12.50, -5.50) {};
        \node [style=Z dot] (665) at (59.50, -14.50) {};
        \node [style=X dot] (666) at (81.50, -12.50) {};
        \node [style=Z dot] (667) at (3.50, -3.50) {};
        \node [style=Z dot] (668) at (55.50, -3.50) {};
        \node [style=X dot] (669) at (2.50, -15.50) {};
        \node [style=Z phase dot] (670) at (75.50, -27.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (671) at (89.50, -13.50) {};
        \node [style=Z dot] (672) at (48.50, -5.50) {};
        \node [style=X dot] (673) at (73.50, -31.50) {};
        \node [style=Z dot] (674) at (73.50, -28.50) {};
        \node [style=Z dot] (675) at (9.50, -17.50) {};
        \node [style=Z dot] (676) at (40.50, -26.50) {};
        \node [style=X dot] (677) at (45.50, -22.50) {};
        \node [style=Z dot] (678) at (76.50, -41.50) {};
        \node [style=Z dot] (679) at (52.50, -5.50) {};
        \node [style=X dot] (680) at (10.50, -18.50) {};
        \node [style=Z dot] (681) at (48.50, -27.50) {};
        \node [style=X dot] (682) at (7.50, -20.50) {};
        \node [style=Z dot] (683) at (69.50, -12.50) {};
        \node [style=Z dot] (684) at (23.50, -12.50) {};
        \node [style=X dot] (685) at (66.50, -35.50) {};
        \node [style=X dot] (686) at (12.50, -8.50) {};
        \node [style=X dot] (689) at (78.50, -37.50) {};
        \node [style=Z dot] (691) at (34.50, -7.50) {};
        \node [style=Z dot] (692) at (34.50, -4.50) {};
        \node [style=Z dot] (693) at (87.50, -18.50) {};
        \node [style=X dot] (694) at (69.50, -4.50) {};
        \node [style=X dot] (696) at (58.50, -6.50) {};
        \node [style=X dot] (697) at (62.50, -8.50) {};
        \node [style=X dot] (698) at (11.50, -9.50) {};
        \node [style=X dot] (699) at (76.50, -23.50) {};
        \node [style=X dot] (700) at (73.50, -33.50) {};
        \node [style=Z dot] (701) at (11.50, -8.50) {};
        \node [style=Z dot] (702) at (93.50, -22.50) {};
        \node [style=X dot] (703) at (68.50, -31.50) {};
        \node [style=X dot] (704) at (21.50, -12.50) {};
        \node [style=Z dot] (705) at (56.50, -40.50) {};
        \node [style=Z dot] (707) at (67.50, -38.50) {};
        \node [style=X dot] (708) at (63.50, -18.50) {};
        \node [style=Z dot] (709) at (70.50, -31.50) {};
        \node [style=X dot] (711) at (57.50, -37.50) {};
        \node [style=X dot] (712) at (64.50, -6.50) {};
        \node [style=Z dot] (714) at (50.50, -6.50) {};
        \node [style=X dot] (715) at (68.50, -15.50) {};
        \node [style=Z dot] (717) at (68.50, -32.50) {};
        \node [style=Z dot] (719) at (59.50, -37.50) {};
        \node [style=Z dot] (720) at (46.50, -19.50) {};
        \node [style=Z dot] (721) at (58.50, -32.50) {};
        \node [style=none] (722) at (93.50, -21.50) {};
        \node [style=X dot] (723) at (0.50, -1.50) {};
        \node [style=X dot] (724) at (77.50, -15.50) {};
        \node [style=Z dot] (725) at (71.50, -33.50) {};
        \node [style=Z dot] (727) at (76.50, -37.50) {};
        \node [style=Z dot] (728) at (58.50, -9.50) {};
        \node [style=X dot] (729) at (71.50, -27.50) {};
        \node [style=Z dot] (730) at (67.50, -34.50) {};
        \node [style=none] (731) at (93.50, -9.50) {};
        \node [style=Z dot] (732) at (71.50, -18.50) {};
        \node [style=none] (733) at (93.50, -1.50) {};
        \node [style=X dot] (734) at (60.50, -38.50) {};
        \node [style=Z phase dot] (735) at (25.50, -9.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (736) at (79.50, -28.50) {};
        \node [style=X dot] (737) at (52.50, -8.50) {};
        \node [style=Z phase dot] (738) at (92.50, -19.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (739) at (65.50, -5.50) {};
        \node [style=Z phase dot] (740) at (92.50, -4.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (741) at (47.50, -22.50) {};
        \node [style=Z dot] (742) at (88.50, -7.50) {};
        \node [style=X dot] (745) at (76.50, -15.50) {};
        \node [style=Z dot] (746) at (65.50, -12.50) {};
        \node [style=X dot] (748) at (53.50, -6.50) {};
        \node [style=X dot] (750) at (86.50, -12.50) {};
        \node [style=X dot] (751) at (11.50, -11.50) {};
        \node [style=Z dot] (752) at (68.50, -11.50) {};
        \node [style=X dot] (753) at (48.50, -33.50) {};
        \node [style=X dot] (754) at (70.50, -34.50) {};
        \node [style=Z dot] (755) at (67.50, -21.50) {};
        \node [style=X dot] (756) at (42.50, -16.50) {};
        \node [style=X dot] (757) at (44.50, -6.50) {};
        \node [style=X dot] (758) at (50.50, -23.50) {};
        \node [style=X dot] (759) at (10.50, -4.50) {};
        \node [style=Z dot] (760) at (72.50, -28.50) {};
        \node [style=X dot] (761) at (72.50, -18.50) {};
        \node [style=X dot] (762) at (68.50, -24.50) {};
        \node [style=Z dot] (763) at (22.50, -5.50) {};
        \node [style=X dot] (765) at (51.50, -19.50) {};
        \node [style=Z dot] (766) at (78.50, -32.50) {};
        \node [style=X dot] (767) at (16.50, -13.50) {};
        \node [style=Z dot] (768) at (88.50, -26.50) {};
        \node [style=X dot] (769) at (0.50, -13.50) {};
        \node [style=Z dot] (770) at (56.50, -19.50) {};
        \node [style=X dot] (771) at (50.50, -1.50) {};
        \node [style=Z dot] (772) at (57.50, -13.50) {};
        \node [style=Z dot] (773) at (26.50, -18.50) {};
        \node [style=Z dot] (774) at (59.50, -3.50) {};
        \node [style=X dot] (775) at (66.50, -28.50) {};
        \node [style=Z dot] (776) at (9.50, -8.50) {};
        \node [style=Z dot] (778) at (70.50, -12.50) {};
        \node [style=X dot] (779) at (72.50, -8.50) {};
        \node [style=Z dot] (780) at (54.50, -37.50) {};
        \node [style=Z dot] (781) at (39.50, -33.50) {};
        \node [style=Z dot] (782) at (74.50, -26.50) {};
        \node [style=Z dot] (783) at (24.50, -8.50) {};
        \node [style=X dot] (784) at (70.50, -21.50) {};
        \node [style=Z dot] (785) at (55.50, -5.50) {};
        \node [style=Z dot] (788) at (72.50, -5.50) {};
        \node [style=X dot] (789) at (40.50, -34.50) {};
        \node [style=X dot] (790) at (66.50, -33.50) {};
        \node [style=X dot] (791) at (56.50, -5.50) {};
        \node [style=Z phase dot] (793) at (25.50, -4.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (794) at (60.50, -29.50) {};
        \node [style=Z dot] (795) at (48.50, -13.50) {};
        \node [style=X dot] (796) at (55.50, -20.50) {};
        \node [style=X dot] (798) at (89.50, -14.50) {};
        \node [style=Z dot] (799) at (10.50, -6.50) {};
        \node [style=X dot] (801) at (55.50, -31.50) {};
        \node [style=X dot] (802) at (89.50, -32.50) {};
        \node [style=Z phase dot] (803) at (75.50, -11.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (804) at (60.50, -8.50) {};
        \node [style=X dot] (805) at (90.50, -1.50) {};
        \node [style=Z phase dot] (806) at (25.50, -17.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (807) at (93.50, -28.50) {};
        \node [style=Z dot] (808) at (15.50, -12.50) {};
        \node [style=Z dot] (810) at (76.50, -30.50) {};
        \node [style=Z dot] (811) at (12.50, -18.50) {};
        \node [style=Z dot] (813) at (88.50, -27.50) {};
        \node [style=Z dot] (814) at (69.50, -22.50) {};
        \node [style=Z dot] (815) at (70.50, -18.50) {};
        \node [style=Z dot] (816) at (27.50, -4.50) {};
        \node [style=X dot] (817) at (1.50, -8.50) {};
        \node [style=X dot] (818) at (3.50, -9.50) {};
        \node [style=Z dot] (819) at (50.50, -33.50) {};
        \node [style=Z dot] (820) at (63.50, -24.50) {};
        \node [style=X dot] (821) at (51.50, -38.50) {};
        \node [style=Z dot] (822) at (4.50, -14.50) {};
        \node [style=Z dot] (823) at (76.50, -3.50) {};
        \node [style=Z dot] (826) at (61.50, -14.50) {};
        \node [style=X dot] (827) at (62.50, -18.50) {};
        \node [style=X dot] (828) at (67.50, -26.50) {};
        \node [style=X dot] (830) at (76.50, -21.50) {};
        \node [style=X dot] (831) at (26.50, -11.50) {};
        \node [style=X dot] (832) at (68.50, -20.50) {};
        \node [style=X dot] (833) at (23.50, -18.50) {};
        \node [style=Z dot] (835) at (55.50, -37.50) {};
        \node [style=X dot] (836) at (58.50, -31.50) {};
        \node [style=X dot] (837) at (44.50, -33.50) {};
        \node [style=X dot] (838) at (45.50, -8.50) {};
        \node [style=X dot] (840) at (90.50, -38.50) {};
        \node [style=Z dot] (846) at (8.50, -14.50) {};
        \node [style=Z dot] (847) at (90.50, -39.50) {};
        \node [style=none] (848) at (93.50, -29.50) {};
        \node [style=Z dot] (849) at (58.50, -27.50) {};
        \node [style=none] (851) at (93.50, -36.50) {};
        \node [style=X dot] (853) at (58.50, -33.50) {};
        \node [style=Z dot] (854) at (45.50, -24.50) {};
        \node [style=Z dot] (855) at (93.50, -14.50) {};
        \node [style=X dot] (856) at (71.50, -36.50) {};
        \node [style=X dot] (857) at (55.50, -8.50) {};
        \node [style=Z dot] (858) at (78.50, -13.50) {};
        \node [style=X dot] (859) at (59.50, -32.50) {};
        \node [style=Z dot] (860) at (6.50, -3.50) {};
        \node [style=X dot] (861) at (69.50, -13.50) {};
        \node [style=Z dot] (862) at (46.50, -32.50) {};
        \node [style=X dot] (863) at (60.50, -7.50) {};
        \node [style=X dot] (866) at (46.50, -37.50) {};
        \node [style=X dot] (867) at (63.50, -31.50) {};
        \node [style=X dot] (868) at (68.50, -12.50) {};
        \node [style=X dot] (869) at (59.50, -4.50) {};
        \node [style=Z dot] (870) at (67.50, -27.50) {};
        \node [style=none] (871) at (93.50, -25.50) {};
        \node [style=X dot] (872) at (49.50, -27.50) {};
        \node [style=X dot] (873) at (66.50, -12.50) {};
        \node [style=X dot] (874) at (22.50, -8.50) {};
        \node [style=Z dot] (875) at (66.50, -27.50) {};
        \node [style=Z dot] (876) at (58.50, -25.50) {};
        \node [style=X dot] (877) at (43.50, -33.50) {};
        \node [style=Z dot] (878) at (48.50, -19.50) {};
        \node [style=Z dot] (879) at (7.50, -12.50) {};
        \node [style=X dot] (880) at (52.50, -31.50) {};
        \node [style=X dot] (881) at (49.50, -19.50) {};
        \node [style=X dot] (882) at (67.50, -33.50) {};
        \node [style=X dot] (883) at (67.50, -6.50) {};
        \node [style=Z dot] (884) at (58.50, -35.50) {};
        \node [style=X dot] (885) at (81.50, -26.50) {};
        \node [style=Z dot] (886) at (66.50, -19.50) {};
        \node [style=Z dot] (887) at (74.50, -2.50) {};
        \node [style=X dot] (888) at (6.50, -20.50) {};
        \node [style=Z dot] (889) at (72.50, -24.50) {};
        \node [style=X dot] (890) at (57.50, -24.50) {};
        \node [style=X dot] (891) at (67.50, -31.50) {};
        \node [style=Z dot] (892) at (30.50, -7.50) {};
        \node [style=X dot] (893) at (13.50, -8.50) {};
        \node [style=Z dot] (894) at (42.50, -23.50) {};
        \node [style=Z dot] (895) at (58.50, -1.50) {};
        \node [style=Z dot] (896) at (59.50, -18.50) {};
        \node [style=Z dot] (897) at (91.50, -30.50) {};
        \node [style=X dot] (898) at (70.50, -7.50) {};
        \node [style=X dot] (900) at (73.50, -22.50) {};
        \node [style=X dot] (901) at (73.50, -8.50) {};
        \node [style=X dot] (902) at (3.50, -13.50) {};
        \node [style=Z phase dot] (904) at (12.00, -15.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (905) at (67.50, -19.50) {};
        \node [style=Z dot] (906) at (9.50, -20.50) {};
        \node [style=Z dot] (907) at (17.50, -12.50) {};
        \node [style=X dot] (908) at (20.50, -6.50) {};
        \node [style=Z phase dot] (909) at (75.50, -21.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (910) at (71.50, -9.50) {};
        \node [style=Z dot] (911) at (32.50, -7.50) {};
        \node [style=Z dot] (915) at (62.50, -28.50) {};
        \node [style=Z dot] (918) at (64.50, -16.50) {};
        \node [style=X dot] (919) at (8.50, -20.50) {};
        \node [style=X dot] (920) at (91.50, -29.50) {};
        \node [style=X dot] (921) at (48.50, -34.50) {};
        \node [style=Z dot] (923) at (26.50, -2.50) {};
        \node [style=Z dot] (924) at (62.50, -3.50) {};
        \node [style=Z dot] (925) at (13.50, -19.50) {};
        \node [style=Z dot] (927) at (67.50, -25.50) {};
        \node [style=X dot] (928) at (8.50, -8.50) {};
        \node [style=Z dot] (929) at (67.50, -13.50) {};
        \node [style=X dot] (930) at (61.50, -25.50) {};
        \node [style=X dot] (932) at (47.50, -24.50) {};
        \node [style=X dot] (933) at (66.50, -5.50) {};
        \node [style=Z phase dot] (934) at (92.50, -7.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (935) at (60.50, -9.50) {};
        \node [style=Z dot] (939) at (69.50, -37.50) {};
        \node [style=X dot] (940) at (77.50, -2.50) {};
        \node [style=Z dot] (941) at (74.50, -18.50) {};
        \node [style=X dot] (942) at (68.50, -26.50) {};
        \node [style=Z dot] (943) at (44.50, -24.50) {};
        \node [style=X dot] (945) at (2.50, -7.50) {};
        \node [style=X dot] (946) at (15.50, -18.50) {};
        \node [style=Z dot] (947) at (35.50, -3.50) {};
        \node [style=Z dot] (950) at (69.50, -26.50) {};
        \node [style=Z dot] (951) at (59.50, -33.50) {};
        \node [style=Z dot] (952) at (24.50, -3.50) {};
        \node [style=X dot] (953) at (44.50, -20.50) {};
        \node [style=Z dot] (954) at (54.50, -12.50) {};
        \node [style=X dot] (956) at (61.50, -9.50) {};
        \node [style=X dot] (957) at (48.50, -6.50) {};
        \node [style=X dot] (958) at (39.50, -25.50) {};
        \node [style=Z dot] (959) at (10.50, -12.50) {};
        \node [style=Z dot] (960) at (57.50, -4.50) {};
        \node [style=Z dot] (961) at (70.50, -33.50) {};
        \node [style=Z dot] (962) at (64.50, -5.50) {};
        \node [style=X dot] (963) at (53.50, -35.50) {};
        \node [style=X dot] (964) at (67.50, -8.50) {};
        \node [style=Z dot] (965) at (70.50, -3.50) {};
        \node [style=Z dot] (966) at (22.50, -12.50) {};
        \node [style=Z dot] (967) at (66.50, -40.50) {};
        \node [style=Z dot] (968) at (81.50, -18.50) {};
        \node [style=Z dot] (971) at (59.50, -26.50) {};
        \node [style=X dot] (972) at (44.50, -18.50) {};
        \node [style=Z dot] (973) at (62.50, -16.50) {};
        \node [style=X dot] (974) at (27.50, -2.50) {};
        \node [style=Z dot] (975) at (71.50, -12.50) {};
        \node [style=X dot] (977) at (44.50, -35.50) {};
        \node [style=Z dot] (978) at (8.50, -18.50) {};
        \node [style=Z dot] (979) at (67.50, -4.50) {};
        \node [style=X dot] (980) at (2.50, -4.50) {};
        \node [style=X dot] (982) at (59.50, -11.50) {};
        \node [style=Z dot] (983) at (47.50, -4.50) {};
        \node [style=Z dot] (984) at (14.50, -12.50) {};
        \node [style=X dot] (985) at (3.50, -11.50) {};
        \node [style=X dot] (987) at (57.50, -28.50) {};
        \node [style=Z dot] (988) at (76.50, -24.50) {};
        \node [style=Z dot] (989) at (27.50, -7.50) {};
        \node [style=Z dot] (990) at (73.50, -16.50) {};
        \node [style=X dot] (991) at (58.50, -3.50) {};
        \node [style=Z phase dot] (992) at (75.50, -4.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (993) at (68.50, -36.50) {};
        \node [style=Z dot] (995) at (65.50, -16.50) {};
        \node [style=X dot] (996) at (69.50, -11.50) {};
        \node [style=X dot] (997) at (44.50, -31.50) {};
        \node [style=Z dot] (998) at (40.50, -27.50) {};
        \node [style=X dot] (999) at (90.50, -13.50) {};
        \node [style=Z dot] (1000) at (18.50, -8.50) {};
        \node [style=X dot] (1001) at (0.50, -4.50) {};
        \node [style=X dot] (1003) at (60.50, -13.50) {};
        \node [style=Z dot] (1004) at (56.50, -11.50) {};
        \node [style=X dot] (1005) at (47.50, -40.50) {};
        \node [style=X dot] (1006) at (88.50, -33.50) {};
        \node [style=X dot] (1007) at (43.50, -16.50) {};
        \node [style=Z dot] (1008) at (16.50, -3.50) {};
        \node [style=Z dot] (1009) at (54.50, -14.50) {};
        \node [style=X dot] (1012) at (76.50, -4.50) {};
        \node [style=Z dot] (1014) at (40.50, -28.50) {};
        \node [style=X dot] (1015) at (76.50, -1.50) {};
        \node [style=Z dot] (1016) at (68.50, -7.50) {};
        \node [style=Z dot] (1017) at (73.50, -24.50) {};
        \node [style=Z dot] (1018) at (89.50, -6.50) {};
        \node [style=X dot] (1019) at (8.50, -7.50) {};
        \node [style=Z dot] (1020) at (42.50, -25.50) {};
        \node [style=X dot] (1021) at (56.50, -37.50) {};
        \node [style=Z dot] (1024) at (37.50, -18.50) {};
        \node [style=Z dot] (1025) at (49.50, -37.50) {};
        \node [style=Z dot] (1026) at (51.50, -18.50) {};
        \node [style=X dot] (1027) at (51.50, -7.50) {};
        \node [style=X dot] (1028) at (88.50, -25.50) {};
        \node [style=Z dot] (1029) at (76.50, -31.50) {};
        \node [style=none] (1030) at (93.50, -34.50) {};
        \node [style=X dot] (1031) at (76.50, -13.50) {};
        \node [style=Z dot] (1032) at (66.50, -4.50) {};
        \node [style=X dot] (1034) at (65.50, -35.50) {};
        \node [style=X dot] (1035) at (16.50, -1.50) {};
        \node [style=X dot] (1039) at (58.50, -12.50) {};
        \node [style=Z dot] (1041) at (57.50, -23.50) {};
        \node [style=X dot] (1042) at (18.50, -11.50) {};
        \node [style=Z dot] (1044) at (52.50, -28.50) {};
        \node [style=Z dot] (1047) at (58.50, -13.50) {};
        \node [style=Z dot] (1048) at (89.50, -26.50) {};
        \node [style=Z dot] (1049) at (68.50, -29.50) {};
        \node [style=Z phase dot] (1050) at (92.50, -17.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1052) at (53.50, -28.50) {};
        \node [style=X dot] (1053) at (89.50, -38.50) {};
        \node [style=X dot] (1054) at (69.50, -21.50) {};
        \node [style=X dot] (1057) at (58.50, -28.50) {};
        \node [style=X dot] (1058) at (71.50, -17.50) {};
        \node [style=Z dot] (1059) at (11.50, -3.50) {};
        \node [style=X dot] (1060) at (65.50, -8.50) {};
        \node [style=Z dot] (1061) at (54.50, -28.50) {};
        \node [style=Z dot] (1062) at (57.50, -29.50) {};
        \node [style=X dot] (1063) at (9.50, -11.50) {};
        \node [style=X dot] (1064) at (49.50, -32.50) {};
        \node [style=Z dot] (1065) at (56.50, -7.50) {};
        \node [style=Z dot] (1066) at (76.50, -2.50) {};
        \node [style=Z dot] (1067) at (93.50, -6.50) {};
        \node [style=X dot] (1068) at (42.50, -28.50) {};
        \node [style=Z dot] (1069) at (89.50, -12.50) {};
        \node [style=Z dot] (1070) at (41.50, -22.50) {};
        \node [style=Z dot] (1071) at (52.50, -3.50) {};
        \node [style=X dot] (1073) at (72.50, -20.50) {};
        \node [style=X dot] (1076) at (39.50, -34.50) {};
        \node [style=Z dot] (1077) at (52.50, -16.50) {};
        \node [style=Z dot] (1078) at (2.50, -3.50) {};
        \node [style=Z dot] (1079) at (70.50, -20.50) {};
        \node [style=X dot] (1080) at (67.50, -24.50) {};
        \node [style=Z phase dot] (1082) at (75.50, -34.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1083) at (72.50, -26.50) {};
        \node [style=Z dot] (1087) at (39.50, -16.50) {};
        \node [style=X dot] (1089) at (67.50, -37.50) {};
        \node [style=Z dot] (1090) at (93.50, -33.50) {};
        \node [style=X dot] (1091) at (76.50, -32.50) {};
        \node [style=Z dot] (1092) at (61.50, -12.50) {};
        \node [style=Z dot] (1093) at (55.50, -28.50) {};
        \node [style=Z dot] (1094) at (51.50, -12.50) {};
        \node [style=Z dot] (1095) at (53.50, -14.50) {};
        \node [style=Z dot] (1097) at (33.50, -12.50) {};
        \node [style=Z dot] (1099) at (47.50, -9.50) {};
        \node [style=Z dot] (1100) at (10.50, -8.50) {};
        \node [style=X dot] (1101) at (56.50, -14.50) {};
        \node [style=X dot] (1104) at (49.50, -13.50) {};
        \node [style=Z dot] (1105) at (12.50, -14.50) {};
        \node [style=Z dot] (1106) at (89.50, -20.50) {};
        \node [style=Z dot] (1108) at (61.50, -6.50) {};
        \node [style=Z dot] (1109) at (62.50, -37.50) {};
        \node [style=X dot] (1111) at (64.50, -35.50) {};
        \node [style=X dot] (1112) at (64.50, -33.50) {};
        \node [style=Z dot] (1113) at (56.50, -32.50) {};
        \node [style=Z dot] (1115) at (46.50, -27.50) {};
        \node [style=Z dot] (1117) at (93.50, -10.50) {};
        \node [style=X dot] (1119) at (59.50, -17.50) {};
        \node [style=Z dot] (1120) at (93.50, -39.50) {};
        \node [style=Z dot] (1121) at (58.50, -36.50) {};
        \node [style=Z dot] (1122) at (70.50, -24.50) {};
        \node [style=X dot] (1123) at (48.50, -15.50) {};
        \node [style=Z dot] (1124) at (44.50, -26.50) {};
        \node [style=Z dot] (1125) at (57.50, -7.50) {};
        \node [style=Z phase dot] (1126) at (25.50, -1.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1127) at (68.50, -1.50) {};
        \node [style=Z dot] (1128) at (67.50, -29.50) {};
        \node [style=Z dot] (1129) at (48.50, -17.50) {};
        \node [style=X dot] (1130) at (14.50, -8.50) {};
        \node [style=X dot] (1131) at (47.50, -18.50) {};
        \node [style=X dot] (1132) at (90.50, -40.50) {};
        \node [style=Z dot] (1133) at (84.50, -25.50) {};
        \node [style=X dot] (1134) at (46.50, -20.50) {};
        \node [style=Z dot] (1135) at (45.50, -28.50) {};
        \node [style=X dot] (1136) at (45.50, -33.50) {};
        \node [style=X dot] (1138) at (67.50, -3.50) {};
        \node [style=X dot] (1139) at (46.50, -33.50) {};
        \node [style=Z dot] (1141) at (1.50, -12.50) {};
        \node [style=X dot] (1142) at (0.50, -18.50) {};
        \node [style=Z dot] (1143) at (57.50, -41.50) {};
        \node [style=Z dot] (1144) at (89.50, -4.50) {};
        \node [style=Z dot] (1146) at (8.50, -12.50) {};
        \node [style=X dot] (1149) at (8.50, -19.50) {};
        \node [style=Z dot] (1151) at (93.50, -24.50) {};
        \node [style=Z dot] (1152) at (70.50, -37.50) {};
        \node [style=X dot] (1153) at (72.50, -6.50) {};
        \node [style=Z dot] (1154) at (39.50, -28.50) {};
        \node [style=X dot] (1155) at (47.50, -31.50) {};
        \node [style=Z dot] (1156) at (89.50, -37.50) {};
        \node [style=Z dot] (1157) at (39.50, -27.50) {};
        \node [style=X dot] (1159) at (5.50, -20.50) {};
        \node [style=Z dot] (1161) at (45.50, -16.50) {};
        \node [style=X dot] (1162) at (69.50, -19.50) {};
        \node [style=Z dot] (1165) at (23.50, -3.50) {};
        \node [style=Z phase dot] (1167) at (92.50, -27.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1168) at (20.50, -9.50) {};
        \node [style=X dot] (1169) at (12.50, -6.50) {};
        \node [style=Z dot] (1170) at (11.50, -6.50) {};
        \node [style=X dot] (1171) at (65.50, -6.50) {};
        \node [style=Z dot] (1172) at (7.50, -17.50) {};
        \node [style=X dot] (1173) at (66.50, -8.50) {};
        \node [style=X dot] (1174) at (46.50, -8.50) {};
        \node [style=Z dot] (1175) at (7.50, -3.50) {};
        \node [style=X dot] (1176) at (58.50, -4.50) {};
        \node [style=Z phase dot] (1178) at (36.50, -13.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1180) at (48.50, -11.50) {};
        \node [style=Z dot] (1181) at (49.50, -12.50) {};
        \node [style=X dot] (1182) at (79.50, -32.50) {};
        \node [style=X dot] (1183) at (59.50, -7.50) {};
        \node [style=X dot] (1184) at (56.50, -18.50) {};
        \node [style=X dot] (1185) at (52.50, -41.50) {};
        \node [style=Z dot] (1186) at (51.50, -24.50) {};
        \node [style=X dot] (1187) at (64.50, -22.50) {};
        \node [style=X dot] (1188) at (62.50, -22.50) {};
        \node [style=Z dot] (1189) at (51.50, -28.50) {};
        \node [style=X dot] (1190) at (58.50, -14.50) {};
        \node [style=Z dot] (1191) at (53.50, -37.50) {};
        \node [style=Z dot] (1193) at (3.50, -14.50) {};
        \node [style=Z dot] (1194) at (74.50, -20.50) {};
        \node [style=X dot] (1196) at (52.50, -6.50) {};
        \node [style=Z dot] (1197) at (49.50, -33.50) {};
        \node [style=X dot] (1198) at (54.50, -22.50) {};
        \node [style=Z dot] (1199) at (35.50, -6.50) {};
        \node [style=Z dot] (1201) at (76.50, -22.50) {};
        \node [style=X dot] (1202) at (26.50, -7.50) {};
        \node [style=Z dot] (1204) at (58.50, -5.50) {};
        \node [style=Z dot] (1205) at (18.50, -1.50) {};
        \node [style=Z dot] (1206) at (7.50, -5.50) {};
        \node [style=Z phase dot] (1207) at (75.50, -25.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1208) at (9.50, -14.50) {};
        \node [style=X dot] (1209) at (55.50, -18.50) {};
        \node [style=X dot] (1210) at (46.50, -22.50) {};
        \node [style=Z dot] (1211) at (68.50, -9.50) {};
        \node [style=X dot] (1212) at (59.50, -19.50) {};
        \node [style=Z dot] (1213) at (39.50, -26.50) {};
        \node [style=Z dot] (1214) at (77.50, -4.50) {};
        \node [style=X dot] (1215) at (28.50, -13.50) {};
        \node [style=Z phase dot] (1216) at (75.50, -15.50) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1217) at (90.50, -3.50) {};
        \node [style=X dot] (1218) at (50.50, -13.50) {};
        \node [style=Z dot] (1219) at (82.50, -25.50) {};
        \node [style=X dot] (1221) at (49.50, -21.50) {};
        \node [style=none] (1222) at (93.50, -11.50) {};
        \node [style=Z dot] (1223) at (19.50, -13.50) {};
        \node [style=X dot] (1224) at (62.50, -20.50) {};
        \node [style=Z dot] (1225) at (88.50, -24.50) {};
        \node [style=X dot] (1226) at (80.50, -7.50) {};
        \node [style=Z dot] (1227) at (14.50, -5.50) {};
        \node [style=Z dot] (1228) at (74.50, -33.50) {};
        \node [style=X dot] (1230) at (61.50, -32.50) {};
        \node [style=Z dot] (1231) at (0.50, -14.50) {};
        \node [style=Z dot] (1232) at (0.50, -3.50) {};
        \node [style=Z dot] (1233) at (6.50, -12.50) {};
        \node [style=X dot] (1234) at (76.50, -36.50) {};
        \node [style=Z dot] (1236) at (61.50, -26.50) {};
        \node [style=Z dot] (1237) at (16.50, -12.50) {};
        \node [style=Z dot] (1239) at (64.50, -37.50) {};
        \node [style=X dot] (1240) at (57.50, -6.50) {};
        \node [style=Z dot] (1241) at (53.50, -24.50) {};
        \node [style=Z dot] (1242) at (56.50, -15.50) {};
        \node [style=X dot] (1243) at (55.50, -22.50) {};
        \node [style=Z dot] (1244) at (57.50, -9.50) {};
        \node [style=Z dot] (1245) at (50.50, -3.50) {};
        \node [style=Z dot] (1247) at (72.50, -37.50) {};
        \node [style=X dot] (1248) at (10.50, -7.50) {};
        \node [style=Z phase dot] (1249) at (36.50, -4.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (1250) at (70.50, -15.50) {};
        \node [style=Z dot] (1251) at (18.50, -12.50) {};
        \node [style=Z dot] (1252) at (57.50, -25.50) {};
        \node [style=Z dot] (1253) at (93.50, -41.50) {};
        \node [style=Z dot] (1254) at (79.50, -12.50) {};
        \node [style=Z dot] (1255) at (67.50, -15.50) {};
        \node [style=X dot] (1256) at (66.50, -18.50) {};
        \node [style=X dot] (1257) at (63.50, -41.50) {};
        \node [style=Z dot] (1258) at (56.50, -4.50) {};
        \node [style=X dot] (1259) at (66.50, -20.50) {};
        \node [style=none] (1260) at (93.50, -15.50) {};
        \node [style=Z dot] (1261) at (50.50, -18.50) {};
        \node [style=X dot] (1262) at (76.50, -38.50) {};
        \node [style=Z dot] (1263) at (74.50, -37.50) {};
        \node [style=Z dot] (1264) at (17.50, -6.50) {};
        \node [style=Z dot] (1265) at (19.50, -11.50) {};
        \node [style=Z dot] (1266) at (51.50, -14.50) {};
        \node [style=X dot] (1268) at (68.50, -34.50) {};
        \node [style=X dot] (1271) at (48.50, -24.50) {};
        \node [style=X dot] (1272) at (46.50, -26.50) {};
        \node [style=X dot] (1274) at (70.50, -27.50) {};
        \node [style=X dot] (1276) at (8.50, -6.50) {};
        \node [style=Z dot] (1277) at (90.50, -29.50) {};
        \node [style=Z dot] (1278) at (63.50, -37.50) {};
        \node [style=Z dot] (1279) at (47.50, -38.50) {};
        \node [style=X dot] (1282) at (89.50, -41.50) {};
        \node [style=X dot] (1283) at (58.50, -34.50) {};
        \node [style=Z dot] (1285) at (60.50, -26.50) {};
        \node [style=X dot] (1288) at (77.50, -30.50) {};
        \node [style=Z dot] (1289) at (50.50, -26.50) {};
        \node [style=X dot] (1291) at (17.50, -18.50) {};
        \node [style=Z dot] (1292) at (18.50, -5.50) {};
        \node [style=X dot] (1293) at (49.50, -36.50) {};
        \node [style=X dot] (1294) at (5.50, -8.50) {};
        \node [style=Z dot] (1295) at (93.50, -18.50) {};
        \node [style=X dot] (1296) at (17.50, -9.50) {};
        \node [style=Z dot] (1297) at (46.50, -34.50) {};
        \node [style=X dot] (1298) at (60.50, -23.50) {};
        \node [style=X dot] (1299) at (0.50, -6.50) {};
        \node [style=Z dot] (1300) at (91.50, -14.50) {};
        \node [style=Z dot] (1301) at (13.50, -3.50) {};
        \node [style=Z dot] (1303) at (71.50, -22.50) {};
        \node [style=X dot] (1306) at (58.50, -22.50) {};
        \node [style=X dot] (1307) at (72.50, -31.50) {};
        \node [style=X dot] (1308) at (73.50, -20.50) {};
        \node [style=X dot] (1311) at (11.50, -18.50) {};
        \node [style=Z dot] (1312) at (70.50, -14.50) {};
        \node [style=X dot] (1313) at (45.50, -35.50) {};
        \node [style=X dot] (1314) at (52.50, -22.50) {};
        \node [style=Z dot] (1315) at (51.50, -33.50) {};
        \node [style=X dot] (1316) at (53.50, -41.50) {};
        \node [style=Z dot] (1318) at (47.50, -23.50) {};
        \node [style=Z dot] (1319) at (44.50, -16.50) {};
        \node [style=X dot] (1320) at (50.50, -27.50) {};
        \node [style=X dot] (1321) at (48.50, -18.50) {};
        \node [style=X dot] (1322) at (59.50, -13.50) {};
        \node [style=Z dot] (1323) at (7.50, -18.50) {};
        \node [style=X dot] (1324) at (56.50, -28.50) {};
        \node [style=Z dot] (1325) at (24.50, -2.50) {};
        \node [style=X dot] (1326) at (91.50, -9.50) {};
        \node [style=Z dot] (1327) at (62.50, -14.50) {};
        \node [style=X dot] (1328) at (45.50, -20.50) {};
        \node [style=Z dot] (1329) at (62.50, -5.50) {};
        \node [style=Z dot] (1330) at (56.50, -34.50) {};
        \node [style=Z dot] (1331) at (57.50, -27.50) {};
        \node [style=X dot] (1332) at (88.50, -37.50) {};
        \node [style=Z dot] (1334) at (73.50, -3.50) {};
        \node [style=X dot] (1335) at (46.50, -14.50) {};
        \node [style=X dot] (1336) at (13.50, -6.50) {};
        \node [style=X dot] (1337) at (71.50, -13.50) {};
        \node [style=X dot] (1338) at (67.50, -18.50) {};
        \node [style=Z dot] (1339) at (56.50, -13.50) {};
        \node [style=Z dot] (1340) at (71.50, -31.50) {};
        \node [style=X dot] (1341) at (14.50, -6.50) {};
        \node [style=Z dot] (1342) at (49.50, -14.50) {};
        \node [style=X dot] (1343) at (47.50, -28.50) {};
        \node [style=Z dot] (1344) at (65.50, -26.50) {};
        \node [style=Z dot] (1345) at (88.50, -32.50) {};
        \node [style=X dot] (1346) at (18.50, -7.50) {};
        \node [style=Z dot] (1348) at (66.50, -21.50) {};
        \node [style=X dot] (1349) at (20.50, -12.50) {};
        \node [style=Z dot] (1350) at (48.50, -29.50) {};
        \node [style=Z dot] (1351) at (93.50, -31.50) {};
        \node [style=Z dot] (1352) at (45.50, -14.50) {};
        \node [style=Z dot] (1353) at (61.50, -24.50) {};
        \node [style=X dot] (1354) at (58.50, -24.50) {};
        \node [style=X dot] (1355) at (35.50, -9.50) {};
        \node [style=X dot] (1356) at (72.50, -22.50) {};
        \node [style=Z phase dot] (1357) at (75.50, -38.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (1359) at (4.50, -13.50) {};
        \node [style=X dot] (1361) at (64.50, -31.50) {};
        \node [style=X dot] (1363) at (51.50, -32.50) {};
        \node [style=X dot] (1364) at (3.50, -4.50) {};
        \node [style=Z phase dot] (1365) at (75.50, -36.50) {$\frac{7\pi}{4}$};
        \node [style=X dot] (1366) at (47.50, -8.50) {};
        \node [style=Z dot] (1367) at (66.50, -32.50) {};
        \node [style=Z dot] (1368) at (26.50, -8.50) {};
        \node [style=Z dot] (1371) at (50.50, -37.50) {};
        \node [style=X dot] (1373) at (3.50, -1.50) {};
        \node [style=X dot] (1374) at (66.50, -37.50) {};
        \node [style=Z dot] (1375) at (67.50, -7.50) {};
        \node [style=Z dot] (1377) at (74.50, -6.50) {};
        \node [style=Z phase dot] (1379) at (36.50, -17.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1380) at (76.50, -12.50) {};
        \node [style=Z dot] (1382) at (53.50, -3.50) {};
        \node [style=Z dot] (1383) at (55.50, -24.50) {};
        \node [style=Z dot] (1384) at (45.50, -12.50) {};
        \node [style=Z dot] (1385) at (52.50, -37.50) {};
        \node [style=Z dot] (1388) at (77.50, -37.50) {};
        \node [style=Z dot] (1390) at (80.50, -12.50) {};
        \node [style=Z dot] (1391) at (42.50, -15.50) {};
        \node [style=X dot] (1392) at (89.50, -27.50) {};
        \node [style=X dot] (1393) at (3.50, -19.50) {};
        \node [style=Z phase dot] (1394) at (36.50, -11.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (1395) at (87.50, -32.50) {};
        \node [style=Z dot] (1396) at (60.50, -31.50) {};
        \node [style=Z dot] (1397) at (46.50, -21.50) {};
        \node [style=Z dot] (1398) at (54.50, -3.50) {};
        \node [style=Z dot] (1399) at (50.50, -31.50) {};
        \node [style=Z dot] (1400) at (53.50, -12.50) {};
        \node [style=Z dot] (1402) at (58.50, -29.50) {};
        \node [style=X dot] (1403) at (26.50, -1.50) {};
        \node [style=Z dot] (1404) at (2.50, -6.50) {};
        \node [style=Z dot] (1406) at (49.50, -26.50) {};
        \node [style=Z dot] (1407) at (68.50, -16.50) {};
        \node [style=X dot] (1408) at (63.50, -20.50) {};
        \node [style=X dot] (1409) at (46.50, -28.50) {};
        \node [style=Z dot] (1410) at (66.50, -13.50) {};
        \node [style=Z dot] (1411) at (56.50, -27.50) {};
        \node [style=Z dot] (1412) at (5.50, -14.50) {};
        \node [style=Z dot] (1413) at (57.50, -21.50) {};
        \node [style=Z dot] (1415) at (68.50, -17.50) {};
        \node [style=X dot] (1416) at (47.50, -3.50) {};
        \node [style=X dot] (1417) at (17.50, -4.50) {};
        \node [style=Z phase dot] (1418) at (92.50, -34.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1419) at (20.50, -13.50) {};
        \node [style=Z dot] (1420) at (26.50, -3.50) {};
        \node [style=Z dot] (1421) at (76.50, -33.50) {};
        \node [style=Z dot] (1424) at (93.50, -2.50) {};
        \node [style=Z dot] (1425) at (10.50, -3.50) {};
        \node [style=Z dot] (1426) at (57.50, -19.50) {};
        \node [style=Z dot] (1427) at (55.50, -12.50) {};
        \node [style=X dot] (1428) at (65.50, -33.50) {};
        \node [style=Z dot] (1429) at (74.50, -24.50) {};
        \node [style=X dot] (1430) at (35.50, -11.50) {};
        \node [style=Z dot] (1432) at (46.50, -36.50) {};
        \node [style=X dot] (1433) at (41.50, -32.50) {};
        \node [style=Z dot] (1434) at (50.50, -24.50) {};
        \node [style=X dot] (1435) at (53.50, -8.50) {};
        \node [style=X dot] (1436) at (50.50, -15.50) {};
        \node [style=Z dot] (1437) at (90.50, -37.50) {};
        \node [style=Z dot] (1438) at (79.50, -25.50) {};
        \node [style=Z dot] (1439) at (60.50, -22.50) {};
        \node [style=Z dot] (1440) at (0.50, -5.50) {};
        \node [style=Z dot] (1441) at (29.50, -7.50) {};
        \node [style=Z dot] (1442) at (34.50, -12.50) {};
        \node [style=X dot] (1443) at (61.50, -11.50) {};
        \node [style=X dot] (1444) at (6.50, -6.50) {};
        \node [style=X dot] (1445) at (90.50, -21.50) {};
        \node [style=X dot] (1446) at (56.50, -20.50) {};
        \node [style=X dot] (1447) at (57.50, -31.50) {};
        \node [style=Z dot] (1449) at (24.50, -12.50) {};
        \node [style=X dot] (1451) at (90.50, -34.50) {};
        \node [style=Z dot] (1452) at (70.50, -6.50) {};
        \node [style=X dot] (1454) at (46.50, -12.50) {};
        \node [style=Z dot] (1456) at (4.50, -3.50) {};
        \node [style=none] (1457) at (93.50, -27.50) {};
        \node [style=Z phase dot] (1459) at (92.50, -1.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1460) at (46.50, -25.50) {};
        \node [style=X dot] (1461) at (48.50, -20.50) {};
        \node [style=X dot] (1462) at (43.50, -26.50) {};
        \node [style=Z dot] (1463) at (28.50, -7.50) {};
        \node [style=X dot] (1464) at (48.50, -31.50) {};
        \node [style=X dot] (1465) at (76.50, -27.50) {};
        \node [style=Z dot] (1466) at (86.50, -25.50) {};
        \node [style=Z dot] (1467) at (21.50, -3.50) {};
        \node [style=X dot] (1468) at (33.50, -4.50) {};
        \node [style=Z dot] (1471) at (61.50, -8.50) {};
        \node [style=Z dot] (1472) at (13.50, -18.50) {};
        \node [style=Z dot] (1473) at (91.50, -10.50) {};
        \node [style=Z dot] (1474) at (47.50, -34.50) {};
        \node [style=Z dot] (1475) at (2.50, -18.50) {};
        \node [style=X dot] (1476) at (57.50, -14.50) {};
        \node [style=X dot] (1478) at (45.50, -6.50) {};
        \node [style=X dot] (1479) at (54.50, -31.50) {};
        \node [style=Z dot] (1480) at (47.50, -19.50) {};
        \node [style=X dot] (1481) at (15.50, -6.50) {};
        \node [style=Z dot] (1482) at (81.50, -25.50) {};
        \node [style=Z dot] (1483) at (51.50, -6.50) {};
        \node [style=none] (1484) at (93.50, -19.50) {};
        \node [style=Z dot] (1485) at (69.50, -33.50) {};
        \node [style=X dot] (1486) at (10.50, -15.50) {};
        \node [style=X dot] (1487) at (34.50, -8.50) {};
        \node [style=X dot] (1488) at (65.50, -41.50) {};
        \node [style=Z dot] (1489) at (60.50, -6.50) {};
        \node [style=Z phase dot] (1490) at (92.50, -40.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1491) at (70.50, -28.50) {};
        \node [style=X dot] (1492) at (71.50, -25.50) {};
        \node [style=X dot] (1493) at (50.50, -19.50) {};
        \node [style=Z dot] (1494) at (88.50, -12.50) {};
        \node [style=Z dot] (1495) at (63.50, -28.50) {};
        \node [style=X dot] (1496) at (51.50, -17.50) {};
        \node [style=Z dot] (1497) at (89.50, -28.50) {};
        \node [style=X dot] (1498) at (10.50, -13.50) {};
        \node [style=X dot] (1500) at (52.50, -18.50) {};
        \node [style=X dot] (1502) at (66.50, -22.50) {};
        \node [style=Z dot] (1503) at (74.50, -14.50) {};
        \node [style=Z dot] (1504) at (12.50, -3.50) {};
        \node [style=X dot] (1505) at (12.50, -20.50) {};
        \node [style=Z dot] (1507) at (79.50, -27.50) {};
        \node [style=Z dot] (1510) at (89.50, -31.50) {};
        \node [style=Z dot] (1511) at (78.50, -28.50) {};
        \node [style=Z dot] (1512) at (69.50, -3.50) {};
        \node [style=X dot] (1513) at (44.50, -41.50) {};
        \node [style=X dot] (1514) at (6.50, -8.50) {};
        \node [style=X dot] (1515) at (78.50, -14.50) {};
        \node [style=X dot] (1517) at (76.50, -11.50) {};
        \node [style=X dot] (1518) at (60.50, -32.50) {};
        \node [style=Z dot] (1519) at (1.50, -5.50) {};
        \node [style=Z dot] (1520) at (71.50, -20.50) {};
        \node [style=X dot] (1521) at (32.50, -12.50) {};
        \node [style=Z dot] (1522) at (58.50, -16.50) {};
        \node [style=X dot] (1523) at (60.50, -34.50) {};
        \node [style=Z dot] (1524) at (59.50, -12.50) {};
        \node [style=X dot] (1525) at (48.50, -8.50) {};
        \node [style=X dot] (1526) at (56.50, -35.50) {};
        \node [style=Z dot] (1527) at (55.50, -14.50) {};
        \node [style=Z phase dot] (1528) at (92.50, -32.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1529) at (54.50, -5.50) {};
        \node [style=X dot] (1530) at (58.50, -26.50) {};
        \node [style=X dot] (1531) at (71.50, -32.50) {};
        \node [style=X dot] (1532) at (43.50, -28.50) {};
        \node [style=Z dot] (1533) at (16.50, -6.50) {};
        \node [style=X dot] (1534) at (46.50, -5.50) {};
        \node [style=X dot] (1535) at (0.50, -8.50) {};
        \node [style=Z dot] (1537) at (40.50, -36.50) {};
        \node [style=X dot] (1539) at (46.50, -16.50) {};
        \node [style=X dot] (1540) at (41.50, -25.50) {};
        \node [style=X dot] (1541) at (50.50, -25.50) {};
        \node [style=Z dot] (1542) at (73.50, -26.50) {};
        \node [style=Z dot] (1544) at (5.50, -12.50) {};
        \node [style=X dot] (1545) at (60.50, -19.50) {};
        \node [style=Z dot] (1546) at (46.50, -17.50) {};
        \node [style=Z dot] (1547) at (57.50, -32.50) {};
        \node [style=X dot] (1548) at (73.50, -18.50) {};
        \node [style=Z dot] (1550) at (68.50, -38.50) {};
        \node [style=X dot] (1551) at (54.50, -20.50) {};
        \node [style=X dot] (1553) at (20.50, -5.50) {};
        \node [style=Z dot] (1554) at (87.50, -25.50) {};
        \node [style=X dot] (1555) at (48.50, -28.50) {};
        \node [style=Z dot] (1556) at (46.50, -13.50) {};
        \node [style=X dot] (1557) at (15.50, -8.50) {};
        \node [style=X dot] (1558) at (67.50, -20.50) {};
        \node [style=Z dot] (1559) at (51.50, -31.50) {};
        \node [style=Z dot] (1560) at (60.50, -20.50) {};
        \node [style=Z phase dot] (1561) at (92.50, -21.50) {$\frac{\pi}{4}$};
        \node [style=X dot] (1562) at (0.50, -19.50) {};
        \node [style=X dot] (1563) at (66.50, -14.50) {};
        \node [style=Z dot] (1564) at (19.50, -4.50) {};
        \node [style=X dot] (1565) at (65.50, -22.50) {};
        \node [style=X dot] (1566) at (61.50, -29.50) {};
        \node [style=Z dot] (1567) at (78.50, -26.50) {};
        \node [style=Z dot] (1568) at (49.50, -18.50) {};
        \node [style=X dot] (1569) at (70.50, -29.50) {};
        \node [style=X dot] (1570) at (89.50, -11.50) {};
        \node [style=Z phase dot] (1571) at (92.50, -36.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1572) at (71.50, -14.50) {};
        \node [style=X dot] (1574) at (64.50, -18.50) {};
        \node [style=Z dot] (1575) at (47.50, -21.50) {};
        \node [style=X dot] (1577) at (40.50, -40.50) {};
        \node [style=X dot] (1579) at (50.50, -34.50) {};
        \node [style=X dot] (1580) at (0.50, -9.50) {};
        \node [style=Z dot] (1581) at (74.50, -41.50) {};
        \node [style=X dot] (1582) at (26.50, -4.50) {};
        \node [style=Z phase dot] (1583) at (92.50, -23.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1584) at (61.50, -28.50) {};
        \node [style=X dot] (1585) at (39.50, -32.50) {};
        \node [style=X dot] (1586) at (77.50, -41.50) {};
        \node [style=Z dot] (1587) at (44.50, -14.50) {};
        \node [style=Z dot] (1588) at (10.50, -14.50) {};
        \node [style=X dot] (1589) at (19.50, -3.50) {};
        \node [style=Z dot] (1590) at (76.50, -18.50) {};
        \node [style=X dot] (1591) at (7.50, -6.50) {};
        \node [style=Z dot] (1594) at (76.50, -20.50) {};
        \node [style=X dot] (1595) at (89.50, -19.50) {};
        \node [style=X dot] (1596) at (51.50, -29.50) {};
        \node [style=X dot] (1598) at (51.50, -11.50) {};
        \node [style=X dot] (1599) at (67.50, -22.50) {};
        \node [style=X dot] (1600) at (71.50, -38.50) {};
        \node [style=X dot] (1601) at (60.50, -15.50) {};
        \node [style=X dot] (1602) at (86.50, -26.50) {};
        \node [style=X dot] (1603) at (47.50, -12.50) {};
        \node [style=Z dot] (1604) at (13.50, -14.50) {};
        \node [style=Z dot] (1605) at (51.50, -22.50) {};
        \node [style=X dot] (1606) at (41.50, -23.50) {};
        \node [style=Z dot] (1607) at (61.50, -33.50) {};
        \node [style=Z dot] (1608) at (53.50, -16.50) {};
        \node [style=Z phase dot] (1609) at (92.50, -9.50) {$\frac{\pi}{4}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[dashed, line width = 2pt] (0.00, 0.00) rectangle (38.00, -22.00);
        \draw (3) to (376);
        \draw (3) to (1475);
        \draw (3) to (1544);
        \draw (5) to (904);
        \draw (6) to (1466);
        \draw (6) to (1133);
        \draw (6) to (382);
        \draw (7) to (1364);
        \draw (7) to (1519);
        \draw (7) to (453);
        \draw (9) to (631);
        \draw (9) to (1255);
        \draw (9) to (1601);
        \draw (10) to (1404);
        \draw (10) to (424);
        \draw (10) to (1299);
        \draw (11) to (136);
        \draw (12) to (1521);
        \draw (12) to (130);
        \draw (12) to (1441);
        \draw (13) to (600);
        \draw (13) to (699);
        \draw (14) to (1003);
        \draw (14) to (1410);
        \draw (14) to (1471);
        \draw (16) to (177);
        \draw (16) to (96);
        \draw (16) to (1544);
        \draw (18) to (1498);
        \draw (18) to (1208);
        \draw (18) to (1359);
        \draw (21) to (806);
        \draw (21) to (612);
        \draw (21) to (1291);
        \draw (22) to (990);
        \draw (22) to (1356);
        \draw (22) to (1407);
        \draw (23) to (499);
        \draw (23) to (1424);
        \draw (23) to (805);
        \draw (24) to (1344);
        \draw (25) to (1199);
        \draw (26) to (1545);
        \draw (26) to (896);
        \draw (26) to (262);
        \draw (27) to (278);
        \draw (28) to (1214);
        \draw (28) to (536);
        \draw (28) to (602);
        \draw (29) to (349);
        \draw (30) to (290);
        \draw (30) to (130);
        \draw (30) to (644);
        \draw (32) to (1436);
        \draw (32) to (1266);
        \draw (32) to (1342);
        \draw (33) to (358);
        \draw (33) to (680);
        \draw (33) to (925);
        \draw (36) to (362);
        \draw (38) to (55);
        \draw (38) to (268);
        \draw (38) to (1595);
        \draw (40) to (62);
        \draw (40) to (872);
        \draw (40) to (1555);
        \draw (41) to (82);
        \draw (41) to (392);
        \draw (41) to (866);
        \draw (42) to (1053);
        \draw (42) to (537);
        \draw (42) to (1262);
        \draw (44) to (1525);
        \draw (44) to (185);
        \draw (44) to (291);
        \draw (45) to (624);
        \draw (46) to (433);
        \draw (46) to (589);
        \draw (46) to (1335);
        \draw (47) to (303);
        \draw (48) to (838);
        \draw (50) to (457);
        \draw (50) to (279);
        \draw (50) to (1252);
        \draw (51) to (182);
        \draw (51) to (719);
        \draw (51) to (1121);
        \draw (52) to (233);
        \draw (52) to (1000);
        \draw (52) to (1223);
        \draw (53) to (951);
        \draw (53) to (1607);
        \draw (53) to (1523);
        \draw (54) to (838);
        \draw (54) to (99);
        \draw (54) to (1534);
        \draw (55) to (134);
        \draw (56) to (462);
        \draw (56) to (1244);
        \draw (56) to (1266);
        \draw (59) to (1185);
        \draw (59) to (110);
        \draw (59) to (1005);
        \draw (60) to (771);
        \draw (60) to (156);
        \draw (60) to (193);
        \draw (62) to (246);
        \draw (62) to (1189);
        \draw (63) to (1531);
        \draw (63) to (1091);
        \draw (64) to (1243);
        \draw (64) to (77);
        \draw (64) to (245);
        \draw (65) to (959);
        \draw (65) to (1063);
        \draw (65) to (1146);
        \draw (66) to (90);
        \draw (66) to (755);
        \draw (66) to (1054);
        \draw (67) to (629);
        \draw (67) to (277);
        \draw (67) to (1413);
        \draw (68) to (593);
        \draw (68) to (112);
        \draw (68) to (1321);
        \draw (69) to (135);
        \draw (69) to (89);
        \draw (69) to (458);
        \draw (70) to (1223);
        \draw (70) to (907);
        \draw (70) to (767);
        \draw (71) to (897);
        \draw (72) to (579);
        \draw (72) to (692);
        \draw (72) to (974);
        \draw (74) to (462);
        \draw (74) to (1099);
        \draw (74) to (589);
        \draw (75) to (1600);
        \draw (75) to (1152);
        \draw (75) to (1550);
        \draw (77) to (1522);
        \draw (77) to (1242);
        \draw (78) to (1141);
        \draw (78) to (1142);
        \draw (78) to (1475);
        \draw (79) to (700);
        \draw (79) to (725);
        \draw (79) to (1083);
        \draw (81) to (256);
        \draw (81) to (1015);
        \draw (83) to (227);
        \draw (83) to (676);
        \draw (83) to (1540);
        \draw (84) to (664);
        \draw (85) to (316);
        \draw (85) to (447);
        \draw (85) to (875);
        \draw (86) to (975);
        \draw (86) to (898);
        \draw (86) to (637);
        \draw (87) to (1113);
        \draw (87) to (361);
        \draw (87) to (566);
        \draw (88) to (1524);
        \draw (88) to (1092);
        \draw (88) to (1003);
        \draw (89) to (881);
        \draw (89) to (1461);
        \draw (90) to (266);
        \draw (90) to (523);
        \draw (91) to (662);
        \draw (91) to (250);
        \draw (91) to (1379);
        \draw (93) to (1099);
        \draw (93) to (1355);
        \draw (94) to (127);
        \draw (94) to (137);
        \draw (94) to (664);
        \draw (95) to (274);
        \draw (95) to (309);
        \draw (95) to (1221);
        \draw (96) to (147);
        \draw (96) to (619);
        \draw (98) to (273);
        \draw (100) to (999);
        \draw (100) to (315);
        \draw (100) to (452);
        \draw (102) to (1393);
        \draw (102) to (1159);
        \draw (102) to (425);
        \draw (103) to (365);
        \draw (103) to (840);
        \draw (105) to (622);
        \draw (106) to (681);
        \draw (106) to (318);
        \draw (106) to (1115);
        \draw (107) to (810);
        \draw (108) to (946);
        \draw (109) to (230);
        \draw (110) to (392);
        \draw (110) to (542);
        \draw (111) to (459);
        \draw (111) to (1444);
        \draw (111) to (1456);
        \draw (112) to (932);
        \draw (112) to (1460);
        \draw (113) to (508);
        \draw (113) to (162);
        \draw (113) to (516);
        \draw (114) to (350);
        \draw (115) to (547);
        \draw (115) to (1181);
        \draw (115) to (1603);
        \draw (116) to (736);
        \draw (116) to (813);
        \draw (116) to (1497);
        \draw (117) to (468);
        \draw (117) to (724);
        \draw (117) to (329);
        \draw (118) to (1092);
        \draw (118) to (571);
        \draw (118) to (863);
        \draw (119) to (172);
        \draw (119) to (1093);
        \draw (119) to (1526);
        \draw (120) to (874);
        \draw (121) to (773);
        \draw (122) to (1245);
        \draw (122) to (340);
        \draw (122) to (156);
        \draw (123) to (402);
        \draw (123) to (898);
        \draw (123) to (1016);
        \draw (124) to (1050);
        \draw (125) to (833);
        \draw (125) to (966);
        \draw (125) to (1291);
        \draw (127) to (1364);
        \draw (127) to (759);
        \draw (128) to (1601);
        \draw (128) to (665);
        \draw (128) to (826);
        \draw (129) to (524);
        \draw (129) to (1018);
        \draw (129) to (1377);
        \draw (130) to (1215);
        \draw (132) to (753);
        \draw (132) to (163);
        \draw (132) to (1279);
        \draw (133) to (1329);
        \draw (134) to (285);
        \draw (134) to (440);
        \draw (135) to (374);
        \draw (135) to (142);
        \draw (136) to (566);
        \draw (136) to (457);
        \draw (137) to (1206);
        \draw (137) to (928);
        \draw (138) to (496);
        \draw (138) to (552);
        \draw (138) to (1087);
        \draw (140) to (493);
        \draw (140) to (861);
        \draw (140) to (929);
        \draw (141) to (746);
        \draw (142) to (1411);
        \draw (142) to (1320);
        \draw (143) to (338);
        \draw (143) to (387);
        \draw (143) to (813);
        \draw (144) to (612);
        \draw (144) to (811);
        \draw (144) to (675);
        \draw (147) to (555);
        \draw (147) to (1141);
        \draw (148) to (1583);
        \draw (148) to (699);
        \draw (148) to (897);
        \draw (149) to (1031);
        \draw (149) to (1337);
        \draw (150) to (492);
        \draw (150) to (820);
        \draw (150) to (1353);
        \draw (151) to (307);
        \draw (151) to (668);
        \draw (151) to (1240);
        \draw (152) to (1175);
        \draw (152) to (1276);
        \draw (152) to (1425);
        \draw (153) to (317);
        \draw (153) to (590);
        \draw (153) to (1511);
        \draw (154) to (1236);
        \draw (154) to (1545);
        \draw (154) to (886);
        \draw (156) to (1416);
        \draw (157) to (1327);
        \draw (158) to (730);
        \draw (158) to (685);
        \draw (158) to (1523);
        \draw (160) to (982);
        \draw (160) to (1004);
        \draw (160) to (696);
        \draw (161) to (180);
        \draw (161) to (1296);
        \draw (161) to (1000);
        \draw (162) to (233);
        \draw (162) to (874);
        \draw (163) to (1371);
        \draw (163) to (821);
        \draw (164) to (832);
        \draw (164) to (1079);
        \draw (164) to (1162);
        \draw (165) to (1183);
        \draw (165) to (616);
        \draw (165) to (804);
        \draw (166) to (679);
        \draw (167) to (394);
        \draw (167) to (1446);
        \draw (167) to (1413);
        \draw (170) to (740);
        \draw (171) to (1599);
        \draw (171) to (1298);
        \draw (171) to (600);
        \draw (174) to (355);
        \draw (174) to (1503);
        \draw (174) to (390);
        \draw (175) to (740);
        \draw (175) to (1144);
        \draw (175) to (1217);
        \draw (176) to (584);
        \draw (176) to (877);
        \draw (176) to (260);
        \draw (177) to (985);
        \draw (177) to (1063);
        \draw (179) to (911);
        \draw (180) to (767);
        \draw (180) to (1557);
        \draw (182) to (337);
        \draw (182) to (434);
        \draw (183) to (452);
        \draw (185) to (547);
        \draw (185) to (417);
        \draw (186) to (252);
        \draw (186) to (1416);
        \draw (186) to (1478);
        \draw (187) to (1373);
        \draw (187) to (1035);
        \draw (187) to (1059);
        \draw (188) to (832);
        \draw (188) to (398);
        \draw (188) to (870);
        \draw (189) to (407);
        \draw (190) to (1048);
        \draw (191) to (1537);
        \draw (192) to (1135);
        \draw (193) to (436);
        \draw (194) to (788);
        \draw (195) to (1464);
        \draw (195) to (1432);
        \draw (195) to (1293);
        \draw (196) to (939);
        \draw (196) to (993);
        \draw (196) to (856);
        \draw (198) to (857);
        \draw (199) to (433);
        \draw (199) to (1539);
        \draw (199) to (1391);
        \draw (200) to (989);
        \draw (200) to (1368);
        \draw (200) to (1487);
        \draw (201) to (677);
        \draw (202) to (329);
        \draw (202) to (1260);
        \draw (203) to (1207);
        \draw (203) to (988);
        \draw (203) to (1438);
        \draw (204) to (1122);
        \draw (204) to (1492);
        \draw (204) to (335);
        \draw (205) to (1141);
        \draw (206) to (270);
        \draw (207) to (1539);
        \draw (207) to (1123);
        \draw (207) to (1077);
        \draw (211) to (711);
        \draw (211) to (719);
        \draw (211) to (721);
        \draw (212) to (444);
        \draw (212) to (1344);
        \draw (212) to (828);
        \draw (213) to (292);
        \draw (213) to (328);
        \draw (213) to (817);
        \draw (214) to (1274);
        \draw (214) to (440);
        \draw (214) to (950);
        \draw (215) to (397);
        \draw (217) to (1249);
        \draw (217) to (983);
        \draw (217) to (1534);
        \draw (218) to (1219);
        \draw (218) to (968);
        \draw (218) to (382);
        \draw (219) to (1577);
        \draw (220) to (742);
        \draw (220) to (934);
        \draw (220) to (1018);
        \draw (221) to (380);
        \draw (221) to (861);
        \draw (221) to (1312);
        \draw (222) to (751);
        \draw (222) to (1042);
        \draw (222) to (1533);
        \draw (224) to (1564);
        \draw (224) to (1292);
        \draw (224) to (1417);
        \draw (225) to (1053);
        \draw (225) to (1006);
        \draw (225) to (371);
        \draw (226) to (552);
        \draw (227) to (1462);
        \draw (227) to (1020);
        \draw (228) to (553);
        \draw (228) to (694);
        \draw (228) to (979);
        \draw (229) to (1058);
        \draw (229) to (889);
        \draw (229) to (1122);
        \draw (230) to (497);
        \draw (230) to (1259);
        \draw (231) to (1426);
        \draw (231) to (366);
        \draw (231) to (1184);
        \draw (233) to (1168);
        \draw (236) to (928);
        \draw (237) to (336);
        \draw (237) to (894);
        \draw (237) to (1070);
        \draw (240) to (578);
        \draw (240) to (1230);
        \draw (240) to (1109);
        \draw (241) to (1337);
        \draw (241) to (779);
        \draw (241) to (574);
        \draw (242) to (484);
        \draw (242) to (734);
        \draw (242) to (853);
        \draw (243) to (1119);
        \draw (243) to (597);
        \draw (243) to (1353);
        \draw (244) to (284);
        \draw (246) to (1596);
        \draw (246) to (1350);
        \draw (247) to (945);
        \draw (248) to (389);
        \draw (249) to (1427);
        \draw (249) to (372);
        \draw (249) to (1004);
        \draw (250) to (1024);
        \draw (250) to (483);
        \draw (251) to (1234);
        \draw (251) to (1437);
        \draw (251) to (1571);
        \draw (254) to (1393);
        \draw (254) to (1475);
        \draw (254) to (1562);
        \draw (255) to (1264);
        \draw (255) to (583);
        \draw (255) to (1346);
        \draw (256) to (965);
        \draw (256) to (1127);
        \draw (257) to (967);
        \draw (257) to (1488);
        \draw (257) to (473);
        \draw (258) to (1100);
        \draw (258) to (818);
        \draw (258) to (698);
        \draw (260) to (1433);
        \draw (260) to (592);
        \draw (262) to (827);
        \draw (262) to (930);
        \draw (263) to (745);
        \draw (263) to (595);
        \draw (263) to (1473);
        \draw (265) to (296);
        \draw (266) to (398);
        \draw (266) to (1491);
        \draw (268) to (1567);
        \draw (268) to (782);
        \draw (269) to (734);
        \draw (269) to (707);
        \draw (269) to (1607);
        \draw (270) to (288);
        \draw (270) to (1080);
        \draw (272) to (579);
        \draw (273) to (320);
        \draw (273) to (1607);
        \draw (274) to (758);
        \draw (274) to (1605);
        \draw (275) to (1419);
        \draw (275) to (1215);
        \draw (276) to (361);
        \draw (276) to (1283);
        \draw (276) to (1330);
        \draw (277) to (1189);
        \draw (277) to (458);
        \draw (278) to (761);
        \draw (278) to (975);
        \draw (279) to (1026);
        \draw (279) to (1541);
        \draw (280) to (880);
        \draw (280) to (1186);
        \draw (280) to (1241);
        \draw (281) to (497);
        \draw (282) to (380);
        \draw (282) to (1563);
        \draw (282) to (1255);
        \draw (284) to (1008);
        \draw (284) to (1481);
        \draw (285) to (815);
        \draw (285) to (1162);
        \draw (286) to (910);
        \draw (286) to (574);
        \draw (286) to (1211);
        \draw (287) to (339);
        \draw (287) to (1306);
        \draw (287) to (1439);
        \draw (288) to (1361);
        \draw (288) to (891);
        \draw (289) to (1041);
        \draw (289) to (629);
        \draw (289) to (1306);
        \draw (290) to (483);
        \draw (290) to (773);
        \draw (291) to (428);
        \draw (291) to (462);
        \draw (292) to (1580);
        \draw (292) to (818);
        \draw (293) to (1025);
        \draw (293) to (491);
        \draw (293) to (363);
        \draw (295) to (705);
        \draw (295) to (967);
        \draw (295) to (1143);
        \draw (296) to (999);
        \draw (297) to (1219);
        \draw (298) to (326);
        \draw (298) to (1068);
        \draw (298) to (622);
        \draw (299) to (1331);
        \draw (299) to (457);
        \draw (299) to (1530);
        \draw (300) to (1253);
        \draw (300) to (1132);
        \draw (300) to (1282);
        \draw (301) to (1569);
        \draw (301) to (1303);
        \draw (301) to (618);
        \draw (302) to (815);
        \draw (302) to (488);
        \draw (302) to (641);
        \draw (303) to (1467);
        \draw (303) to (908);
        \draw (304) to (1264);
        \draw (304) to (908);
        \draw (304) to (1265);
        \draw (305) to (438);
        \draw (308) to (668);
        \draw (308) to (960);
        \draw (308) to (991);
        \draw (309) to (741);
        \draw (309) to (1350);
        \draw (310) to (775);
        \draw (310) to (561);
        \draw (310) to (1034);
        \draw (313) to (742);
        \draw (313) to (1226);
        \draw (313) to (364);
        \draw (316) to (1285);
        \draw (316) to (545);
        \draw (317) to (1288);
        \draw (317) to (379);
        \draw (318) to (381);
        \draw (318) to (1272);
        \draw (319) to (413);
        \draw (319) to (678);
        \draw (319) to (1132);
        \draw (320) to (1236);
        \draw (320) to (540);
        \draw (321) to (587);
        \draw (321) to (619);
        \draw (321) to (1019);
        \draw (322) to (638);
        \draw (322) to (1058);
        \draw (323) to (693);
        \draw (323) to (638);
        \draw (323) to (1050);
        \draw (325) to (910);
        \draw (325) to (390);
        \draw (326) to (1343);
        \draw (326) to (1350);
        \draw (327) to (425);
        \draw (328) to (587);
        \draw (328) to (902);
        \draw (329) to (1473);
        \draw (330) to (603);
        \draw (332) to (413);
        \draw (332) to (473);
        \draw (332) to (967);
        \draw (334) to (1584);
        \draw (334) to (441);
        \draw (334) to (794);
        \draw (335) to (950);
        \draw (335) to (568);
        \draw (337) to (1374);
        \draw (337) to (993);
        \draw (338) to (768);
        \draw (338) to (1602);
        \draw (339) to (585);
        \draw (339) to (393);
        \draw (340) to (548);
        \draw (340) to (1258);
        \draw (341) to (882);
        \draw (341) to (1485);
        \draw (341) to (1550);
        \draw (342) to (353);
        \draw (342) to (1131);
        \draw (342) to (1546);
        \draw (344) to (858);
        \draw (344) to (466);
        \draw (344) to (1254);
        \draw (346) to (1556);
        \draw (346) to (795);
        \draw (346) to (1603);
        \draw (347) to (610);
        \draw (347) to (774);
        \draw (347) to (924);
        \draw (349) to (592);
        \draw (349) to (1279);
        \draw (350) to (1014);
        \draw (350) to (1397);
        \draw (352) to (823);
        \draw (353) to (1384);
        \draw (353) to (972);
        \draw (354) to (1124);
        \draw (354) to (1136);
        \draw (354) to (1272);
        \draw (355) to (724);
        \draw (355) to (1515);
        \draw (356) to (422);
        \draw (357) to (526);
        \draw (357) to (760);
        \draw (357) to (1491);
        \draw (358) to (1149);
        \draw (358) to (906);
        \draw (359) to (1566);
        \draw (359) to (1439);
        \draw (359) to (1188);
        \draw (360) to (435);
        \draw (361) to (853);
        \draw (362) to (1202);
        \draw (362) to (1199);
        \draw (363) to (1064);
        \draw (363) to (573);
        \draw (364) to (750);
        \draw (364) to (1494);
        \draw (366) to (876);
        \draw (366) to (896);
        \draw (369) to (1567);
        \draw (369) to (387);
        \draw (369) to (885);
        \draw (370) to (516);
        \draw (370) to (607);
        \draw (370) to (1346);
        \draw (371) to (1090);
        \draw (371) to (1451);
        \draw (372) to (1039);
        \draw (372) to (772);
        \draw (373) to (1119);
        \draw (373) to (611);
        \draw (373) to (1354);
        \draw (374) to (391);
        \draw (374) to (625);
        \draw (377) to (1588);
        \draw (377) to (1105);
        \draw (377) to (698);
        \draw (378) to (1029);
        \draw (379) to (618);
        \draw (379) to (1201);
        \draw (380) to (1211);
        \draw (381) to (878);
        \draw (381) to (1406);
        \draw (382) to (521);
        \draw (383) to (543);
        \draw (383) to (1138);
        \draw (383) to (1171);
        \draw (384) to (873);
        \draw (384) to (752);
        \draw (384) to (1443);
        \draw (387) to (1507);
        \draw (388) to (1106);
        \draw (389) to (404);
        \draw (389) to (760);
        \draw (390) to (1326);
        \draw (391) to (1266);
        \draw (391) to (1095);
        \draw (392) to (1513);
        \draw (393) to (1057);
        \draw (393) to (1413);
        \draw (394) to (445);
        \draw (394) to (849);
        \draw (395) to (831);
        \draw (395) to (558);
        \draw (396) to (1215);
        \draw (396) to (1178);
        \draw (396) to (1097);
        \draw (397) to (835);
        \draw (397) to (627);
        \draw (398) to (1274);
        \draw (399) to (1488);
        \draw (400) to (1006);
        \draw (400) to (1567);
        \draw (400) to (537);
        \draw (401) to (1528);
        \draw (402) to (574);
        \draw (402) to (493);
        \draw (403) to (763);
        \draw (404) to (1268);
        \draw (404) to (685);
        \draw (405) to (1437);
        \draw (406) to (1209);
        \draw (407) to (830);
        \draw (407) to (1511);
        \draw (408) to (1155);
        \draw (408) to (997);
        \draw (408) to (854);
        \draw (410) to (891);
        \draw (410) to (1367);
        \draw (410) to (717);
        \draw (411) to (1522);
        \draw (411) to (1601);
        \draw (411) to (487);
        \draw (412) to (753);
        \draw (412) to (1139);
        \draw (412) to (1474);
        \draw (414) to (1180);
        \draw (414) to (1181);
        \draw (414) to (1598);
        \draw (415) to (428);
        \draw (415) to (1339);
        \draw (415) to (1218);
        \draw (416) to (996);
        \draw (416) to (615);
        \draw (416) to (803);
        \draw (417) to (714);
        \draw (417) to (1027);
        \draw (418) to (621);
        \draw (418) to (676);
        \draw (418) to (720);
        \draw (419) to (566);
        \draw (420) to (465);
        \draw (421) to (1384);
        \draw (422) to (1430);
        \draw (422) to (1442);
        \draw (423) to (529);
        \draw (423) to (534);
        \draw (424) to (1078);
        \draw (424) to (1232);
        \draw (425) to (660);
        \draw (426) to (1134);
        \draw (426) to (1461);
        \draw (426) to (1575);
        \draw (428) to (737);
        \draw (429) to (453);
        \draw (430) to (1129);
        \draw (430) to (1496);
        \draw (430) to (1568);
        \draw (431) to (1247);
        \draw (433) to (1123);
        \draw (434) to (492);
        \draw (434) to (1396);
        \draw (435) to (827);
        \draw (435) to (1092);
        \draw (436) to (579);
        \draw (436) to (1403);
        \draw (438) to (924);
        \draw (438) to (1108);
        \draw (440) to (1083);
        \draw (441) to (1057);
        \draw (441) to (545);
        \draw (442) to (765);
        \draw (442) to (1289);
        \draw (442) to (624);
        \draw (443) to (1584);
        \draw (443) to (585);
        \draw (443) to (1348);
        \draw (444) to (927);
        \draw (444) to (930);
        \draw (445) to (1560);
        \draw (445) to (1212);
        \draw (447) to (1560);
        \draw (447) to (1224);
        \draw (451) to (569);
        \draw (452) to (1031);
        \draw (453) to (1294);
        \draw (455) to (697);
        \draw (456) to (920);
        \draw (456) to (848);
        \draw (458) to (1221);
        \draw (459) to (1404);
        \draw (459) to (985);
        \draw (461) to (1109);
        \draw (461) to (1143);
        \draw (461) to (1257);
        \draw (463) to (1217);
        \draw (464) to (594);
        \draw (465) to (847);
        \draw (465) to (1262);
        \draw (466) to (671);
        \draw (466) to (1494);
        \draw (467) to (1288);
        \draw (467) to (897);
        \draw (467) to (1277);
        \draw (468) to (1300);
        \draw (468) to (798);
        \draw (469) to (1559);
        \draw (469) to (525);
        \draw (469) to (1293);
        \draw (470) to (814);
        \draw (470) to (1049);
        \draw (470) to (1599);
        \draw (472) to (1530);
        \draw (472) to (1426);
        \draw (472) to (1212);
        \draw (473) to (601);
        \draw (474) to (1060);
        \draw (475) to (920);
        \draw (475) to (702);
        \draw (475) to (1201);
        \draw (478) to (1069);
        \draw (479) to (778);
        \draw (479) to (1337);
        \draw (479) to (861);
        \draw (481) to (1303);
        \draw (481) to (814);
        \draw (481) to (600);
        \draw (482) to (1500);
        \draw (483) to (1442);
        \draw (484) to (711);
        \draw (484) to (821);
        \draw (485) to (1589);
        \draw (485) to (530);
        \draw (485) to (1205);
        \draw (486) to (669);
        \draw (486) to (1193);
        \draw (486) to (660);
        \draw (487) to (1242);
        \draw (487) to (1476);
        \draw (488) to (1058);
        \draw (488) to (1415);
        \draw (489) to (1468);
        \draw (489) to (816);
        \draw (489) to (1463);
        \draw (490) to (565);
        \draw (491) to (866);
        \draw (491) to (1279);
        \draw (492) to (867);
        \draw (493) to (964);
        \draw (494) to (1291);
        \draw (494) to (612);
        \draw (494) to (946);
        \draw (495) to (924);
        \draw (496) to (569);
        \draw (496) to (756);
        \draw (497) to (1563);
        \draw (498) to (669);
        \draw (499) to (1144);
        \draw (499) to (940);
        \draw (500) to (559);
        \draw (500) to (709);
        \draw (500) to (1531);
        \draw (501) to (1383);
        \draw (503) to (1497);
        \draw (503) to (807);
        \draw (503) to (1445);
        \draw (504) to (580);
        \draw (504) to (930);
        \draw (504) to (648);
        \draw (506) to (752);
        \draw (506) to (883);
        \draw (506) to (1452);
        \draw (508) to (1202);
        \draw (510) to (539);
        \draw (513) to (973);
        \draw (514) to (1188);
        \draw (516) to (908);
        \draw (519) to (1227);
        \draw (519) to (1292);
        \draw (519) to (1557);
        \draw (520) to (528);
        \draw (520) to (857);
        \draw (520) to (1065);
        \draw (521) to (693);
        \draw (521) to (750);
        \draw (523) to (775);
        \draw (523) to (1128);
        \draw (524) to (602);
        \draw (524) to (637);
        \draw (525) to (1021);
        \draw (525) to (1121);
        \draw (526) to (909);
        \draw (526) to (784);
        \draw (528) to (1244);
        \draw (528) to (616);
        \draw (529) to (691);
        \draw (529) to (1199);
        \draw (530) to (1008);
        \draw (530) to (1417);
        \draw (531) to (880);
        \draw (532) to (650);
        \draw (532) to (1297);
        \draw (532) to (1313);
        \draw (534) to (598);
        \draw (534) to (1174);
        \draw (535) to (1583);
        \draw (536) to (742);
        \draw (536) to (1144);
        \draw (537) to (1421);
        \draw (538) to (846);
        \draw (539) to (884);
        \draw (539) to (915);
        \draw (541) to (929);
        \draw (541) to (873);
        \draw (541) to (868);
        \draw (542) to (1005);
        \draw (542) to (1577);
        \draw (545) to (849);
        \draw (546) to (692);
        \draw (546) to (947);
        \draw (546) to (1249);
        \draw (547) to (598);
        \draw (548) to (672);
        \draw (548) to (983);
        \draw (549) to (1564);
        \draw (549) to (793);
        \draw (549) to (1553);
        \draw (551) to (1380);
        \draw (552) to (1070);
        \draw (553) to (788);
        \draw (553) to (933);
        \draw (555) to (769);
        \draw (555) to (902);
        \draw (556) to (598);
        \draw (556) to (957);
        \draw (556) to (1478);
        \draw (557) to (1153);
        \draw (557) to (965);
        \draw (557) to (1334);
        \draw (558) to (704);
        \draw (558) to (1265);
        \draw (559) to (717);
        \draw (559) to (1485);
        \draw (560) to (1044);
        \draw (560) to (963);
        \draw (560) to (650);
        \draw (563) to (1574);
        \draw (563) to (746);
        \draw (563) to (1256);
        \draw (564) to (1248);
        \draw (564) to (776);
        \draw (564) to (1019);
        \draw (565) to (1311);
        \draw (565) to (959);
        \draw (567) to (934);
        \draw (568) to (641);
        \draw (568) to (927);
        \draw (569) to (1391);
        \draw (570) to (1374);
        \draw (570) to (1239);
        \draw (570) to (1488);
        \draw (571) to (1173);
        \draw (571) to (1375);
        \draw (572) to (1500);
        \draw (572) to (1094);
        \draw (572) to (1400);
        \draw (573) to (1155);
        \draw (573) to (862);
        \draw (576) to (1082);
        \draw (576) to (1421);
        \draw (576) to (1451);
        \draw (578) to (719);
        \draw (578) to (734);
        \draw (580) to (876);
        \draw (580) to (971);
        \draw (581) to (601);
        \draw (582) to (1498);
        \draw (582) to (767);
        \draw (582) to (701);
        \draw (583) to (1237);
        \draw (583) to (1248);
        \draw (584) to (862);
        \draw (584) to (1433);
        \draw (585) to (1560);
        \draw (586) to (1468);
        \draw (586) to (691);
        \draw (586) to (911);
        \draw (587) to (1294);
        \draw (588) to (1490);
        \draw (589) to (1342);
        \draw (590) to (1497);
        \draw (590) to (1277);
        \draw (591) to (1314);
        \draw (592) to (781);
        \draw (593) to (1406);
        \draw (593) to (1541);
        \draw (594) to (1355);
        \draw (594) to (1487);
        \draw (596) to (630);
        \draw (596) to (1315);
        \draw (596) to (624);
        \draw (597) to (1256);
        \draw (597) to (1415);
        \draw (601) to (1247);
        \draw (602) to (1226);
        \draw (603) to (1572);
        \draw (603) to (1073);
        \draw (605) to (1222);
        \draw (605) to (1570);
        \draw (606) to (1505);
        \draw (607) to (1349);
        \draw (607) to (1251);
        \draw (608) to (1094);
        \draw (608) to (1181);
        \draw (608) to (1218);
        \draw (610) to (895);
        \draw (610) to (1127);
        \draw (611) to (1496);
        \draw (611) to (1184);
        \draw (614) to (985);
        \draw (615) to (1452);
        \draw (615) to (1153);
        \draw (616) to (1047);
        \draw (619) to (945);
        \draw (620) to (1068);
        \draw (620) to (1014);
        \draw (620) to (622);
        \draw (627) to (705);
        \draw (627) to (1143);
        \draw (628) to (1606);
        \draw (629) to (1243);
        \draw (631) to (995);
        \draw (631) to (1407);
        \draw (632) to (1183);
        \draw (632) to (1039);
        \draw (632) to (1125);
        \draw (633) to (680);
        \draw (633) to (978);
        \draw (633) to (675);
        \draw (634) to (1064);
        \draw (634) to (1363);
        \draw (634) to (1399);
        \draw (636) to (1201);
        \draw (638) to (1590);
        \draw (639) to (1412);
        \draw (641) to (1338);
        \draw (642) to (1221);
        \draw (642) to (1555);
        \draw (642) to (1575);
        \draw (643) to (1152);
        \draw (643) to (1247);
        \draw (643) to (1531);
        \draw (644) to (831);
        \draw (644) to (1449);
        \draw (647) to (735);
        \draw (647) to (1355);
        \draw (647) to (1368);
        \draw (648) to (1353);
        \draw (648) to (1354);
        \draw (649) to (947);
        \draw (650) to (921);
        \draw (651) to (956);
        \draw (651) to (964);
        \draw (651) to (1211);
        \draw (653) to (1180);
        \draw (653) to (1394);
        \draw (653) to (1454);
        \draw (654) to (1028);
        \draw (654) to (871);
        \draw (655) to (905);
        \draw (655) to (942);
        \draw (655) to (1162);
        \draw (656) to (1127);
        \draw (656) to (1138);
        \draw (656) to (1512);
        \draw (657) to (939);
        \draw (657) to (1089);
        \draw (657) to (717);
        \draw (658) to (1363);
        \draw (658) to (1371);
        \draw (658) to (1385);
        \draw (660) to (1231);
        \draw (661) to (1153);
        \draw (662) to (773);
        \draw (662) to (806);
        \draw (664) to (686);
        \draw (665) to (1190);
        \draw (665) to (1322);
        \draw (666) to (750);
        \draw (666) to (968);
        \draw (666) to (1390);
        \draw (667) to (1373);
        \draw (667) to (1078);
        \draw (667) to (1456);
        \draw (668) to (1398);
        \draw (669) to (1486);
        \draw (670) to (729);
        \draw (670) to (1465);
        \draw (671) to (999);
        \draw (671) to (798);
        \draw (672) to (679);
        \draw (672) to (1534);
        \draw (673) to (1307);
        \draw (674) to (760);
        \draw (675) to (1172);
        \draw (676) to (1213);
        \draw (677) to (1161);
        \draw (677) to (1210);
        \draw (678) to (1581);
        \draw (678) to (1586);
        \draw (679) to (737);
        \draw (680) to (1311);
        \draw (681) to (872);
        \draw (681) to (1461);
        \draw (682) to (919);
        \draw (683) to (996);
        \draw (683) to (778);
        \draw (683) to (868);
        \draw (684) to (966);
        \draw (685) to (1034);
        \draw (686) to (893);
        \draw (686) to (701);
        \draw (689) to (766);
        \draw (689) to (1388);
        \draw (689) to (1332);
        \draw (691) to (1487);
        \draw (692) to (1468);
        \draw (693) to (1295);
        \draw (694) to (1512);
        \draw (694) to (992);
        \draw (696) to (1240);
        \draw (696) to (1489);
        \draw (697) to (1329);
        \draw (697) to (1471);
        \draw (698) to (1296);
        \draw (699) to (810);
        \draw (701) to (1100);
        \draw (703) to (891);
        \draw (703) to (993);
        \draw (703) to (709);
        \draw (704) to (1349);
        \draw (704) to (966);
        \draw (705) to (1005);
        \draw (707) to (1089);
        \draw (707) to (1550);
        \draw (708) to (827);
        \draw (709) to (1340);
        \draw (711) to (1021);
        \draw (712) to (1171);
        \draw (714) to (957);
        \draw (714) to (1483);
        \draw (715) to (1250);
        \draw (715) to (1255);
        \draw (715) to (1407);
        \draw (720) to (1134);
        \draw (720) to (1480);
        \draw (721) to (859);
        \draw (721) to (1547);
        \draw (722) to (1561);
        \draw (723) to (1373);
        \draw (724) to (745);
        \draw (725) to (1600);
        \draw (725) to (961);
        \draw (727) to (1234);
        \draw (727) to (1388);
        \draw (727) to (1263);
        \draw (728) to (935);
        \draw (728) to (1190);
        \draw (728) to (1244);
        \draw (729) to (1520);
        \draw (729) to (1274);
        \draw (730) to (1268);
        \draw (730) to (882);
        \draw (731) to (1609);
        \draw (732) to (761);
        \draw (732) to (1492);
        \draw (732) to (815);
        \draw (733) to (1459);
        \draw (735) to (1168);
        \draw (736) to (1511);
        \draw (736) to (1507);
        \draw (737) to (1435);
        \draw (738) to (1484);
        \draw (738) to (1595);
        \draw (739) to (1060);
        \draw (739) to (933);
        \draw (739) to (962);
        \draw (741) to (1210);
        \draw (741) to (1318);
        \draw (745) to (1216);
        \draw (746) to (873);
        \draw (748) to (1196);
        \draw (751) to (1063);
        \draw (751) to (1170);
        \draw (752) to (996);
        \draw (753) to (1197);
        \draw (754) to (961);
        \draw (754) to (1082);
        \draw (754) to (1268);
        \draw (755) to (1348);
        \draw (755) to (1558);
        \draw (756) to (1391);
        \draw (756) to (1007);
        \draw (757) to (1478);
        \draw (758) to (1041);
        \draw (758) to (1318);
        \draw (759) to (1425);
        \draw (759) to (1417);
        \draw (761) to (1548);
        \draw (762) to (1415);
        \draw (762) to (1080);
        \draw (762) to (1122);
        \draw (763) to (874);
        \draw (763) to (1553);
        \draw (765) to (1493);
        \draw (765) to (770);
        \draw (766) to (1091);
        \draw (766) to (1182);
        \draw (768) to (1006);
        \draw (768) to (1048);
        \draw (770) to (1446);
        \draw (770) to (1426);
        \draw (771) to (895);
        \draw (771) to (1245);
        \draw (772) to (1047);
        \draw (772) to (1339);
        \draw (774) to (991);
        \draw (774) to (869);
        \draw (775) to (875);
        \draw (776) to (1100);
        \draw (776) to (928);
        \draw (778) to (975);
        \draw (779) to (901);
        \draw (779) to (788);
        \draw (780) to (835);
        \draw (783) to (1368);
        \draw (784) to (1079);
        \draw (784) to (1054);
        \draw (785) to (1529);
        \draw (785) to (791);
        \draw (785) to (857);
        \draw (789) to (998);
        \draw (789) to (1076);
        \draw (789) to (1297);
        \draw (790) to (1367);
        \draw (790) to (1428);
        \draw (790) to (882);
        \draw (791) to (1204);
        \draw (791) to (1258);
        \draw (793) to (1582);
        \draw (794) to (1566);
        \draw (794) to (1402);
        \draw (795) to (1104);
        \draw (795) to (1525);
        \draw (796) to (1446);
        \draw (796) to (1551);
        \draw (796) to (1527);
        \draw (798) to (1515);
        \draw (799) to (1248);
        \draw (799) to (1170);
        \draw (799) to (1276);
        \draw (801) to (1383);
        \draw (801) to (1447);
        \draw (801) to (1479);
        \draw (802) to (1528);
        \draw (802) to (1345);
        \draw (802) to (1510);
        \draw (803) to (1517);
        \draw (804) to (935);
        \draw (804) to (1471);
        \draw (805) to (1459);
        \draw (805) to (1015);
        \draw (808) to (984);
        \draw (808) to (946);
        \draw (808) to (1237);
        \draw (810) to (1288);
        \draw (811) to (1311);
        \draw (811) to (1472);
        \draw (813) to (1392);
        \draw (814) to (1054);
        \draw (816) to (974);
        \draw (816) to (1582);
        \draw (817) to (1535);
        \draw (817) to (1519);
        \draw (818) to (1193);
        \draw (819) to (1579);
        \draw (819) to (1197);
        \draw (819) to (1315);
        \draw (821) to (1315);
        \draw (822) to (1412);
        \draw (822) to (1359);
        \draw (822) to (1193);
        \draw (823) to (1217);
        \draw (823) to (1012);
        \draw (826) to (956);
        \draw (826) to (1327);
        \draw (828) to (870);
        \draw (828) to (942);
        \draw (830) to (909);
        \draw (830) to (1445);
        \draw (831) to (1430);
        \draw (832) to (1558);
        \draw (835) to (1021);
        \draw (836) to (1447);
        \draw (836) to (1121);
        \draw (836) to (1396);
        \draw (837) to (1136);
        \draw (838) to (1174);
        \draw (840) to (847);
        \draw (840) to (1053);
        \draw (846) to (919);
        \draw (846) to (1208);
        \draw (847) to (1120);
        \draw (849) to (1331);
        \draw (851) to (1571);
        \draw (853) to (951);
        \draw (854) to (943);
        \draw (854) to (932);
        \draw (855) to (1300);
        \draw (856) to (1365);
        \draw (856) to (1340);
        \draw (858) to (1031);
        \draw (858) to (1515);
        \draw (859) to (951);
        \draw (859) to (1518);
        \draw (860) to (1456);
        \draw (862) to (1139);
        \draw (863) to (1183);
        \draw (863) to (1489);
        \draw (866) to (1432);
        \draw (868) to (1016);
        \draw (869) to (1032);
        \draw (869) to (1176);
        \draw (870) to (875);
        \draw (872) to (1320);
        \draw (876) to (1252);
        \draw (878) to (881);
        \draw (878) to (1480);
        \draw (879) to (1146);
        \draw (880) to (1559);
        \draw (881) to (1493);
        \draw (883) to (1375);
        \draw (883) to (1171);
        \draw (884) to (1283);
        \draw (884) to (1526);
        \draw (885) to (1602);
        \draw (885) to (1482);
        \draw (886) to (905);
        \draw (886) to (1259);
        \draw (887) to (1066);
        \draw (888) to (1159);
        \draw (889) to (1307);
        \draw (889) to (1017);
        \draw (890) to (1252);
        \draw (890) to (1354);
        \draw (890) to (1383);
        \draw (892) to (1441);
        \draw (894) to (1606);
        \draw (894) to (1318);
        \draw (895) to (991);
        \draw (896) to (1119);
        \draw (898) to (1452);
        \draw (900) to (1356);
        \draw (902) to (1359);
        \draw (904) to (1486);
        \draw (905) to (1338);
        \draw (906) to (919);
        \draw (906) to (1505);
        \draw (907) to (1251);
        \draw (907) to (1237);
        \draw (910) to (1572);
        \draw (911) to (1521);
        \draw (915) to (1584);
        \draw (915) to (1495);
        \draw (918) to (995);
        \draw (920) to (1277);
        \draw (921) to (1579);
        \draw (921) to (1474);
        \draw (923) to (1325);
        \draw (923) to (974);
        \draw (923) to (1403);
        \draw (927) to (1080);
        \draw (929) to (1410);
        \draw (932) to (1271);
        \draw (933) to (1032);
        \draw (935) to (956);
        \draw (939) to (1152);
        \draw (940) to (1066);
        \draw (940) to (1214);
        \draw (941) to (1590);
        \draw (942) to (950);
        \draw (945) to (1404);
        \draw (947) to (1420);
        \draw (952) to (1420);
        \draw (953) to (1328);
        \draw (954) to (1427);
        \draw (957) to (1180);
        \draw (958) to (1540);
        \draw (959) to (1498);
        \draw (960) to (1176);
        \draw (960) to (1258);
        \draw (961) to (1485);
        \draw (964) to (1173);
        \draw (965) to (1512);
        \draw (968) to (1590);
        \draw (971) to (1285);
        \draw (971) to (1530);
        \draw (973) to (1188);
        \draw (973) to (1522);
        \draw (977) to (1313);
        \draw (978) to (1149);
        \draw (978) to (1323);
        \draw (979) to (1138);
        \draw (979) to (1032);
        \draw (980) to (1364);
        \draw (980) to (1001);
        \draw (980) to (1078);
        \draw (982) to (1443);
        \draw (982) to (1524);
        \draw (983) to (1416);
        \draw (987) to (1057);
        \draw (987) to (1324);
        \draw (987) to (1062);
        \draw (988) to (1429);
        \draw (988) to (1225);
        \draw (989) to (1463);
        \draw (989) to (1202);
        \draw (992) to (1012);
        \draw (995) to (1565);
        \draw (998) to (1115);
        \draw (998) to (1157);
        \draw (1000) to (1346);
        \draw (1003) to (1322);
        \draw (1004) to (1598);
        \draw (1008) to (1035);
        \draw (1009) to (1527);
        \draw (1012) to (1214);
        \draw (1014) to (1154);
        \draw (1015) to (1066);
        \draw (1016) to (1375);
        \draw (1018) to (1067);
        \draw (1019) to (1146);
        \draw (1020) to (1460);
        \draw (1020) to (1540);
        \draw (1025) to (1293);
        \draw (1025) to (1371);
        \draw (1026) to (1500);
        \draw (1026) to (1261);
        \draw (1027) to (1065);
        \draw (1027) to (1094);
        \draw (1028) to (1225);
        \draw (1028) to (1554);
        \draw (1029) to (1091);
        \draw (1029) to (1510);
        \draw (1030) to (1418);
        \draw (1034) to (1111);
        \draw (1035) to (1205);
        \draw (1039) to (1524);
        \draw (1041) to (1298);
        \draw (1042) to (1251);
        \draw (1042) to (1265);
        \draw (1044) to (1189);
        \draw (1044) to (1052);
        \draw (1047) to (1322);
        \draw (1048) to (1595);
        \draw (1049) to (1569);
        \draw (1049) to (1128);
        \draw (1059) to (1425);
        \draw (1059) to (1504);
        \draw (1060) to (1173);
        \draw (1061) to (1093);
        \draw (1062) to (1402);
        \draw (1062) to (1596);
        \draw (1064) to (1197);
        \draw (1065) to (1125);
        \draw (1068) to (1532);
        \draw (1069) to (1494);
        \draw (1069) to (1570);
        \draw (1070) to (1606);
        \draw (1071) to (1196);
        \draw (1071) to (1245);
        \draw (1071) to (1382);
        \draw (1073) to (1520);
        \draw (1073) to (1308);
        \draw (1077) to (1314);
        \draw (1077) to (1608);
        \draw (1079) to (1520);
        \draw (1083) to (1542);
        \draw (1089) to (1374);
        \draw (1093) to (1324);
        \draw (1097) to (1442);
        \draw (1097) to (1521);
        \draw (1099) to (1366);
        \draw (1101) to (1339);
        \draw (1101) to (1476);
        \draw (1101) to (1527);
        \draw (1104) to (1218);
        \draw (1104) to (1342);
        \draw (1105) to (1505);
        \draw (1105) to (1604);
        \draw (1106) to (1392);
        \draw (1106) to (1594);
        \draw (1108) to (1443);
        \draw (1108) to (1489);
        \draw (1109) to (1278);
        \draw (1112) to (1428);
        \draw (1113) to (1547);
        \draw (1113) to (1363);
        \draw (1115) to (1409);
        \draw (1117) to (1473);
        \draw (1123) to (1436);
        \draw (1125) to (1240);
        \draw (1126) to (1403);
        \draw (1126) to (1205);
        \draw (1128) to (1566);
        \draw (1129) to (1271);
        \draw (1129) to (1546);
        \draw (1130) to (1557);
        \draw (1131) to (1480);
        \draw (1131) to (1321);
        \draw (1132) to (1490);
        \draw (1134) to (1328);
        \draw (1135) to (1409);
        \draw (1135) to (1313);
        \draw (1136) to (1139);
        \draw (1149) to (1393);
        \draw (1151) to (1225);
        \draw (1155) to (1464);
        \draw (1156) to (1282);
        \draw (1156) to (1332);
        \draw (1156) to (1437);
        \draw (1159) to (1412);
        \draw (1161) to (1319);
        \draw (1161) to (1539);
        \draw (1165) to (1467);
        \draw (1167) to (1392);
        \draw (1167) to (1457);
        \draw (1168) to (1296);
        \draw (1169) to (1170);
        \draw (1169) to (1336);
        \draw (1169) to (1504);
        \draw (1174) to (1366);
        \draw (1176) to (1204);
        \draw (1178) to (1556);
        \draw (1182) to (1438);
        \draw (1182) to (1395);
        \draw (1184) to (1209);
        \draw (1185) to (1316);
        \draw (1185) to (1385);
        \draw (1186) to (1434);
        \draw (1186) to (1496);
        \draw (1187) to (1565);
        \draw (1190) to (1476);
        \draw (1191) to (1385);
        \draw (1194) to (1594);
        \draw (1196) to (1483);
        \draw (1198) to (1243);
        \draw (1204) to (1329);
        \draw (1207) to (1492);
        \draw (1208) to (1588);
        \draw (1209) to (1427);
        \draw (1210) to (1397);
        \draw (1212) to (1545);
        \draw (1216) to (1250);
        \draw (1219) to (1482);
        \draw (1223) to (1419);
        \draw (1224) to (1408);
        \draw (1224) to (1327);
        \draw (1226) to (1390);
        \draw (1228) to (1421);
        \draw (1230) to (1367);
        \draw (1230) to (1518);
        \draw (1233) to (1544);
        \draw (1234) to (1365);
        \draw (1236) to (1285);
        \draw (1242) to (1436);
        \draw (1250) to (1312);
        \draw (1254) to (1380);
        \draw (1254) to (1390);
        \draw (1256) to (1338);
        \draw (1259) to (1558);
        \draw (1261) to (1493);
        \draw (1261) to (1568);
        \draw (1262) to (1357);
        \draw (1264) to (1533);
        \draw (1271) to (1434);
        \draw (1272) to (1460);
        \draw (1276) to (1591);
        \draw (1282) to (1586);
        \draw (1283) to (1523);
        \draw (1289) to (1320);
        \draw (1289) to (1406);
        \draw (1292) to (1553);
        \draw (1294) to (1514);
        \draw (1297) to (1474);
        \draw (1298) to (1439);
        \draw (1300) to (1326);
        \draw (1301) to (1504);
        \draw (1303) to (1356);
        \draw (1306) to (1402);
        \draw (1307) to (1340);
        \draw (1312) to (1572);
        \draw (1314) to (1605);
        \draw (1321) to (1568);
        \draw (1324) to (1411);
        \draw (1326) to (1609);
        \draw (1328) to (1352);
        \draw (1330) to (1579);
        \draw (1330) to (1526);
        \draw (1331) to (1411);
        \draw (1332) to (1345);
        \draw (1335) to (1556);
        \draw (1335) to (1352);
        \draw (1341) to (1481);
        \draw (1343) to (1555);
        \draw (1343) to (1409);
        \draw (1344) to (1428);
        \draw (1345) to (1395);
        \draw (1348) to (1502);
        \draw (1349) to (1419);
        \draw (1351) to (1510);
        \draw (1352) to (1587);
        \draw (1357) to (1600);
        \draw (1366) to (1525);
        \draw (1379) to (1546);
        \draw (1380) to (1517);
        \draw (1384) to (1454);
        \draw (1388) to (1586);
        \draw (1394) to (1430);
        \draw (1395) to (1554);
        \draw (1396) to (1518);
        \draw (1397) to (1575);
        \draw (1399) to (1559);
        \draw (1399) to (1464);
        \draw (1410) to (1563);
        \draw (1418) to (1451);
        \draw (1420) to (1582);
        \draw (1432) to (1537);
        \draw (1433) to (1585);
        \draw (1434) to (1541);
        \draw (1438) to (1482);
        \draw (1440) to (1519);
        \draw (1441) to (1463);
        \draw (1445) to (1561);
        \draw (1447) to (1547);
        \draw (1454) to (1603);
        \draw (1465) to (1507);
        \draw (1465) to (1594);
        \draw (1466) to (1554);
        \draw (1466) to (1602);
        \draw (1467) to (1589);
        \draw (1481) to (1533);
        \draw (1483) to (1598);
        \draw (1486) to (1588);
        \draw (1491) to (1569);
        \draw (1502) to (1599);
        \draw (1502) to (1565);
        \draw (1517) to (1570);
        \draw (1537) to (1577);
        \draw (1564) to (1589);
        \draw (1596) to (1605);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/d5_with_errors.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (60.00, -13.00) {};
        \node [style=X dot] (1) at (60.00, -34.00) {};
        \node [style=Z dot] (2) at (65.00, -16.00) {};
        \node [style=Z dot] (3) at (70.00, -37.00) {};
        \node [style=X dot] (4) at (48.00, -4.00) {};
        \node [style=Z dot] (5) at (9.00, -5.00) {};
        \node [style=Z dot] (6) at (55.00, -26.00) {};
        \node [style=X dot] (7) at (76.00, -23.00) {};
        \node [style=Z dot] (8) at (58.00, -7.00) {};
        \node [style=Z dot] (9) at (18.00, -3.00) {};
        \node [style=X dot] (10) at (58.00, -8.00) {};
        \node [style=Z dot] (11) at (50.00, -33.00) {};
        \node [style=Z dot] (12) at (93.00, -26.00) {};
        \node [style=Z dot] (13) at (68.00, -11.00) {};
        \node [style=Z dot] (14) at (71.00, -8.00) {};
        \node [style=Z dot] (15) at (14.00, -5.00) {};
        \node [style=Z dot] (16) at (13.00, -5.00) {};
        \node [style=X dot] (17) at (42.00, -16.00) {};
        \node [style=Z dot] (18) at (56.00, -4.00) {};
        \node [style=X dot] (19) at (70.00, -13.00) {};
        \node [style=Z dot] (20) at (10.00, -17.00) {};
        \node [style=Z dot] (21) at (50.00, -28.00) {};
        \node [style=X dot] (22) at (53.00, -20.00) {};
        \node [style=X dot] (23) at (11.00, -9.00) {};
        \node [style=Z dot] (24) at (4.00, -6.00) {};
        \node [style=Z dot] (25) at (72.00, -26.00) {};
        \node [style=Z dot] (26) at (46.00, -15.00) {};
        \node [style=X dot] (27) at (67.00, -6.00) {};
        \node [style=X dot] (28) at (89.00, -19.00) {};
        \node [style=Z dot] (29) at (56.00, -36.00) {};
        \node [style=X dot] (30) at (79.00, -32.00) {};
        \node [style=Z dot] (31) at (67.00, -21.00) {};
        \node [style=X dot] (32) at (14.00, -6.00) {};
        \node [style=Z dot] (33) at (76.00, -10.00) {};
        \node [style=X dot] (34) at (66.00, -18.00) {};
        \node [style=Z dot] (35) at (9.00, -12.00) {};
        \node [style=X dot] (36) at (64.00, -35.00) {};
        \node [style=Z phase dot] (37) at (26.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (38) at (69.00, -25.00) {};
        \node [style=X dot] (39) at (60.00, -25.00) {};
        \node [style=Z dot] (40) at (19.00, -1.00) {};
        \node [style=Z dot] (41) at (61.00, -24.00) {};
        \node [style=Z dot] (42) at (71.00, -31.00) {};
        \node [style=X dot] (43) at (65.00, -31.00) {};
        \node [style=X dot] (44) at (76.00, -27.00) {};
        \node [style=Z dot] (45) at (49.00, -18.00) {};
        \node [style=Z dot] (46) at (15.00, -3.00) {};
        \node [style=X dot] (47) at (16.00, -8.00) {};
        \node [style=X dot] (48) at (76.00, -9.00) {};
        \node [style=X dot] (49) at (81.00, -26.00) {};
        \node [style=X dot] (50) at (62.00, -41.00) {};
        \node [style=X dot] (51) at (69.00, -36.00) {};
        \node [style=X dot] (52) at (59.00, -19.00) {};
        \node [style=Z dot] (53) at (58.00, -32.00) {};
        \node [style=Z dot] (54) at (70.00, -26.00) {};
        \node [style=Z dot] (55) at (66.00, -34.00) {};
        \node [style=Z dot] (56) at (53.00, -5.00) {};
        \node [style=Z dot] (57) at (45.00, -5.00) {};
        \node [style=X dot] (58) at (45.00, -33.00) {};
        \node [style=Z dot] (59) at (69.00, -33.00) {};
        \node [style=X dot] (60) at (54.00, -8.00) {};
        \node [style=Z dot] (61) at (47.00, -21.00) {};
        \node [style=X dot] (62) at (70.00, -27.00) {};
        \node [style=X dot] (63) at (56.00, -14.00) {};
        \node [style=X dot] (64) at (58.00, -34.00) {};
        \node [style=Z dot] (65) at (39.00, -16.00) {};
        \node [style=Z dot] (66) at (8.00, -12.00) {};
        \node [style=Z dot] (67) at (93.00, -20.00) {};
        \node [style=Z dot] (68) at (87.00, -25.00) {};
        \node [style=Z dot] (69) at (46.00, -17.00) {};
        \node [style=Z dot] (70) at (3.00, -14.00) {};
        \node [style=Z dot] (71) at (49.00, -3.00) {};
        \node [style=X dot] (72) at (9.00, -7.00) {};
        \node [style=X dot] (73) at (50.00, -13.00) {};
        \node [style=Z dot] (74) at (70.00, -33.00) {};
        \node [style=X dot] (75) at (77.00, -41.00) {};
        \node [style=Z dot] (76) at (52.00, -14.00) {};
        \node [style=Z dot] (77) at (76.00, -14.00) {};
        \node [style=Z dot] (78) at (76.00, -22.00) {};
        \node [style=Z dot] (79) at (73.00, -5.00) {};
        \node [style=Z dot] (80) at (72.00, -3.00) {};
        \node [style=Z dot] (81) at (67.00, -29.00) {};
        \node [style=Z dot] (82) at (67.00, -27.00) {};
        \node [style=Z dot] (83) at (64.00, -26.00) {};
        \node [style=Z dot] (84) at (8.00, -18.00) {};
        \node [style=Z dot] (85) at (91.00, -30.00) {};
        \node [style=Z dot] (86) at (6.00, -5.00) {};
        \node [style=Z dot] (87) at (68.00, -16.00) {};
        \node [style=Z dot] (88) at (6.00, -12.00) {};
        \node [style=Z dot] (89) at (56.00, -17.00) {};
        \node [style=X dot] (90) at (65.00, -6.00) {};
        \node [style=X dot] (91) at (40.00, -22.00) {};
        \node [style=Z dot] (92) at (35.00, -12.00) {};
        \node [style=Z dot] (93) at (54.00, -3.00) {};
        \node [style=X dot] (94) at (59.00, -13.00) {};
        \node [style=Z dot] (95) at (64.00, -5.00) {};
        \node [style=Z dot] (96) at (1.00, -12.00) {};
        \node [style=X dot] (97) at (53.00, -18.00) {};
        \node [style=Z dot] (98) at (76.00, -26.00) {};
        \node [style=X dot] (99) at (59.00, -21.00) {};
        \node [style=X dot] (100) at (22.00, -12.00) {};
        \node [style=Z dot] (101) at (93.00, -37.00) {};
        \node [style=Z dot] (102) at (64.00, -12.00) {};
        \node [style=Z dot] (103) at (74.00, -6.00) {};
        \node [style=Z dot] (104) at (19.00, -8.00) {};
        \node [style=Z dot] (105) at (76.00, -18.00) {};
        \node [style=Z dot] (106) at (14.00, -18.00) {};
        \node [style=X dot] (107) at (53.00, -22.00) {};
        \node [style=X dot] (108) at (47.00, -20.00) {};
        \node [style=Z dot] (109) at (58.00, -36.00) {};
        \node [style=Z dot] (110) at (12.00, -8.00) {};
        \node [style=Z dot] (111) at (41.00, -33.00) {};
        \node [style=X dot] (112) at (61.00, -17.00) {};
        \node [style=Z dot] (113) at (18.00, -8.00) {};
        \node [style=Z dot] (114) at (33.00, -7.00) {};
        \node [style=Z dot] (115) at (68.00, -38.00) {};
        \node [style=X dot] (116) at (60.00, -7.00) {};
        \node [style=Z dot] (117) at (12.00, -14.00) {};
        \node [style=Z dot] (118) at (41.00, -28.00) {};
        \node [style=Z dot] (119) at (4.00, -20.00) {};
        \node [style=Z dot] (120) at (62.00, -12.00) {};
        \node [style=X dot] (121) at (64.00, -8.00) {};
        \node [style=Z dot] (122) at (48.00, -13.00) {};
        \node [style=X dot] (123) at (90.00, -1.00) {};
        \node [style=X dot] (124) at (62.00, -35.00) {};
        \node [style=Z dot] (125) at (90.00, -29.00) {};
        \node [style=Z dot] (126) at (73.00, -28.00) {};
        \node [style=Z phase dot] (127) at (12.50, -15.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (128) at (55.00, -8.00) {};
        \node [style=X dot] (129) at (79.00, -13.00) {};
        \node [style=Z dot] (130) at (42.00, -23.00) {};
        \node [style=Z dot] (131) at (10.00, -8.00) {};
        \node [style=X dot] (132) at (87.00, -7.00) {};
        \node [style=Z dot] (133) at (76.00, -3.00) {};
        \node [style=Z dot] (134) at (74.00, -37.00) {};
        \node [style=Z dot] (135) at (54.00, -14.00) {};
        \node [style=X dot] (136) at (12.00, -13.00) {};
        \node [style=Z dot] (137) at (93.00, -10.00) {};
        \node [style=X dot] (138) at (2.00, -8.00) {};
        \node [style=X dot] (139) at (71.00, -21.00) {};
        \node [style=Z dot] (140) at (55.00, -16.00) {};
        \node [style=Z dot] (141) at (4.00, -14.00) {};
        \node [style=X dot] (142) at (18.00, -13.00) {};
        \node [style=Z dot] (143) at (17.00, -12.00) {};
        \node [style=X dot] (144) at (57.00, -20.00) {};
        \node [style=Z dot] (145) at (25.00, -8.00) {};
        \node [style=Z dot] (146) at (20.00, -11.00) {};
        \node [style=Z dot] (147) at (49.00, -22.00) {};
        \node [style=X dot] (148) at (90.00, -34.00) {};
        \node [style=Z dot] (149) at (57.00, -21.00) {};
        \node [style=Z dot] (150) at (93.00, -12.00) {};
        \node [style=Z dot] (151) at (17.00, -18.00) {};
        \node [style=X dot] (152) at (51.00, -7.00) {};
        \node [style=X dot] (153) at (48.00, -34.00) {};
        \node [style=Z dot] (154) at (77.00, -33.00) {};
        \node [style=Z dot] (155) at (60.00, -31.00) {};
        \node [style=X dot] (156) at (36.00, -9.00) {};
        \node [style=X dot] (157) at (21.00, -5.00) {};
        \node [style=Z dot] (158) at (45.00, -28.00) {};
        \node [style=Z dot] (159) at (5.00, -12.00) {};
        \node [style=Z phase dot] (160) at (26.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (161) at (4.00, -7.00) {};
        \node [style=Z phase dot] (162) at (26.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (163) at (20.00, -12.00) {};
        \node [style=Z dot] (164) at (50.00, -8.00) {};
        \node [style=X dot] (165) at (53.00, -8.00) {};
        \node [style=X dot] (166) at (44.00, -33.00) {};
        \node [style=Z dot] (167) at (41.00, -16.00) {};
        \node [style=Z dot] (168) at (42.00, -29.00) {};
        \node [style=Z dot] (169) at (46.00, -21.00) {};
        \node [style=X dot] (170) at (55.00, -22.00) {};
        \node [style=X dot] (171) at (42.00, -33.00) {};
        \node [style=Z dot] (172) at (65.00, -12.00) {};
        \node [style=Z dot] (173) at (12.00, -12.00) {};
        \node [style=X dot] (174) at (45.00, -31.00) {};
        \node [style=Z dot] (175) at (80.00, -26.00) {};
        \node [style=X dot] (176) at (61.00, -27.00) {};
        \node [style=Z dot] (177) at (46.00, -4.00) {};
        \node [style=Z phase dot] (178) at (37.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (179) at (92.00, -38.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (180) at (57.00, -8.00) {};
        \node [style=Z dot] (181) at (58.00, -5.00) {};
        \node [style=X dot] (182) at (47.00, -12.00) {};
        \node [style=Z dot] (183) at (64.00, -28.00) {};
        \node [style=X dot] (184) at (68.00, -24.00) {};
        \node [style=Z dot] (185) at (49.00, -12.00) {};
        \node [style=X dot] (186) at (88.00, -13.00) {};
        \node [style=Z dot] (187) at (17.00, -8.00) {};
        \node [style=Z phase dot] (188) at (75.00, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (189) at (45.00, -24.00) {};
        \node [style=X dot] (190) at (90.00, -15.00) {};
        \node [style=X dot] (191) at (5.00, -11.00) {};
        \node [style=Z dot] (192) at (28.00, -7.00) {};
        \node [style=Z dot] (193) at (25.00, -12.00) {};
        \node [style=Z dot] (194) at (47.00, -38.00) {};
        \node [style=X dot] (195) at (62.00, -20.00) {};
        \node [style=X dot] (196) at (17.00, -1.00) {};
        \node [style=Z phase dot] (197) at (92.00, -40.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (198) at (93.00, -8.00) {};
        \node [style=X dot] (199) at (69.00, -4.00) {};
        \node [style=Z dot] (200) at (60.00, -33.00) {};
        \node [style=Z dot] (201) at (64.00, -16.00) {};
        \node [style=Z dot] (202) at (90.00, -2.00) {};
        \node [style=X dot] (203) at (50.00, -25.00) {};
        \node [style=X dot] (204) at (90.00, -21.00) {};
        \node [style=Z dot] (205) at (3.00, -18.00) {};
        \node [style=Z dot] (206) at (36.00, -18.00) {};
        \node [style=X dot] (207) at (76.00, -29.00) {};
        \node [style=Z dot] (208) at (39.00, -33.00) {};
        \node [style=Z dot] (209) at (67.00, -41.00) {};
        \node [style=Z dot] (210) at (79.00, -12.00) {};
        \node [style=Z dot] (211) at (71.00, -6.00) {};
        \node [style=X dot] (212) at (64.00, -41.00) {};
        \node [style=X dot] (213) at (54.00, -31.00) {};
        \node [style=Z dot] (214) at (47.00, -23.00) {};
        \node [style=X dot] (215) at (72.00, -6.00) {};
        \node [style=Z dot] (216) at (60.00, -12.00) {};
        \node [style=X dot] (217) at (76.00, -7.00) {};
        \node [style=X dot] (218) at (77.00, -2.00) {};
        \node [style=X dot] (219) at (56.00, -35.00) {};
        \node [style=Z dot] (220) at (61.00, -14.00) {};
        \node [style=X dot] (221) at (55.00, -33.00) {};
        \node [style=X dot] (222) at (16.00, -6.00) {};
        \node [style=Z dot] (223) at (13.00, -14.00) {};
        \node [style=Z dot] (224) at (7.00, -5.00) {};
        \node [style=Z dot] (225) at (3.00, -3.00) {};
        \node [style=X dot] (226) at (69.00, -32.00) {};
        \node [style=X dot] (227) at (68.00, -18.00) {};
        \node [style=X dot] (228) at (47.00, -3.00) {};
        \node [style=Z dot] (229) at (52.00, -24.00) {};
        \node [style=X dot] (230) at (18.00, -18.00) {};
        \node [style=Z dot] (231) at (46.00, -25.00) {};
        \node [style=Z dot] (232) at (90.00, -33.00) {};
        \node [style=X dot] (233) at (12.00, -18.00) {};
        \node [style=Z phase dot] (234) at (75.00, -29.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (235) at (21.00, -7.00) {};
        \node [style=X dot] (236) at (89.00, -41.00) {};
        \node [style=X dot] (237) at (68.00, -37.00) {};
        \node [style=X dot] (238) at (91.00, -15.00) {};
        \node [style=Z dot] (239) at (23.00, -12.00) {};
        \node [style=X dot] (240) at (78.00, -14.00) {};
        \node [style=Z dot] (241) at (50.00, -24.00) {};
        \node [style=Z dot] (242) at (5.00, -14.00) {};
        \node [style=X dot] (243) at (7.00, -6.00) {};
        \node [style=Z dot] (244) at (64.00, -24.00) {};
        \node [style=X dot] (245) at (49.00, -36.00) {};
        \node [style=Z dot] (246) at (69.00, -3.00) {};
        \node [style=X dot] (247) at (67.00, -33.00) {};
        \node [style=X dot] (248) at (16.00, -18.00) {};
        \node [style=Z dot] (249) at (51.00, -14.00) {};
        \node [style=X dot] (250) at (69.00, -19.00) {};
        \node [style=X dot] (251) at (43.00, -28.00) {};
        \node [style=Z dot] (252) at (88.00, -7.00) {};
        \node [style=Z dot] (253) at (62.00, -37.00) {};
        \node [style=Z dot] (254) at (70.00, -22.00) {};
        \node [style=Z dot] (255) at (61.00, -18.00) {};
        \node [style=X dot] (256) at (73.00, -41.00) {};
        \node [style=Z dot] (257) at (50.00, -31.00) {};
        \node [style=X dot] (258) at (55.00, -18.00) {};
        \node [style=Z dot] (259) at (63.00, -3.00) {};
        \node [style=Z dot] (260) at (60.00, -14.00) {};
        \node [style=Z dot] (261) at (8.00, -17.00) {};
        \node [style=X dot] (262) at (46.00, -37.00) {};
        \node [style=X dot] (263) at (39.00, -15.00) {};
        \node [style=Z phase dot] (264) at (37.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (265) at (58.00, -11.00) {};
        \node [style=Z dot] (266) at (67.00, -25.00) {};
        \node [style=X dot] (267) at (64.00, -20.00) {};
        \node [style=X dot] (268) at (60.00, -21.00) {};
        \node [style=Z dot] (269) at (90.00, -37.00) {};
        \node [style=X dot] (270) at (59.00, -27.00) {};
        \node [style=X dot] (271) at (35.00, -8.00) {};
        \node [style=Z dot] (272) at (90.00, -3.00) {};
        \node [style=X dot] (273) at (22.00, -8.00) {};
        \node [style=X dot] (274) at (88.00, -37.00) {};
        \node [style=X dot] (275) at (57.00, -6.00) {};
        \node [style=X dot] (276) at (5.00, -13.00) {};
        \node [style=Z dot] (277) at (40.00, -36.00) {};
        \node [style=Z dot] (278) at (76.00, -8.00) {};
        \node [style=Z dot] (279) at (68.00, -1.00) {};
        \node [style=Z dot] (280) at (62.00, -5.00) {};
        \node [style=Z dot] (281) at (41.00, -22.00) {};
        \node [style=X dot] (282) at (44.00, -22.00) {};
        \node [style=X dot] (283) at (85.00, -18.00) {};
        \node [style=X dot] (284) at (66.00, -20.00) {};
        \node [style=Z phase dot] (285) at (75.00, -32.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (286) at (46.00, -12.00) {};
        \node [style=Z dot] (287) at (1.00, -14.00) {};
        \node [style=X dot] (288) at (50.00, -21.00) {};
        \node [style=X dot] (289) at (60.00, -27.00) {};
        \node [style=Z phase dot] (290) at (75.00, -21.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (291) at (89.00, -2.00) {};
        \node [style=X dot] (292) at (56.00, -41.00) {};
        \node [style=X dot] (293) at (90.00, -38.00) {};
        \node [style=X dot] (294) at (42.00, -28.00) {};
        \node [style=X dot] (295) at (57.00, -40.00) {};
        \node [style=X dot] (296) at (51.00, -13.00) {};
        \node [style=Z dot] (297) at (57.00, -9.00) {};
        \node [style=X dot] (298) at (56.00, -37.00) {};
        \node [style=X dot] (299) at (44.00, -31.00) {};
        \node [style=X dot] (300) at (66.00, -33.00) {};
        \node [style=X dot] (301) at (62.00, -33.00) {};
        \node [style=Z dot] (302) at (74.00, -12.00) {};
        \node [style=Z dot] (303) at (60.00, -26.00) {};
        \node [style=Z dot] (304) at (14.00, -12.00) {};
        \node [style=X dot] (305) at (66.00, -16.00) {};
        \node [style=Z phase dot] (306) at (92.00, -29.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (307) at (58.00, -21.00) {};
        \node [style=X dot] (308) at (82.00, -18.00) {};
        \node [style=X dot] (309) at (76.00, -19.00) {};
        \node [style=Z dot] (310) at (67.00, -15.00) {};
        \node [style=X dot] (311) at (62.00, -6.00) {};
        \node [style=Z dot] (312) at (70.00, -28.00) {};
        \node [style=Z dot] (313) at (56.00, -25.00) {};
        \node [style=X dot] (314) at (69.00, -27.00) {};
        \node [style=Z dot] (315) at (56.00, -13.00) {};
        \node [style=X dot] (316) at (61.00, -19.00) {};
        \node [style=Z dot] (317) at (62.00, -16.00) {};
        \node [style=Z dot] (318) at (44.00, -3.00) {};
        \node [style=Z dot] (319) at (67.00, -38.00) {};
        \node [style=X dot] (320) at (61.00, -11.00) {};
        \node [style=X dot] (321) at (51.00, -17.00) {};
        \node [style=Z dot] (322) at (51.00, -18.00) {};
        \node [style=Z dot] (323) at (11.00, -19.00) {};
        \node [style=Z dot] (324) at (49.00, -20.00) {};
        \node [style=X dot] (325) at (13.00, -20.00) {};
        \node [style=X dot] (326) at (41.00, -32.00) {};
        \node [style=Z dot] (327) at (46.00, -19.00) {};
        \node [style=X dot] (328) at (65.00, -35.00) {};
        \node [style=Z dot] (329) at (38.00, -18.00) {};
        \node [style=Z dot] (330) at (51.00, -8.00) {};
        \node [style=Z dot] (331) at (77.00, -29.00) {};
        \node [style=X dot] (332) at (2.00, -6.00) {};
        \node [style=X dot] (333) at (22.00, -6.00) {};
        \node [style=Z dot] (334) at (58.00, -1.00) {};
        \node [style=X dot] (335) at (70.00, -19.00) {};
        \node [style=X dot] (336) at (11.00, -4.00) {};
        \node [style=X dot] (337) at (70.00, -25.00) {};
        \node [style=Z dot] (338) at (70.00, -24.00) {};
        \node [style=Z dot] (339) at (76.00, -28.00) {};
        \node [style=Z dot] (340) at (54.00, -37.00) {};
        \node [style=X dot] (341) at (55.00, -20.00) {};
        \node [style=Z dot] (342) at (53.00, -12.00) {};
        \node [style=Z dot] (343) at (88.00, -24.00) {};
        \node [style=Z dot] (344) at (52.00, -16.00) {};
        \node [style=Z dot] (345) at (93.00, -14.00) {};
        \node [style=Z dot] (346) at (54.00, -24.00) {};
        \node [style=Z dot] (347) at (70.00, -31.00) {};
        \node [style=X dot] (348) at (19.00, -4.00) {};
        \node [style=Z dot] (349) at (89.00, -4.00) {};
        \node [style=X dot] (350) at (68.00, -31.00) {};
        \node [style=Z phase dot] (351) at (75.00, -34.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (352) at (10.00, -7.00) {};
        \node [style=Z dot] (353) at (44.00, -24.00) {};
        \node [style=Z dot] (354) at (65.00, -5.00) {};
        \node [style=Z dot] (355) at (57.00, -4.00) {};
        \node [style=X dot] (356) at (66.00, -22.00) {};
        \node [style=Z dot] (357) at (51.00, -24.00) {};
        \node [style=Z dot] (358) at (58.00, -29.00) {};
        \node [style=X dot] (359) at (88.00, -28.00) {};
        \node [style=X dot] (360) at (73.00, -20.00) {};
        \node [style=X dot] (361) at (51.00, -36.00) {};
        \node [style=X dot] (362) at (39.00, -23.00) {};
        \node [style=Z dot] (363) at (45.00, -37.00) {};
        \node [style=X dot] (364) at (41.00, -25.00) {};
        \node [style=Z dot] (365) at (10.00, -14.00) {};
        \node [style=X dot] (366) at (48.00, -14.00) {};
        \node [style=X dot] (367) at (71.00, -7.00) {};
        \node [style=X dot] (368) at (15.00, -18.00) {};
        \node [style=Z dot] (369) at (67.00, -4.00) {};
        \node [style=X dot] (370) at (13.00, -17.00) {};
        \node [style=X dot] (371) at (57.00, -37.00) {};
        \node [style=X dot] (372) at (86.00, -26.00) {};
        \node [style=X dot] (373) at (49.00, -19.00) {};
        \node [style=X dot] (374) at (70.00, -21.00) {};
        \node [style=X dot] (375) at (46.00, -33.00) {};
        \node [style=X dot] (376) at (65.00, -18.00) {};
        \node [style=X dot] (377) at (76.00, -13.00) {};
        \node [style=Z dot] (378) at (27.00, -12.00) {};
        \node [style=X dot] (379) at (46.00, -18.00) {};
        \node [style=Z dot] (380) at (59.00, -12.00) {};
        \node [style=Z dot] (381) at (68.00, -7.00) {};
        \node [style=Z dot] (382) at (76.00, -37.00) {};
        \node [style=X dot] (383) at (80.00, -27.00) {};
        \node [style=X dot] (384) at (59.00, -36.00) {};
        \node [style=Z dot] (385) at (47.00, -27.00) {};
        \node [style=Z dot] (386) at (79.00, -27.00) {};
        \node [style=X dot] (387) at (46.00, -14.00) {};
        \node [style=X dot] (388) at (4.00, -9.00) {};
        \node [style=Z dot] (389) at (61.00, -20.00) {};
        \node [style=Z dot] (390) at (48.00, -21.00) {};
        \node [style=X dot] (391) at (67.00, -14.00) {};
        \node [style=X dot] (392) at (68.00, -12.00) {};
        \node [style=Z dot] (393) at (49.00, -14.00) {};
        \node [style=Z phase dot] (394) at (37.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (395) at (67.00, -32.00) {};
        \node [style=X dot] (396) at (54.00, -22.00) {};
        \node [style=Z dot] (397) at (20.00, -13.00) {};
        \node [style=Z dot] (398) at (52.00, -37.00) {};
        \node [style=X dot] (399) at (48.00, -24.00) {};
        \node [style=X dot] (400) at (89.00, -29.00) {};
        \node [style=Z dot] (401) at (69.00, -22.00) {};
        \node [style=X dot] (402) at (24.00, -6.00) {};
        \node [style=Z dot] (403) at (87.00, -26.00) {};
        \node [style=Z dot] (404) at (4.00, -8.00) {};
        \node [style=Z dot] (405) at (67.00, -7.00) {};
        \node [style=X dot] (406) at (76.00, -11.00) {};
        \node [style=Z dot] (407) at (47.00, -7.00) {};
        \node [style=Z dot] (408) at (19.00, -5.00) {};
        \node [style=Z dot] (409) at (10.00, -12.00) {};
        \node [style=X dot] (410) at (66.00, -41.00) {};
        \node [style=X dot] (411) at (49.00, -13.00) {};
        \node [style=Z dot] (412) at (22.00, -7.00) {};
        \node [style=Z dot] (413) at (63.00, -37.00) {};
        \node [style=Z dot] (414) at (55.00, -28.00) {};
        \node [style=Z dot] (415) at (68.00, -29.00) {};
        \node [style=X dot] (416) at (60.00, -29.00) {};
        \node [style=Z dot] (417) at (48.00, -5.00) {};
        \node [style=X dot] (418) at (46.00, -26.00) {};
        \node [style=Z dot] (419) at (55.00, -3.00) {};
        \node [style=X dot] (420) at (67.00, -12.00) {};
        \node [style=Z dot] (421) at (70.00, -20.00) {};
        \node [style=X dot] (422) at (6.00, -20.00) {};
        \node [style=X dot] (423) at (89.00, -27.00) {};
        \node [style=Z dot] (424) at (70.00, -14.00) {};
        \node [style=Z dot] (425) at (74.00, -18.00) {};
        \node [style=X dot] (426) at (53.00, -31.00) {};
        \node [style=X dot] (427) at (59.00, -25.00) {};
        \node [style=X dot] (428) at (41.00, -23.00) {};
        \node [style=X dot] (429) at (76.00, -21.00) {};
        \node [style=X dot] (430) at (53.00, -6.00) {};
        \node [style=Z dot] (431) at (5.00, -3.00) {};
        \node [style=Z dot] (432) at (13.00, -3.00) {};
        \node [style=X dot] (433) at (1.00, -15.00) {};
        \node [style=X dot] (434) at (6.00, -18.00) {};
        \node [style=Z dot] (435) at (76.00, -30.00) {};
        \node [style=X dot] (436) at (9.00, -6.00) {};
        \node [style=X dot] (437) at (68.00, -26.00) {};
        \node [style=X dot] (438) at (69.00, -17.00) {};
        \node [style=X dot] (439) at (3.00, -9.00) {};
        \node [style=Z dot] (440) at (22.00, -11.00) {};
        \node [style=Z dot] (441) at (71.00, -12.00) {};
        \node [style=Z dot] (442) at (4.00, -5.00) {};
        \node [style=X dot] (443) at (7.00, -8.00) {};
        \node [style=Z dot] (444) at (40.00, -16.00) {};
        \node [style=Z dot] (445) at (68.00, -9.00) {};
        \node [style=X dot] (446) at (54.00, -33.00) {};
        \node [style=Z dot] (447) at (66.00, -21.00) {};
        \node [style=X dot] (448) at (90.00, -40.00) {};
        \node [style=X dot] (449) at (67.00, -28.00) {};
        \node [style=X dot] (450) at (50.00, -29.00) {};
        \node [style=Z dot] (451) at (66.00, -40.00) {};
        \node [style=X dot] (452) at (68.00, -15.00) {};
        \node [style=Z dot] (453) at (93.00, -3.00) {};
        \node [style=Z dot] (454) at (21.00, -4.00) {};
        \node [style=X dot] (455) at (79.00, -28.00) {};
        \node [style=X dot] (456) at (35.00, -18.00) {};
        \node [style=X dot] (457) at (24.00, -18.00) {};
        \node [style=X dot] (458) at (19.00, -3.00) {};
        \node [style=Z dot] (459) at (36.00, -12.00) {};
        \node [style=Z dot] (460) at (2.00, -14.00) {};
        \node [style=Z dot] (461) at (71.00, -26.00) {};
        \node [style=Z dot] (462) at (59.00, -14.00) {};
        \node [style=X dot] (463) at (69.00, -21.00) {};
        \node [style=X dot] (464) at (45.00, -6.00) {};
        \node [style=Z dot] (465) at (60.00, -18.00) {};
        \node [style=Z dot] (466) at (89.00, -37.00) {};
        \node [style=Z dot] (467) at (62.00, -14.00) {};
        \node [style=X dot] (468) at (73.00, -22.00) {};
        \node [style=Z dot] (469) at (59.00, -33.00) {};
        \node [style=X dot] (470) at (3.00, -4.00) {};
        \node [style=X dot] (471) at (55.00, -41.00) {};
        \node [style=Z dot] (472) at (48.00, -9.00) {};
        \node [style=X dot] (473) at (65.00, -22.00) {};
        \node [style=Z dot] (474) at (47.00, -32.00) {};
        \node [style=Z dot] (475) at (57.00, -13.00) {};
        \node [style=X dot] (476) at (50.00, -27.00) {};
        \node [style=X dot] (477) at (51.00, -27.00) {};
        \node [style=X dot] (478) at (48.00, -12.00) {};
        \node [style=X dot] (479) at (24.00, -8.00) {};
        \node [style=Z dot] (480) at (73.00, -3.00) {};
        \node [style=X dot] (481) at (1.00, -20.00) {};
        \node [style=Z dot] (482) at (48.00, -35.00) {};
        \node [style=X dot] (483) at (48.00, -18.00) {};
        \node [style=Z dot] (484) at (45.00, -3.00) {};
        \node [style=Z dot] (485) at (89.00, -31.00) {};
        \node [style=X dot] (486) at (51.00, -38.00) {};
        \node [style=X dot] (487) at (72.00, -20.00) {};
        \node [style=X dot] (488) at (86.00, -12.00) {};
        \node [style=X dot] (489) at (20.00, -6.00) {};
        \node [style=Z dot] (490) at (91.00, -10.00) {};
        \node [style=X dot] (491) at (34.00, -13.00) {};
        \node [style=Z dot] (492) at (93.00, -39.00) {};
        \node [style=Z dot] (493) at (93.00, -18.00) {};
        \node [style=Z dot] (494) at (67.00, -19.00) {};
        \node [style=Z dot] (495) at (58.00, -25.00) {};
        \node [style=Z phase dot] (496) at (75.00, -23.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (497) at (93.00, -2.00) {};
        \node [style=Z dot] (498) at (14.00, -15.00) {};
        \node [style=X dot] (499) at (65.00, -20.00) {};
        \node [style=Z dot] (500) at (53.00, -26.00) {};
        \node [style=Z dot] (501) at (56.00, -21.00) {};
        \node [style=Z dot] (502) at (64.00, -3.00) {};
        \node [style=Z dot] (503) at (24.00, -12.00) {};
        \node [style=X dot] (504) at (76.00, -15.00) {};
        \node [style=Z dot] (505) at (72.00, -14.00) {};
        \node [style=Z dot] (506) at (48.00, -32.00) {};
        \node [style=X dot] (507) at (72.00, -35.00) {};
        \node [style=X dot] (508) at (67.00, -24.00) {};
        \node [style=Z dot] (509) at (44.00, -14.00) {};
        \node [style=X dot] (510) at (67.00, -20.00) {};
        \node [style=Z phase dot] (511) at (75.00, -38.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (512) at (61.00, -37.00) {};
        \node [style=X dot] (513) at (47.00, -14.00) {};
        \node [style=Z dot] (514) at (68.00, -35.00) {};
        \node [style=X dot] (515) at (15.00, -8.00) {};
        \node [style=Z dot] (516) at (73.00, -14.00) {};
        \node [style=Z dot] (517) at (50.00, -20.00) {};
        \node [style=Z dot] (518) at (18.00, -12.00) {};
        \node [style=Z dot] (519) at (59.00, -28.00) {};
        \node [style=Z phase dot] (520) at (92.00, -21.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (521) at (69.00, -8.00) {};
        \node [style=Z dot] (522) at (93.00, -30.00) {};
        \node [style=Z dot] (523) at (67.00, -34.00) {};
        \node [style=X dot] (524) at (89.00, -11.00) {};
        \node [style=Z dot] (525) at (60.00, -28.00) {};
        \node [style=X dot] (526) at (71.00, -32.00) {};
        \node [style=X dot] (527) at (50.00, -7.00) {};
        \node [style=Z dot] (528) at (27.00, -18.00) {};
        \node [style=Z dot] (529) at (56.00, -7.00) {};
        \node [style=X dot] (530) at (48.00, -6.00) {};
        \node [style=Z dot] (531) at (48.00, -16.00) {};
        \node [style=X dot] (532) at (68.00, -14.00) {};
        \node [style=X dot] (533) at (67.00, -26.00) {};
        \node [style=X dot] (534) at (91.00, -23.00) {};
        \node [style=X dot] (535) at (8.00, -20.00) {};
        \node [style=Z dot] (536) at (27.00, -3.00) {};
        \node [style=X dot] (537) at (17.00, -11.00) {};
        \node [style=Z dot] (538) at (1.00, -3.00) {};
        \node [style=X dot] (539) at (39.00, -40.00) {};
        \node [style=Z dot] (540) at (65.00, -28.00) {};
        \node [style=X dot] (541) at (8.00, -6.00) {};
        \node [style=Z phase dot] (542) at (37.00, -7.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (543) at (48.00, -29.00) {};
        \node [style=Z dot] (544) at (90.00, -8.00) {};
        \node [style=Z phase dot] (545) at (92.00, -36.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (546) at (76.00, -41.00) {};
        \node [style=X dot] (547) at (63.00, -20.00) {};
        \node [style=X dot] (548) at (51.00, -21.00) {};
        \node [style=Z dot] (549) at (40.00, -26.00) {};
        \node [style=X dot] (550) at (2.00, -18.00) {};
        \node [style=Z dot] (551) at (60.00, -8.00) {};
        \node [style=Z dot] (552) at (61.00, -8.00) {};
        \node [style=Z dot] (553) at (78.00, -13.00) {};
        \node [style=X dot] (554) at (50.00, -9.00) {};
        \node [style=X dot] (555) at (1.00, -18.00) {};
        \node [style=X dot] (556) at (20.00, -3.00) {};
        \node [style=X dot] (557) at (61.00, -21.00) {};
        \node [style=Z dot] (558) at (42.00, -32.00) {};
        \node [style=Z dot] (559) at (72.00, -12.00) {};
        \node [style=Z dot] (560) at (45.00, -14.00) {};
        \node [style=Z dot] (561) at (62.00, -3.00) {};
        \node [style=Z dot] (562) at (66.00, -13.00) {};
        \node [style=Z dot] (563) at (56.00, -34.00) {};
        \node [style=Z dot] (564) at (16.00, -5.00) {};
        \node [style=X dot] (565) at (87.00, -32.00) {};
        \node [style=Z dot] (566) at (3.00, -12.00) {};
        \node [style=X dot] (567) at (67.00, -3.00) {};
        \node [style=Z dot] (568) at (76.00, -39.00) {};
        \node [style=Z dot] (569) at (30.00, -7.00) {};
        \node [style=Z dot] (570) at (60.00, -37.00) {};
        \node [style=X dot] (571) at (51.00, -29.00) {};
        \node [style=Z dot] (572) at (40.00, -28.00) {};
        \node [style=X dot] (573) at (47.00, -22.00) {};
        \node [style=Z dot] (574) at (38.00, -6.00) {};
        \node [style=Z dot] (575) at (88.00, -32.00) {};
        \node [style=Z dot] (576) at (27.00, -6.00) {};
        \node [style=Z dot] (577) at (68.00, -21.00) {};
        \node [style=Z dot] (578) at (65.00, -24.00) {};
        \node [style=Z dot] (579) at (64.00, -37.00) {};
        \node [style=X dot] (580) at (47.00, -31.00) {};
        \node [style=X dot] (581) at (1.00, -9.00) {};
        \node [style=Z dot] (582) at (59.00, -8.00) {};
        \node [style=Z dot] (583) at (89.00, -26.00) {};
        \node [style=X dot] (584) at (49.00, -4.00) {};
        \node [style=X dot] (585) at (17.00, -13.00) {};
        \node [style=Z dot] (586) at (76.00, -24.00) {};
        \node [style=Z dot] (587) at (69.00, -18.00) {};
        \node [style=Z dot] (588) at (89.00, -6.00) {};
        \node [style=Z dot] (589) at (39.00, -36.00) {};
        \node [style=X dot] (590) at (71.00, -27.00) {};
        \node [style=Z dot] (591) at (49.00, -26.00) {};
        \node [style=Z dot] (592) at (63.00, -12.00) {};
        \node [style=X dot] (593) at (18.00, -4.00) {};
        \node [style=X dot] (594) at (54.00, -41.00) {};
        \node [style=Z dot] (595) at (73.00, -26.00) {};
        \node [style=Z phase dot] (596) at (92.00, -15.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (597) at (57.00, -14.00) {};
        \node [style=X dot] (598) at (67.00, -8.00) {};
        \node [style=X dot] (599) at (60.00, -9.00) {};
        \node [style=X dot] (600) at (49.00, -7.00) {};
        \node [style=Z dot] (601) at (59.00, -3.00) {};
        \node [style=X dot] (602) at (64.00, -18.00) {};
        \node [style=Z dot] (603) at (74.00, -30.00) {};
        \node [style=X dot] (604) at (67.00, -40.00) {};
        \node [style=Z dot] (605) at (69.00, -37.00) {};
        \node [style=Z dot] (606) at (47.00, -15.00) {};
        \node [style=Z dot] (607) at (39.00, -27.00) {};
        \node [style=X dot] (608) at (52.00, -35.00) {};
        \node [style=X dot] (609) at (39.00, -22.00) {};
        \node [style=X dot] (610) at (72.00, -22.00) {};
        \node [style=Z dot] (611) at (71.00, -20.00) {};
        \node [style=Z dot] (612) at (63.00, -24.00) {};
        \node [style=Z dot] (613) at (10.00, -20.00) {};
        \node [style=Z dot] (614) at (74.00, -3.00) {};
        \node [style=X dot] (615) at (47.00, -18.00) {};
        \node [style=X dot] (616) at (1.00, -1.00) {};
        \node [style=Z dot] (617) at (52.00, -3.00) {};
        \node [style=Z dot] (618) at (67.00, -23.00) {};
        \node [style=Z dot] (619) at (55.00, -5.00) {};
        \node [style=Z dot] (620) at (63.00, -26.00) {};
        \node [style=Z dot] (621) at (38.00, -3.00) {};
        \node [style=X dot] (622) at (51.00, -11.00) {};
        \node [style=X dot] (623) at (13.00, -6.00) {};
        \node [style=X dot] (624) at (46.00, -8.00) {};
        \node [style=Z dot] (625) at (46.00, -40.00) {};
        \node [style=Z dot] (626) at (85.00, -25.00) {};
        \node [style=X dot] (627) at (89.00, -32.00) {};
        \node [style=Z dot] (628) at (50.00, -22.00) {};
        \node [style=Z dot] (629) at (6.00, -14.00) {};
        \node [style=X dot] (630) at (56.00, -26.00) {};
        \node [style=Z dot] (631) at (52.00, -26.00) {};
        \node [style=Z phase dot] (632) at (75.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (633) at (28.00, -2.00) {};
        \node [style=X dot] (634) at (36.00, -11.00) {};
        \node [style=X dot] (635) at (60.00, -19.00) {};
        \node [style=X dot] (636) at (29.00, -13.00) {};
        \node [style=X dot] (637) at (18.00, -7.00) {};
        \node [style=Z dot] (638) at (47.00, -29.00) {};
        \node [style=Z dot] (639) at (58.00, -19.00) {};
        \node [style=Z dot] (640) at (89.00, -13.00) {};
        \node [style=Z phase dot] (641) at (26.00, -13.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (642) at (50.00, -34.00) {};
        \node [style=Z dot] (643) at (74.00, -39.00) {};
        \node [style=Z dot] (644) at (57.00, -29.00) {};
        \node [style=X dot] (645) at (36.00, -7.00) {};
        \node [style=Z dot] (646) at (29.00, -12.00) {};
        \node [style=X dot] (647) at (58.00, -31.00) {};
        \node [style=Z dot] (648) at (7.00, -3.00) {};
        \node [style=Z dot] (649) at (35.00, -7.00) {};
        \node [style=Z dot] (650) at (69.00, -12.00) {};
        \node [style=Z phase dot] (651) at (75.00, -9.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (652) at (70.00, -8.00) {};
        \node [style=X dot] (653) at (71.00, -29.00) {};
        \node [style=X dot] (654) at (52.00, -8.00) {};
        \node [style=X dot] (655) at (27.00, -11.00) {};
        \node [style=X dot] (656) at (6.00, -8.00) {};
        \node [style=Z dot] (657) at (56.00, -19.00) {};
        \node [style=X dot] (658) at (65.00, -41.00) {};
        \node [style=X dot] (659) at (5.00, -6.00) {};
        \node [style=Z dot] (660) at (50.00, -14.00) {};
        \node [style=Z dot] (661) at (68.00, -17.00) {};
        \node [style=X dot] (662) at (58.00, -15.00) {};
        \node [style=Z dot] (663) at (54.00, -28.00) {};
        \node [style=Z phase dot] (664) at (75.00, -17.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (665) at (39.00, -32.00) {};
        \node [style=Z phase dot] (666) at (92.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (667) at (53.00, -28.00) {};
        \node [style=X dot] (668) at (39.00, -34.00) {};
        \node [style=Z dot] (669) at (46.00, -11.00) {};
        \node [style=X dot] (670) at (12.00, -9.00) {};
        \node [style=Z dot] (671) at (2.00, -3.00) {};
        \node [style=Z dot] (672) at (72.00, -28.00) {};
        \node [style=X dot] (673) at (52.00, -33.00) {};
        \node [style=X dot] (674) at (57.00, -28.00) {};
        \node [style=X dot] (675) at (56.00, -8.00) {};
        \node [style=Z dot] (676) at (93.00, -31.00) {};
        \node [style=X dot] (677) at (62.00, -22.00) {};
        \node [style=X dot] (678) at (48.00, -37.00) {};
        \node [style=Z dot] (679) at (4.00, -3.00) {};
        \node [style=Z dot] (680) at (52.00, -12.00) {};
        \node [style=X dot] (681) at (10.00, -4.00) {};
        \node [style=Z dot] (682) at (51.00, -26.00) {};
        \node [style=Z dot] (683) at (72.00, -24.00) {};
        \node [style=X dot] (684) at (39.00, -25.00) {};
        \node [style=Z dot] (685) at (27.00, -8.00) {};
        \node [style=X dot] (686) at (72.00, -41.00) {};
        \node [style=Z dot] (687) at (59.00, -20.00) {};
        \node [style=Z dot] (688) at (74.00, -8.00) {};
        \node [style=X dot] (689) at (51.00, -25.00) {};
        \node [style=X dot] (690) at (60.00, -32.00) {};
        \node [style=Z dot] (691) at (10.00, -5.00) {};
        \node [style=X dot] (692) at (42.00, -26.00) {};
        \node [style=Z dot] (693) at (63.00, -28.00) {};
        \node [style=X dot] (694) at (44.00, -41.00) {};
        \node [style=Z dot] (695) at (60.00, -20.00) {};
        \node [style=Z dot] (696) at (47.00, -41.00) {};
        \node [style=Z dot] (697) at (70.00, -3.00) {};
        \node [style=Z dot] (698) at (57.00, -7.00) {};
        \node [style=Z dot] (699) at (76.00, -33.00) {};
        \node [style=X dot] (700) at (43.00, -33.00) {};
        \node [style=Z dot] (701) at (52.00, -28.00) {};
        \node [style=Z dot] (702) at (51.00, -31.00) {};
        \node [style=X dot] (703) at (56.00, -5.00) {};
        \node [style=X dot] (704) at (72.00, -31.00) {};
        \node [style=X dot] (705) at (50.00, -23.00) {};
        \node [style=Z dot] (706) at (47.00, -13.00) {};
        \node [style=X dot] (707) at (27.00, -1.00) {};
        \node [style=X dot] (708) at (66.00, -28.00) {};
        \node [style=Z dot] (709) at (56.00, -40.00) {};
        \node [style=X dot] (710) at (63.00, -6.00) {};
        \node [style=X dot] (711) at (70.00, -1.00) {};
        \node [style=Z dot] (712) at (42.00, -25.00) {};
        \node [style=X dot] (713) at (60.00, -15.00) {};
        \node [style=Z dot] (714) at (61.00, -22.00) {};
        \node [style=X dot] (715) at (53.00, -35.00) {};
        \node [style=X dot] (716) at (58.00, -26.00) {};
        \node [style=X dot] (717) at (56.00, -20.00) {};
        \node [style=Z dot] (718) at (12.00, -6.00) {};
        \node [style=X dot] (719) at (61.00, -29.00) {};
        \node [style=Z dot] (720) at (76.00, -6.00) {};
        \node [style=X dot] (721) at (56.00, -18.00) {};
        \node [style=Z dot] (722) at (18.00, -17.00) {};
        \node [style=Z dot] (723) at (11.00, -3.00) {};
        \node [style=Z dot] (724) at (73.00, -24.00) {};
        \node [style=Z dot] (725) at (88.00, -12.00) {};
        \node [style=Z dot] (726) at (55.00, -24.00) {};
        \node [style=Z dot] (727) at (16.00, -12.00) {};
        \node [style=X dot] (728) at (70.00, -9.00) {};
        \node [style=Z phase dot] (729) at (37.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (730) at (71.00, -28.00) {};
        \node [style=Z dot] (731) at (74.00, -10.00) {};
        \node [style=X dot] (732) at (80.00, -7.00) {};
        \node [style=X dot] (733) at (58.00, -4.00) {};
        \node [style=X dot] (734) at (62.00, -31.00) {};
        \node [style=X dot] (735) at (30.00, -12.00) {};
        \node [style=Z dot] (736) at (72.00, -16.00) {};
        \node [style=X dot] (737) at (52.00, -22.00) {};
        \node [style=X dot] (738) at (66.00, -8.00) {};
        \node [style=X dot] (739) at (27.00, -4.00) {};
        \node [style=Z dot] (740) at (25.00, -6.00) {};
        \node [style=Z phase dot] (741) at (75.00, -15.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (742) at (10.00, -13.00) {};
        \node [style=Z phase dot] (743) at (92.00, -7.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (744) at (66.00, -32.00) {};
        \node [style=Z dot] (745) at (79.00, -25.00) {};
        \node [style=Z dot] (746) at (58.00, -27.00) {};
        \node [style=X dot] (747) at (44.00, -18.00) {};
        \node [style=X dot] (748) at (64.00, -31.00) {};
        \node [style=X dot] (749) at (46.00, -22.00) {};
        \node [style=Z dot] (750) at (71.00, -18.00) {};
        \node [style=Z dot] (751) at (59.00, -18.00) {};
        \node [style=X dot] (752) at (90.00, -30.00) {};
        \node [style=Z dot] (753) at (42.00, -15.00) {};
        \node [style=X dot] (754) at (64.00, -6.00) {};
        \node [style=Z dot] (755) at (50.00, -18.00) {};
        \node [style=X dot] (756) at (88.00, -4.00) {};
        \node [style=X dot] (757) at (3.00, -15.00) {};
        \node [style=X dot] (758) at (57.00, -33.00) {};
        \node [style=Z dot] (759) at (62.00, -26.00) {};
        \node [style=X dot] (760) at (48.00, -3.00) {};
        \node [style=X dot] (761) at (50.00, -32.00) {};
        \node [style=Z dot] (762) at (90.00, -39.00) {};
        \node [style=X dot] (763) at (73.00, -33.00) {};
        \node [style=X dot] (764) at (58.00, -24.00) {};
        \node [style=X dot] (765) at (76.00, -25.00) {};
        \node [style=X dot] (766) at (57.00, -22.00) {};
        \node [style=Z dot] (767) at (68.00, -19.00) {};
        \node [style=X dot] (768) at (29.00, -4.00) {};
        \node [style=X dot] (769) at (77.00, -15.00) {};
        \node [style=Z phase dot] (770) at (37.00, -17.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (771) at (44.00, -12.00) {};
        \node [style=Z dot] (772) at (11.00, -6.00) {};
        \node [style=Z dot] (773) at (60.00, -22.00) {};
        \node [style=Z dot] (774) at (51.00, -6.00) {};
        \node [style=X dot] (775) at (43.00, -26.00) {};
        \node [style=Z dot] (776) at (28.00, -4.00) {};
        \node [style=X dot] (777) at (47.00, -26.00) {};
        \node [style=Z dot] (778) at (86.00, -25.00) {};
        \node [style=Z dot] (779) at (78.00, -7.00) {};
        \node [style=X dot] (780) at (15.00, -6.00) {};
        \node [style=Z dot] (781) at (44.00, -16.00) {};
        \node [style=Z dot] (782) at (76.00, -12.00) {};
        \node [style=Z dot] (783) at (11.00, -12.00) {};
        \node [style=Z dot] (784) at (12.00, -3.00) {};
        \node [style=X dot] (785) at (27.00, -9.00) {};
        \node [style=X dot] (786) at (19.00, -7.00) {};
        \node [style=X dot] (787) at (49.00, -21.00) {};
        \node [style=Z dot] (788) at (46.00, -27.00) {};
        \node [style=Z dot] (789) at (18.00, -6.00) {};
        \node [style=Z dot] (790) at (9.00, -14.00) {};
        \node [style=Z dot] (791) at (47.00, -25.00) {};
        \node [style=X dot] (792) at (63.00, -22.00) {};
        \node [style=Z dot] (793) at (69.00, -26.00) {};
        \node [style=X dot] (794) at (76.00, -36.00) {};
        \node [style=X dot] (795) at (90.00, -13.00) {};
        \node [style=X dot] (796) at (72.00, -8.00) {};
        \node [style=Z dot] (797) at (90.00, -14.00) {};
        \node [style=X dot] (798) at (57.00, -31.00) {};
        \node [style=Z dot] (799) at (66.00, -4.00) {};
        \node [style=X dot] (800) at (5.00, -7.00) {};
        \node [style=X dot] (801) at (10.00, -19.00) {};
        \node [style=X dot] (802) at (18.00, -9.00) {};
        \node [style=X dot] (803) at (70.00, -38.00) {};
        \node [style=X dot] (804) at (55.00, -6.00) {};
        \node [style=Z dot] (805) at (71.00, -24.00) {};
        \node [style=Z dot] (806) at (62.00, -28.00) {};
        \node [style=Z dot] (807) at (48.00, -7.00) {};
        \node [style=X dot] (808) at (67.00, -22.00) {};
        \node [style=X dot] (809) at (76.00, -38.00) {};
        \node [style=X dot] (810) at (71.00, -25.00) {};
        \node [style=X dot] (811) at (41.00, -15.00) {};
        \node [style=X dot] (812) at (56.00, -33.00) {};
        \node [style=Z dot] (813) at (39.00, -26.00) {};
        \node [style=Z dot] (814) at (61.00, -33.00) {};
        \node [style=Z dot] (815) at (47.00, -19.00) {};
        \node [style=X dot] (816) at (56.00, -16.00) {};
        \node [style=Z dot] (817) at (48.00, -19.00) {};
        \node [style=X dot] (818) at (63.00, -35.00) {};
        \node [style=X dot] (819) at (11.00, -7.00) {};
        \node [style=X dot] (820) at (4.00, -4.00) {};
        \node [style=X dot] (821) at (61.00, -38.00) {};
        \node [style=Z dot] (822) at (3.00, -6.00) {};
        \node [style=Z dot] (823) at (25.00, -18.00) {};
        \node [style=X dot] (824) at (60.00, -23.00) {};
        \node [style=Z dot] (825) at (93.00, -6.00) {};
        \node [style=X dot] (826) at (7.00, -20.00) {};
        \node [style=X dot] (827) at (21.00, -8.00) {};
        \node [style=X dot] (828) at (62.00, -8.00) {};
        \node [style=Z dot] (829) at (22.00, -3.00) {};
        \node [style=Z dot] (830) at (80.00, -12.00) {};
        \node [style=X dot] (831) at (48.00, -22.00) {};
        \node [style=X dot] (832) at (63.00, -31.00) {};
        \node [style=Z dot] (833) at (5.00, -8.00) {};
        \node [style=Z dot] (834) at (62.00, -24.00) {};
        \node [style=Z dot] (835) at (65.00, -37.00) {};
        \node [style=X dot] (836) at (45.00, -8.00) {};
        \node [style=X dot] (837) at (73.00, -8.00) {};
        \node [style=Z phase dot] (838) at (75.00, -19.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (839) at (10.00, -18.00) {};
        \node [style=Z dot] (840) at (21.00, -13.00) {};
        \node [style=Z dot] (841) at (60.00, -6.00) {};
        \node [style=Z dot] (842) at (76.00, -2.00) {};
        \node [style=X dot] (843) at (58.00, -33.00) {};
        \node [style=Z dot] (844) at (3.00, -8.00) {};
        \node [style=X dot] (845) at (9.00, -20.00) {};
        \node [style=X dot] (846) at (73.00, -18.00) {};
        \node [style=X dot] (847) at (33.00, -12.00) {};
        \node [style=Z phase dot] (848) at (92.00, -13.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (849) at (43.00, -22.00) {};
        \node [style=Z dot] (850) at (82.00, -25.00) {};
        \node [style=X dot] (851) at (14.00, -20.00) {};
        \node [style=Z dot] (852) at (54.00, -12.00) {};
        \node [style=X dot] (853) at (46.00, -20.00) {};
        \node [style=X dot] (854) at (69.00, -13.00) {};
        \node [style=Z dot] (855) at (38.00, -12.00) {};
        \node [style=Z dot] (856) at (91.00, -22.00) {};
        \node [style=Z phase dot] (857) at (92.00, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (858) at (90.00, -28.00) {};
        \node [style=Z dot] (859) at (68.00, -36.00) {};
        \node [style=Z dot] (860) at (93.00, -33.00) {};
        \node [style=Z dot] (861) at (36.00, -6.00) {};
        \node [style=X dot] (862) at (23.00, -8.00) {};
        \node [style=X dot] (863) at (17.00, -17.00) {};
        \node [style=Z dot] (864) at (61.00, -26.00) {};
        \node [style=Z dot] (865) at (53.00, -24.00) {};
        \node [style=Z dot] (866) at (48.00, -38.00) {};
        \node [style=Z phase dot] (867) at (26.00, -4.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (868) at (42.00, -22.00) {};
        \node [style=X dot] (869) at (66.00, -14.00) {};
        \node [style=X dot] (870) at (46.00, -41.00) {};
        \node [style=Z dot] (871) at (81.00, -18.00) {};
        \node [style=X dot] (872) at (81.00, -12.00) {};
        \node [style=Z dot] (873) at (93.00, -24.00) {};
        \node [style=X dot] (874) at (71.00, -36.00) {};
        \node [style=X dot] (875) at (13.00, -8.00) {};
        \node [style=X dot] (876) at (45.00, -18.00) {};
        \node [style=X dot] (877) at (47.00, -40.00) {};
        \node [style=Z dot] (878) at (89.00, -33.00) {};
        \node [style=X dot] (879) at (78.00, -33.00) {};
        \node [style=Z dot] (880) at (50.00, -3.00) {};
        \node [style=X dot] (881) at (47.00, -6.00) {};
        \node [style=X dot] (882) at (12.00, -1.00) {};
        \node [style=Z phase dot] (883) at (26.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (884) at (4.00, -11.00) {};
        \node [style=Z phase dot] (885) at (92.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (886) at (76.00, -34.00) {};
        \node [style=Z dot] (887) at (40.00, -33.00) {};
        \node [style=Z dot] (888) at (71.00, -22.00) {};
        \node [style=Z dot] (889) at (89.00, -12.00) {};
        \node [style=X dot] (890) at (51.00, -19.00) {};
        \node [style=Z dot] (891) at (34.00, -7.00) {};
        \node [style=X dot] (892) at (65.00, -8.00) {};
        \node [style=X dot] (893) at (61.00, -7.00) {};
        \node [style=X dot] (894) at (11.00, -18.00) {};
        \node [style=X dot] (895) at (77.00, -30.00) {};
        \node [style=X dot] (896) at (68.00, -33.00) {};
        \node [style=X dot] (897) at (67.00, -37.00) {};
        \node [style=X dot] (898) at (21.00, -6.00) {};
        \node [style=Z phase dot] (899) at (37.00, -13.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (900) at (40.00, -40.00) {};
        \node [style=X dot] (901) at (61.00, -32.00) {};
        \node [style=Z dot] (902) at (53.00, -3.00) {};
        \node [style=Z dot] (903) at (64.00, -14.00) {};
        \node [style=Z dot] (904) at (88.00, -27.00) {};
        \node [style=Z dot] (905) at (40.00, -27.00) {};
        \node [style=X dot] (906) at (54.00, -35.00) {};
        \node [style=X dot] (907) at (66.00, -5.00) {};
        \node [style=Z dot] (908) at (44.00, -37.00) {};
        \node [style=Z dot] (909) at (47.00, -34.00) {};
        \node [style=Z phase dot] (910) at (92.00, -27.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (911) at (71.00, -33.00) {};
        \node [style=Z dot] (912) at (61.00, -31.00) {};
        \node [style=X dot] (913) at (47.00, -24.00) {};
        \node [style=Z dot] (914) at (44.00, -28.00) {};
        \node [style=Z dot] (915) at (66.00, -7.00) {};
        \node [style=Z dot] (916) at (53.00, -37.00) {};
        \node [style=Z dot] (917) at (66.00, -36.00) {};
        \node [style=X dot] (918) at (58.00, -18.00) {};
        \node [style=X dot] (919) at (59.00, -4.00) {};
        \node [style=Z dot] (920) at (41.00, -26.00) {};
        \node [style=X dot] (921) at (3.00, -7.00) {};
        \node [style=X dot] (922) at (70.00, -23.00) {};
        \node [style=Z dot] (923) at (63.00, -14.00) {};
        \node [style=Z dot] (924) at (47.00, -4.00) {};
        \node [style=Z dot] (925) at (53.00, -14.00) {};
        \node [style=Z dot] (926) at (65.00, -14.00) {};
        \node [style=X dot] (927) at (27.00, -7.00) {};
        \node [style=X dot] (928) at (68.00, -34.00) {};
        \node [style=Z dot] (929) at (90.00, -41.00) {};
        \node [style=Z dot] (930) at (48.00, -36.00) {};
        \node [style=Z dot] (931) at (58.00, -17.00) {};
        \node [style=Z phase dot] (932) at (92.00, -25.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (933) at (72.00, -18.00) {};
        \node [style=X dot] (934) at (1.00, -13.00) {};
        \node [style=X dot] (935) at (91.00, -29.00) {};
        \node [style=Z dot] (936) at (74.00, -33.00) {};
        \node [style=X dot] (937) at (35.00, -2.00) {};
        \node [style=Z dot] (938) at (78.00, -28.00) {};
        \node [style=Z dot] (939) at (46.00, -7.00) {};
        \node [style=X dot] (940) at (71.00, -9.00) {};
        \node [style=Z dot] (941) at (68.00, -27.00) {};
        \node [style=Z phase dot] (942) at (75.00, -27.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (943) at (9.00, -3.00) {};
        \node [style=X dot] (944) at (44.00, -35.00) {};
        \node [style=Z dot] (945) at (16.00, -3.00) {};
        \node [style=X dot] (946) at (23.00, -18.00) {};
        \node [style=Z dot] (947) at (56.00, -11.00) {};
        \node [style=Z dot] (948) at (28.00, -12.00) {};
        \node [style=Z dot] (949) at (11.00, -8.00) {};
        \node [style=Z dot] (950) at (51.00, -20.00) {};
        \node [style=Z phase dot] (951) at (75.00, -25.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (952) at (64.00, -22.00) {};
        \node [style=X dot] (953) at (58.00, -3.00) {};
        \node [style=X dot] (954) at (48.00, -33.00) {};
        \node [style=X dot] (955) at (45.00, -22.00) {};
        \node [style=Z dot] (956) at (59.00, -37.00) {};
        \node [style=X dot] (957) at (49.00, -32.00) {};
        \node [style=Z dot] (958) at (58.00, -35.00) {};
        \node [style=Z dot] (959) at (68.00, -32.00) {};
        \node [style=X dot] (960) at (89.00, -14.00) {};
        \node [style=Z phase dot] (961) at (92.00, -9.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (962) at (2.00, -5.00) {};
        \node [style=X dot] (963) at (57.00, -26.00) {};
        \node [style=Z dot] (964) at (48.00, -1.00) {};
        \node [style=X dot] (965) at (1.00, -11.00) {};
        \node [style=Z dot] (966) at (32.00, -7.00) {};
        \node [style=Z dot] (967) at (36.00, -2.00) {};
        \node [style=Z dot] (968) at (35.00, -4.00) {};
        \node [style=X dot] (969) at (52.00, -20.00) {};
        \node [style=X dot] (970) at (77.00, -38.00) {};
        \node [style=X dot] (971) at (55.00, -35.00) {};
        \node [style=X dot] (972) at (58.00, -20.00) {};
        \node [style=X dot] (973) at (49.00, -27.00) {};
        \node [style=Z dot] (974) at (48.00, -25.00) {};
        \node [style=X dot] (975) at (43.00, -16.00) {};
        \node [style=Z dot] (976) at (73.00, -16.00) {};
        \node [style=X dot] (977) at (51.00, -9.00) {};
        \node [style=X dot] (978) at (56.00, -22.00) {};
        \node [style=Z dot] (979) at (9.00, -18.00) {};
        \node [style=X dot] (980) at (66.00, -26.00) {};
        \node [style=Z phase dot] (981) at (75.00, -11.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (982) at (4.00, -12.00) {};
        \node [style=X dot] (983) at (73.00, -31.00) {};
        \node [style=Z dot] (984) at (46.00, -36.00) {};
        \node [style=X dot] (985) at (70.00, -15.00) {};
        \node [style=Z dot] (986) at (93.00, -28.00) {};
        \node [style=X dot] (987) at (66.00, -35.00) {};
        \node [style=X dot] (988) at (47.00, -8.00) {};
        \node [style=Z dot] (989) at (48.00, -17.00) {};
        \node [style=X dot] (990) at (55.00, -31.00) {};
        \node [style=Z dot] (991) at (50.00, -12.00) {};
        \node [style=X dot] (992) at (59.00, -11.00) {};
        \node [style=X dot] (993) at (62.00, -18.00) {};
        \node [style=Z dot] (994) at (54.00, -5.00) {};
        \node [style=X dot] (995) at (58.00, -14.00) {};
        \node [style=X dot] (996) at (36.00, -17.00) {};
        \node [style=Z phase dot] (997) at (75.00, -36.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (998) at (72.00, -37.00) {};
        \node [style=Z dot] (999) at (8.00, -14.00) {};
        \node [style=X dot] (1000) at (57.00, -18.00) {};
        \node [style=X dot] (1001) at (87.00, -27.00) {};
        \node [style=X dot] (1002) at (59.00, -17.00) {};
        \node [style=Z dot] (1003) at (74.00, -28.00) {};
        \node [style=X dot] (1004) at (54.00, -6.00) {};
        \node [style=X dot] (1005) at (56.00, -12.00) {};
        \node [style=Z dot] (1006) at (73.00, -37.00) {};
        \node [style=X dot] (1007) at (89.00, -38.00) {};
        \node [style=X dot] (1008) at (34.00, -4.00) {};
        \node [style=Z dot] (1009) at (14.00, -14.00) {};
        \node [style=Z dot] (1010) at (48.00, -11.00) {};
        \node [style=X dot] (1011) at (58.00, -37.00) {};
        \node [style=Z dot] (1012) at (72.00, -5.00) {};
        \node [style=Z dot] (1013) at (23.00, -5.00) {};
        \node [style=X dot] (1014) at (46.00, -28.00) {};
        \node [style=X dot] (1015) at (1.00, -7.00) {};
        \node [style=Z dot] (1016) at (49.00, -33.00) {};
        \node [style=X dot] (1017) at (17.00, -7.00) {};
        \node [style=X dot] (1018) at (67.00, -31.00) {};
        \node [style=X dot] (1019) at (45.00, -35.00) {};
        \node [style=X dot] (1020) at (71.00, -19.00) {};
        \node [style=X dot] (1021) at (57.00, -12.00) {};
        \node [style=Z dot] (1022) at (50.00, -26.00) {};
        \node [style=X dot] (1023) at (50.00, -1.00) {};
        \node [style=X dot] (1024) at (47.00, -28.00) {};
        \node [style=X dot] (1025) at (76.00, -17.00) {};
        \node [style=Z dot] (1026) at (27.00, -2.00) {};
        \node [style=Z dot] (1027) at (36.00, -8.00) {};
        \node [style=X dot] (1028) at (50.00, -38.00) {};
        \node [style=Z dot] (1029) at (74.00, -26.00) {};
        \node [style=Z dot] (1030) at (76.00, -20.00) {};
        \node [style=X dot] (1031) at (58.00, -28.00) {};
        \node [style=Z phase dot] (1032) at (92.00, -34.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1033) at (15.00, -5.00) {};
        \node [style=X dot] (1034) at (61.00, -25.00) {};
        \node [style=X dot] (1035) at (68.00, -28.00) {};
        \node [style=X dot] (1036) at (58.00, -12.00) {};
        \node [style=Z dot] (1037) at (1.00, -5.00) {};
        \node [style=Z dot] (1038) at (8.00, -5.00) {};
        \node [style=X dot] (1039) at (68.00, -8.00) {};
        \node [style=X dot] (1040) at (63.00, -33.00) {};
        \node [style=X dot] (1041) at (73.00, -35.00) {};
        \node [style=Z dot] (1042) at (50.00, -37.00) {};
        \node [style=X dot] (1043) at (71.00, -11.00) {};
        \node [style=X dot] (1044) at (12.00, -11.00) {};
        \node [style=Z dot] (1045) at (29.00, -7.00) {};
        \node [style=Z dot] (1046) at (25.00, -3.00) {};
        \node [style=Z dot] (1047) at (74.00, -41.00) {};
        \node [style=Z dot] (1048) at (81.00, -25.00) {};
        \node [style=Z dot] (1049) at (54.00, -26.00) {};
        \node [style=Z dot] (1050) at (38.00, -8.00) {};
        \node [style=Z dot] (1051) at (74.00, -2.00) {};
        \node [style=Z dot] (1052) at (66.00, -17.00) {};
        \node [style=X dot] (1053) at (70.00, -7.00) {};
        \node [style=X dot] (1054) at (89.00, -7.00) {};
        \node [style=X dot] (1055) at (71.00, -13.00) {};
        \node [style=Z dot] (1056) at (68.00, -5.00) {};
        \node [style=X dot] (1057) at (49.00, -11.00) {};
        \node [style=Z dot] (1058) at (70.00, -6.00) {};
        \node [style=Z dot] (1059) at (65.00, -3.00) {};
        \node [style=X dot] (1060) at (61.00, -13.00) {};
        \node [style=X dot] (1061) at (90.00, -36.00) {};
        \node [style=X dot] (1062) at (78.00, -4.00) {};
        \node [style=Z dot] (1063) at (52.00, -5.00) {};
        \node [style=Z phase dot] (1064) at (92.00, -17.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1065) at (60.00, -24.00) {};
        \node [style=X dot] (1066) at (9.00, -19.00) {};
        \node [style=Z dot] (1067) at (89.00, -28.00) {};
        \node [style=Z dot] (1068) at (91.00, -14.00) {};
        \node [style=Z dot] (1069) at (58.00, -16.00) {};
        \node [style=X dot] (1070) at (39.00, -19.00) {};
        \node [style=X dot] (1071) at (54.00, -18.00) {};
        \node [style=Z phase dot] (1072) at (92.00, -32.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (1073) at (70.00, -34.00) {};
        \node [style=X dot] (1074) at (4.00, -13.00) {};
        \node [style=X dot] (1075) at (68.00, -3.00) {};
        \node [style=Z dot] (1076) at (46.00, -34.00) {};
        \node [style=X dot] (1077) at (8.00, -8.00) {};
        \node [style=X dot] (1078) at (88.00, -25.00) {};
        \node [style=Z dot] (1079) at (61.00, -12.00) {};
        \node [style=Z dot] (1080) at (57.00, -27.00) {};
        \node [style=Z dot] (1081) at (73.00, -12.00) {};
        \node [style=X dot] (1082) at (60.00, -1.00) {};
        \node [style=X dot] (1083) at (71.00, -38.00) {};
        \node [style=X dot] (1084) at (63.00, -8.00) {};
        \node [style=X dot] (1085) at (65.00, -33.00) {};
        \node [style=X dot] (1086) at (2.00, -20.00) {};
        \node [style=X dot] (1087) at (40.00, -19.00) {};
        \node [style=Z dot] (1088) at (45.00, -26.00) {};
        \node [style=Z dot] (1089) at (14.00, -19.00) {};
        \node [style=Z dot] (1090) at (69.00, -14.00) {};
        \node [style=Z dot] (1091) at (66.00, -11.00) {};
        \node [style=Z dot] (1092) at (56.00, -32.00) {};
        \node [style=X dot] (1093) at (46.00, -16.00) {};
        \node [style=X dot] (1094) at (70.00, -32.00) {};
        \node [style=X dot] (1095) at (1.00, -8.00) {};
        \node [style=X dot] (1096) at (70.00, -29.00) {};
        \node [style=X dot] (1097) at (48.00, -15.00) {};
        \node [style=X dot] (1098) at (87.00, -17.00) {};
        \node [style=X dot] (1099) at (76.00, -40.00) {};
        \node [style=X dot] (1100) at (71.00, -17.00) {};
        \node [style=Z phase dot] (1101) at (92.00, -23.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (1102) at (28.00, -8.00) {};
        \node [style=X dot] (1103) at (44.00, -8.00) {};
        \node [style=Z dot] (1104) at (74.00, -24.00) {};
        \node [style=X dot] (1105) at (40.00, -34.00) {};
        \node [style=Z dot] (1106) at (93.00, -22.00) {};
        \node [style=X dot] (1107) at (66.00, -37.00) {};
        \node [style=X dot] (1108) at (78.00, -37.00) {};
        \node [style=X dot] (1109) at (72.00, -33.00) {};
        \node [style=X dot] (1110) at (3.00, -13.00) {};
        \node [style=X dot] (1111) at (57.00, -24.00) {};
        \node [style=Z dot] (1112) at (70.00, -12.00) {};
        \node [style=Z dot] (1113) at (66.00, -19.00) {};
        \node [style=X dot] (1114) at (78.00, -29.00) {};
        \node [style=Z dot] (1115) at (71.00, -37.00) {};
        \node [style=Z dot] (1116) at (55.00, -14.00) {};
        \node [style=X dot] (1117) at (10.00, -11.00) {};
        \node [style=X dot] (1118) at (9.00, -8.00) {};
        \node [style=X dot] (1119) at (59.00, -32.00) {};
        \node [style=Z dot] (1120) at (19.00, -12.00) {};
        \node [style=X dot] (1121) at (4.00, -1.00) {};
        \node [style=X dot] (1122) at (20.00, -8.00) {};
        \node [style=Z dot] (1123) at (74.00, -22.00) {};
        \node [style=Z dot] (1124) at (67.00, -13.00) {};
        \node [style=Z dot] (1125) at (56.00, -27.00) {};
        \node [style=Z dot] (1126) at (87.00, -12.00) {};
        \node [style=Z dot] (1127) at (44.00, -5.00) {};
        \node [style=Z dot] (1128) at (47.00, -9.00) {};
        \node [style=Z phase dot] (1129) at (26.00, -17.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1130) at (69.00, -28.00) {};
        \node [style=Z dot] (1131) at (74.00, -14.00) {};
        \node [style=X dot] (1132) at (49.00, -25.00) {};
        \node [style=X dot] (1133) at (48.00, -31.00) {};
        \node [style=X dot] (1134) at (68.00, -22.00) {};
        \node [style=Z dot] (1135) at (7.00, -14.00) {};
        \node [style=Z dot] (1136) at (11.00, -14.00) {};
        \node [style=Z dot] (1137) at (25.00, -2.00) {};
        \node [style=Z phase dot] (1138) at (75.00, -7.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1139) at (38.00, -2.00) {};
        \node [style=Z dot] (1140) at (57.00, -15.00) {};
        \node [style=Z dot] (1141) at (20.00, -7.00) {};
        \node [style=Z dot] (1142) at (88.00, -26.00) {};
        \node [style=Z dot] (1143) at (54.00, -16.00) {};
        \node [style=Z dot] (1144) at (51.00, -37.00) {};
        \node [style=X dot] (1145) at (28.00, -18.00) {};
        \node [style=X dot] (1146) at (60.00, -38.00) {};
        \node [style=X dot] (1147) at (1.00, -19.00) {};
        \node [style=X dot] (1148) at (90.00, -4.00) {};
        \node [style=X dot] (1149) at (36.00, -1.00) {};
        \node [style=Z dot] (1150) at (93.00, -41.00) {};
        \node [style=Z dot] (1151) at (20.00, -4.00) {};
        \node [style=X dot] (1152) at (11.00, -15.00) {};
        \node [style=Z dot] (1153) at (77.00, -14.00) {};
        \node [style=X dot] (1154) at (67.00, -18.00) {};
        \node [style=X dot] (1155) at (45.00, -41.00) {};
        \node [style=Z dot] (1156) at (89.00, -20.00) {};
        \node [style=Z dot] (1157) at (87.00, -18.00) {};
        \node [style=X dot] (1158) at (68.00, -6.00) {};
        \node [style=Z dot] (1159) at (51.00, -28.00) {};
        \node [style=X dot] (1160) at (91.00, -9.00) {};
        \node [style=Z dot] (1161) at (8.00, -3.00) {};
        \node [style=Z dot] (1162) at (24.00, -5.00) {};
        \node [style=Z dot] (1163) at (36.00, -3.00) {};
        \node [style=Z dot] (1164) at (74.00, -31.00) {};
        \node [style=Z dot] (1165) at (15.00, -12.00) {};
        \node [style=Z dot] (1166) at (58.00, -13.00) {};
        \node [style=X dot] (1167) at (1.00, -4.00) {};
        \node [style=Z dot] (1168) at (57.00, -23.00) {};
        \node [style=X dot] (1169) at (76.00, -1.00) {};
        \node [style=Z dot] (1170) at (49.00, -37.00) {};
        \node [style=X dot] (1171) at (69.00, -7.00) {};
        \node [style=Z dot] (1172) at (13.00, -18.00) {};
        \node [style=X dot] (1173) at (64.00, -33.00) {};
        \node [style=X dot] (1174) at (58.00, -22.00) {};
        \node [style=X dot] (1175) at (88.00, -33.00) {};
        \node [style=X dot] (1176) at (52.00, -6.00) {};
        \node [style=X dot] (1177) at (44.00, -20.00) {};
        \node [style=Z dot] (1178) at (55.00, -12.00) {};
        \node [style=X dot] (1179) at (73.00, -6.00) {};
        \node [style=Z dot] (1180) at (51.00, -12.00) {};
        \node [style=Z dot] (1181) at (71.00, -14.00) {};
        \node [style=Z dot] (1182) at (58.00, -9.00) {};
        \node [style=Z dot] (1183) at (14.00, -3.00) {};
        \node [style=X dot] (1184) at (48.00, -28.00) {};
        \node [style=X dot] (1185) at (48.00, -26.00) {};
        \node [style=Z dot] (1186) at (65.00, -26.00) {};
        \node [style=Z dot] (1187) at (17.00, -3.00) {};
        \node [style=Z dot] (1188) at (7.00, -12.00) {};
        \node [style=Z dot] (1189) at (51.00, -22.00) {};
        \node [style=X dot] (1190) at (66.00, -12.00) {};
        \node [style=Z dot] (1191) at (67.00, -9.00) {};
        \node [style=X dot] (1192) at (48.00, -20.00) {};
        \node [style=X dot] (1193) at (68.00, -4.00) {};
        \node [style=Z dot] (1194) at (57.00, -41.00) {};
        \node [style=X dot] (1195) at (50.00, -19.00) {};
        \node [style=X dot] (1196) at (52.00, -18.00) {};
        \node [style=Z dot] (1197) at (46.00, -32.00) {};
        \node [style=X dot] (1198) at (4.00, -19.00) {};
        \node [style=Z dot] (1199) at (53.00, -16.00) {};
        \node [style=X dot] (1200) at (52.00, -31.00) {};
        \node [style=X dot] (1201) at (76.00, -32.00) {};
        \node [style=Z phase dot] (1202) at (92.00, -19.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (1203) at (58.00, -6.00) {};
        \node [style=X dot] (1204) at (76.00, -4.00) {};
        \node [style=X dot] (1205) at (54.00, -20.00) {};
        \node [style=Z dot] (1206) at (69.00, -20.00) {};
        \node [style=Z dot] (1207) at (68.00, -13.00) {};
        \node [style=X dot] (1208) at (44.00, -6.00) {};
        \node [style=Z dot] (1209) at (66.00, -27.00) {};
        \node [style=Z dot] (1210) at (58.00, -38.00) {};
        \node [style=X dot] (1211) at (68.00, -20.00) {};
        \node [style=Z dot] (1212) at (57.00, -32.00) {};
        \node [style=Z dot] (1213) at (49.00, -8.00) {};
        \node [style=X dot] (1214) at (11.00, -13.00) {};
        \node [style=Z dot] (1215) at (78.00, -32.00) {};
        \node [style=X dot] (1216) at (53.00, -33.00) {};
        \node [style=Z dot] (1217) at (63.00, -16.00) {};
        \node [style=X dot] (1218) at (50.00, -15.00) {};
        \node [style=Z dot] (1219) at (59.00, -26.00) {};
        \node [style=Z dot] (1220) at (2.00, -12.00) {};
        \node [style=X dot] (1221) at (49.00, -17.00) {};
        \node [style=X dot] (1222) at (48.00, -8.00) {};
        \node [style=Z dot] (1223) at (63.00, -5.00) {};
        \node [style=Z dot] (1224) at (49.00, -28.00) {};
        \node [style=X dot] (1225) at (39.00, -38.00) {};
        \node [style=X dot] (1226) at (39.00, -29.00) {};
        \node [style=X dot] (1227) at (63.00, -41.00) {};
        \node [style=X dot] (1228) at (63.00, -18.00) {};
        \node [style=X dot] (1229) at (27.00, -17.00) {};
        \node [style=X dot] (1230) at (41.00, -29.00) {};
        \node [style=X dot] (1231) at (40.00, -21.00) {};
        \node [style=X dot] (1232) at (7.00, -18.00) {};
        \node [style=X dot] (1233) at (21.00, -12.00) {};
        \node [style=Z dot] (1234) at (78.00, -26.00) {};
        \node [style=X dot] (1235) at (14.00, -8.00) {};
        \node [style=Z phase dot] (1236) at (75.00, -13.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1237) at (44.00, -26.00) {};
        \node [style=X dot] (1238) at (56.00, -28.00) {};
        \node [style=Z dot] (1239) at (57.00, -34.00) {};
        \node [style=X dot] (1240) at (1.00, -6.00) {};
        \node [style=Z dot] (1241) at (24.00, -3.00) {};
        \node [style=X dot] (1242) at (19.00, -11.00) {};
        \node [style=Z dot] (1243) at (31.00, -7.00) {};
        \node [style=Z dot] (1244) at (77.00, -37.00) {};
        \node [style=Z dot] (1245) at (60.00, -3.00) {};
        \node [style=Z dot] (1246) at (59.00, -22.00) {};
        \node [style=X dot] (1247) at (52.00, -41.00) {};
        \node [style=Z dot] (1248) at (61.00, -6.00) {};
        \node [style=X dot] (1249) at (53.00, -41.00) {};
        \node [style=X dot] (1250) at (69.00, -11.00) {};
        \node [style=Z dot] (1251) at (66.00, -25.00) {};
        \node [style=X dot] (1252) at (46.00, -5.00) {};
        \node [style=X dot] (1253) at (40.00, -38.00) {};
        \node [style=X dot] (1254) at (47.00, -37.00) {};
        \node [style=Z dot] (1255) at (66.00, -15.00) {};
        \node [style=Z dot] (1256) at (57.00, -25.00) {};
        \node [style=X dot] (1257) at (61.00, -9.00) {};
        \node [style=Z phase dot] (1258) at (75.00, -40.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (1259) at (39.00, -28.00) {};
        \node [style=X dot] (1260) at (59.00, -7.00) {};
        \node [style=X dot] (1261) at (51.00, -32.00) {};
        \node [style=Z dot] (1262) at (70.00, -18.00) {};
        \node [style=Z dot] (1263) at (57.00, -38.00) {};
        \node [style=X dot] (1264) at (46.00, -35.00) {};
        \node [style=Z dot] (1265) at (21.00, -9.00) {};
        \node [style=X dot] (1266) at (47.00, -33.00) {};
        \node [style=Z dot] (1267) at (61.00, -28.00) {};
        \node [style=Z dot] (1268) at (84.00, -25.00) {};
        \node [style=Z dot] (1269) at (48.00, -27.00) {};
        \node [style=Z dot] (1270) at (56.00, -15.00) {};
        \node [style=Z dot] (1271) at (57.00, -19.00) {};
        \node [style=Z dot] (1272) at (51.00, -33.00) {};
        \node [style=Z dot] (1273) at (50.00, -6.00) {};
        \node [style=Z dot] (1274) at (17.00, -6.00) {};
        \node [style=X dot] (1275) at (39.00, -21.00) {};
        \node [style=Z dot] (1276) at (76.00, -31.00) {};
        \node [style=X dot] (1277) at (61.00, -36.00) {};
        \node [style=Z dot] (1278) at (86.00, -18.00) {};
        \node [style=X dot] (1279) at (45.00, -20.00) {};
        \node [style=Z dot] (1280) at (83.00, -25.00) {};
        \node [style=Z dot] (1281) at (74.00, -20.00) {};
        \node [style=Z dot] (1282) at (34.00, -12.00) {};
        \node [style=Z dot] (1283) at (46.00, -13.00) {};
        \node [style=Z dot] (1284) at (45.00, -12.00) {};
        \node [style=Z dot] (1285) at (45.00, -16.00) {};
        \node [style=Z dot] (1286) at (77.00, -4.00) {};
        \node [style=X dot] (1287) at (3.00, -19.00) {};
        \node [style=X dot] (1288) at (57.00, -3.00) {};
        \node [style=Z dot] (1289) at (55.00, -37.00) {};
        \node [style=Z dot] (1290) at (68.00, -25.00) {};
        \node [style=X dot] (1291) at (36.00, -4.00) {};
        \node [style=Z dot] (1292) at (102.00, -32.00) {};
        \node [style=Z dot] (1293) at (103.50, -18.00) {};
        \node [style=Z dot] (1294) at (98.75, -25.00) {};
        \node [style=Z dot] (1295) at (95.50, -29.00) {};
        \node [style=Z dot] (1296) at (95.00, -19.00) {};
        \node [style=Z dot] (1297) at (97.00, -25.00) {};
        \node [style=Z phase dot] (1298) at (105.25, -11.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (1299) at (95.50, -7.00) {};
        \node [style=Z dot] (1300) at (95.50, -12.00) {};
        \node [style=Z dot] (1301) at (107.00, -30.00) {};
        \node [style=Z dot] (1302) at (101.00, -33.00) {};
        \node [style=Z dot] (1303) at (97.50, -27.00) {};
        \node [style=Z dot] (1304) at (103.75, -40.00) {};
        \node [style=Z dot] (1305) at (98.25, -4.00) {};
        \node [style=Z dot] (1306) at (98.50, -21.00) {};
        \node [style=Z dot] (1307) at (96.00, -38.00) {};
        \node [style=Z dot] (1308) at (98.50, -9.00) {};
        \node [style=Z dot] (1309) at (100.50, -1.00) {};
        \node [style=Z dot] (1310) at (107.00, -35.00) {};
        \node [style=Z dot] (1311) at (99.50, -13.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (216);
        \draw (0) to (94);
        \draw (0) to (1060);
        \draw (1) to (64);
        \draw (1) to (55);
        \draw (1) to (200);
        \draw (2) to (473);
        \draw (2) to (201);
        \draw (2) to (305);
        \draw (3) to (1115);
        \draw (3) to (803);
        \draw (3) to (605);
        \draw (4) to (417);
        \draw (4) to (584);
        \draw (4) to (924);
        \draw (5) to (1038);
        \draw (5) to (1118);
        \draw (5) to (691);
        \draw (6) to (221);
        \draw (6) to (630);
        \draw (6) to (1049);
        \draw (7) to (435);
        \draw (7) to (534);
        \draw (7) to (496);
        \draw (8) to (1260);
        \draw (8) to (1036);
        \draw (8) to (698);
        \draw (9) to (1187);
        \draw (9) to (458);
        \draw (9) to (593);
        \draw (10) to (180);
        \draw (10) to (582);
        \draw (10) to (1166);
        \draw (11) to (642);
        \draw (11) to (1016);
        \draw (11) to (1272);
        \draw (12) to (583);
        \draw (13) to (1250);
        \draw (13) to (1158);
        \draw (13) to (1091);
        \draw (14) to (1055);
        \draw (14) to (796);
        \draw (14) to (652);
        \draw (15) to (16);
        \draw (16) to (875);
        \draw (16) to (691);
        \draw (17) to (167);
        \draw (17) to (753);
        \draw (17) to (975);
        \draw (18) to (584);
        \draw (18) to (355);
        \draw (18) to (703);
        \draw (19) to (1112);
        \draw (19) to (1055);
        \draw (19) to (854);
        \draw (20) to (261);
        \draw (20) to (370);
        \draw (20) to (839);
        \draw (21) to (1224);
        \draw (21) to (450);
        \draw (21) to (1159);
        \draw (22) to (969);
        \draw (23) to (949);
        \draw (23) to (388);
        \draw (23) to (670);
        \draw (24) to (822);
        \draw (24) to (659);
        \draw (24) to (884);
        \draw (25) to (461);
        \draw (25) to (595);
        \draw (25) to (1109);
        \draw (26) to (606);
        \draw (26) to (1093);
        \draw (26) to (753);
        \draw (27) to (1158);
        \draw (27) to (405);
        \draw (27) to (90);
        \draw (28) to (309);
        \draw (28) to (583);
        \draw (28) to (1202);
        \draw (29) to (298);
        \draw (29) to (109);
        \draw (29) to (361);
        \draw (30) to (745);
        \draw (30) to (565);
        \draw (30) to (1215);
        \draw (31) to (447);
        \draw (31) to (510);
        \draw (31) to (577);
        \draw (32) to (623);
        \draw (33) to (504);
        \draw (33) to (731);
        \draw (33) to (490);
        \draw (34) to (1154);
        \draw (34) to (376);
        \draw (34) to (1052);
        \draw (35) to (409);
        \draw (35) to (66);
        \draw (35) to (72);
        \draw (36) to (328);
        \draw (37) to (1265);
        \draw (37) to (785);
        \draw (38) to (793);
        \draw (38) to (337);
        \draw (38) to (1290);
        \draw (39) to (427);
        \draw (39) to (1034);
        \draw (39) to (1065);
        \draw (40) to (196);
        \draw (40) to (162);
        \draw (40) to (458);
        \draw (41) to (1065);
        \draw (41) to (112);
        \draw (41) to (834);
        \draw (42) to (347);
        \draw (42) to (704);
        \draw (42) to (874);
        \draw (43) to (578);
        \draw (43) to (748);
        \draw (43) to (1018);
        \draw (44) to (386);
        \draw (44) to (942);
        \draw (44) to (1030);
        \draw (45) to (1221);
        \draw (45) to (755);
        \draw (45) to (483);
        \draw (46) to (945);
        \draw (47) to (187);
        \draw (47) to (515);
        \draw (47) to (564);
        \draw (48) to (651);
        \draw (48) to (77);
        \draw (48) to (1160);
        \draw (49) to (372);
        \draw (49) to (175);
        \draw (49) to (1048);
        \draw (50) to (253);
        \draw (50) to (1194);
        \draw (50) to (1227);
        \draw (51) to (605);
        \draw (51) to (859);
        \draw (51) to (874);
        \draw (52) to (635);
        \draw (52) to (639);
        \draw (52) to (687);
        \draw (53) to (1011);
        \draw (53) to (1119);
        \draw (53) to (1212);
        \draw (54) to (62);
        \draw (54) to (461);
        \draw (54) to (793);
        \draw (55) to (523);
        \draw (55) to (987);
        \draw (56) to (1063);
        \draw (57) to (836);
        \draw (57) to (1127);
        \draw (57) to (1252);
        \draw (58) to (166);
        \draw (58) to (375);
        \draw (58) to (1088);
        \draw (59) to (74);
        \draw (59) to (226);
        \draw (59) to (896);
        \draw (60) to (128);
        \draw (61) to (390);
        \draw (61) to (169);
        \draw (61) to (108);
        \draw (62) to (314);
        \draw (62) to (590);
        \draw (63) to (315);
        \draw (63) to (597);
        \draw (63) to (1116);
        \draw (64) to (958);
        \draw (64) to (1239);
        \draw (65) to (444);
        \draw (67) to (1156);
        \draw (68) to (565);
        \draw (68) to (778);
        \draw (68) to (1078);
        \draw (69) to (379);
        \draw (69) to (770);
        \draw (69) to (989);
        \draw (70) to (757);
        \draw (70) to (141);
        \draw (70) to (460);
        \draw (71) to (880);
        \draw (71) to (584);
        \draw (71) to (760);
        \draw (72) to (352);
        \draw (72) to (800);
        \draw (73) to (411);
        \draw (73) to (991);
        \draw (73) to (296);
        \draw (74) to (1073);
        \draw (74) to (911);
        \draw (75) to (236);
        \draw (75) to (546);
        \draw (75) to (1244);
        \draw (76) to (249);
        \draw (76) to (925);
        \draw (76) to (969);
        \draw (77) to (1153);
        \draw (77) to (1131);
        \draw (78) to (207);
        \draw (78) to (856);
        \draw (78) to (1123);
        \draw (79) to (1012);
        \draw (80) to (215);
        \draw (80) to (697);
        \draw (80) to (480);
        \draw (81) to (415);
        \draw (81) to (449);
        \draw (81) to (719);
        \draw (82) to (941);
        \draw (82) to (1209);
        \draw (82) to (533);
        \draw (83) to (1186);
        \draw (84) to (979);
        \draw (85) to (752);
        \draw (85) to (522);
        \draw (85) to (534);
        \draw (86) to (442);
        \draw (86) to (656);
        \draw (86) to (224);
        \draw (87) to (736);
        \draw (87) to (452);
        \draw (87) to (305);
        \draw (88) to (159);
        \draw (88) to (434);
        \draw (88) to (1188);
        \draw (89) to (931);
        \draw (89) to (321);
        \draw (89) to (721);
        \draw (90) to (754);
        \draw (90) to (1059);
        \draw (91) to (609);
        \draw (91) to (444);
        \draw (91) to (281);
        \draw (92) to (1282);
        \draw (92) to (459);
        \draw (92) to (456);
        \draw (93) to (419);
        \draw (94) to (462);
        \draw (94) to (1166);
        \draw (95) to (354);
        \draw (96) to (1220);
        \draw (97) to (1196);
        \draw (98) to (1234);
        \draw (98) to (1029);
        \draw (98) to (309);
        \draw (99) to (1246);
        \draw (99) to (268);
        \draw (99) to (307);
        \draw (100) to (440);
        \draw (100) to (1233);
        \draw (100) to (239);
        \draw (101) to (269);
        \draw (102) to (172);
        \draw (103) to (720);
        \draw (104) to (113);
        \draw (104) to (786);
        \draw (104) to (1122);
        \draw (105) to (1025);
        \draw (105) to (425);
        \draw (105) to (871);
        \draw (106) to (1172);
        \draw (107) to (737);
        \draw (108) to (853);
        \draw (108) to (1192);
        \draw (109) to (384);
        \draw (109) to (647);
        \draw (110) to (949);
        \draw (110) to (875);
        \draw (110) to (136);
        \draw (111) to (171);
        \draw (111) to (326);
        \draw (111) to (887);
        \draw (112) to (1002);
        \draw (112) to (1052);
        \draw (113) to (187);
        \draw (113) to (802);
        \draw (114) to (966);
        \draw (114) to (847);
        \draw (114) to (891);
        \draw (115) to (319);
        \draw (115) to (803);
        \draw (115) to (896);
        \draw (116) to (1260);
        \draw (116) to (841);
        \draw (116) to (893);
        \draw (117) to (1136);
        \draw (117) to (223);
        \draw (117) to (670);
        \draw (118) to (294);
        \draw (118) to (572);
        \draw (118) to (1230);
        \draw (119) to (1198);
        \draw (119) to (422);
        \draw (119) to (1086);
        \draw (120) to (592);
        \draw (120) to (993);
        \draw (120) to (1079);
        \draw (121) to (892);
        \draw (122) to (411);
        \draw (122) to (706);
        \draw (122) to (1222);
        \draw (123) to (202);
        \draw (123) to (666);
        \draw (123) to (1169);
        \draw (124) to (958);
        \draw (124) to (806);
        \draw (124) to (818);
        \draw (125) to (400);
        \draw (125) to (752);
        \draw (125) to (935);
        \draw (126) to (672);
        \draw (127) to (498);
        \draw (127) to (1152);
        \draw (128) to (619);
        \draw (128) to (675);
        \draw (129) to (553);
        \draw (129) to (186);
        \draw (129) to (210);
        \draw (130) to (428);
        \draw (130) to (214);
        \draw (130) to (868);
        \draw (131) to (949);
        \draw (131) to (352);
        \draw (131) to (1118);
        \draw (132) to (252);
        \draw (132) to (732);
        \draw (132) to (1126);
        \draw (133) to (614);
        \draw (133) to (272);
        \draw (133) to (1204);
        \draw (134) to (382);
        \draw (135) to (1116);
        \draw (136) to (1214);
        \draw (136) to (585);
        \draw (137) to (490);
        \draw (138) to (844);
        \draw (138) to (1095);
        \draw (138) to (962);
        \draw (139) to (730);
        \draw (139) to (290);
        \draw (139) to (374);
        \draw (140) to (170);
        \draw (140) to (816);
        \draw (140) to (1143);
        \draw (141) to (242);
        \draw (141) to (388);
        \draw (142) to (397);
        \draw (142) to (518);
        \draw (142) to (585);
        \draw (143) to (727);
        \draw (143) to (518);
        \draw (143) to (1017);
        \draw (144) to (972);
        \draw (144) to (717);
        \draw (144) to (149);
        \draw (145) to (685);
        \draw (146) to (440);
        \draw (146) to (489);
        \draw (146) to (1242);
        \draw (147) to (628);
        \draw (147) to (831);
        \draw (147) to (787);
        \draw (148) to (232);
        \draw (148) to (1032);
        \draw (148) to (886);
        \draw (149) to (307);
        \draw (149) to (501);
        \draw (150) to (889);
        \draw (151) to (230);
        \draw (151) to (863);
        \draw (151) to (248);
        \draw (152) to (527);
        \draw (152) to (529);
        \draw (152) to (1180);
        \draw (153) to (642);
        \draw (153) to (482);
        \draw (153) to (909);
        \draw (154) to (879);
        \draw (154) to (970);
        \draw (154) to (699);
        \draw (155) to (690);
        \draw (155) to (912);
        \draw (155) to (647);
        \draw (156) to (264);
        \draw (156) to (785);
        \draw (156) to (1027);
        \draw (157) to (408);
        \draw (157) to (454);
        \draw (157) to (1013);
        \draw (158) to (914);
        \draw (158) to (1014);
        \draw (158) to (1019);
        \draw (159) to (191);
        \draw (159) to (982);
        \draw (160) to (655);
        \draw (160) to (440);
        \draw (161) to (982);
        \draw (161) to (921);
        \draw (161) to (800);
        \draw (162) to (707);
        \draw (163) to (1233);
        \draw (163) to (1120);
        \draw (163) to (1141);
        \draw (164) to (330);
        \draw (164) to (554);
        \draw (164) to (1213);
        \draw (165) to (654);
        \draw (167) to (444);
        \draw (167) to (811);
        \draw (168) to (638);
        \draw (168) to (294);
        \draw (168) to (1230);
        \draw (169) to (749);
        \draw (169) to (1231);
        \draw (170) to (396);
        \draw (170) to (978);
        \draw (171) to (558);
        \draw (171) to (700);
        \draw (172) to (1190);
        \draw (172) to (376);
        \draw (173) to (304);
        \draw (173) to (233);
        \draw (173) to (783);
        \draw (174) to (580);
        \draw (174) to (299);
        \draw (174) to (189);
        \draw (175) to (1234);
        \draw (175) to (383);
        \draw (176) to (289);
        \draw (176) to (389);
        \draw (176) to (1209);
        \draw (177) to (178);
        \draw (177) to (924);
        \draw (177) to (1252);
        \draw (178) to (1291);
        \draw (179) to (293);
        \draw [style=hadamard edge] (179) to (1307);
        \draw (180) to (297);
        \draw (180) to (675);
        \draw (181) to (280);
        \draw (181) to (703);
        \draw (181) to (733);
        \draw (182) to (478);
        \draw (182) to (706);
        \draw (182) to (286);
        \draw (183) to (540);
        \draw (184) to (661);
        \draw (184) to (508);
        \draw (184) to (338);
        \draw (185) to (1057);
        \draw (185) to (478);
        \draw (185) to (991);
        \draw (186) to (640);
        \draw (186) to (725);
        \draw (187) to (585);
        \draw (188) to (711);
        \draw (188) to (1169);
        \draw (189) to (353);
        \draw (189) to (913);
        \draw (190) to (797);
        \draw (190) to (769);
        \draw (190) to (238);
        \draw (191) to (884);
        \draw (191) to (1117);
        \draw (192) to (1045);
        \draw (192) to (927);
        \draw (192) to (1102);
        \draw (193) to (378);
        \draw (194) to (1253);
        \draw (194) to (866);
        \draw (194) to (1254);
        \draw (195) to (547);
        \draw (195) to (467);
        \draw (195) to (389);
        \draw (196) to (1187);
        \draw (196) to (882);
        \draw (197) to (448);
        \draw (197) to (1304);
        \draw (198) to (544);
        \draw (199) to (1193);
        \draw (199) to (246);
        \draw (199) to (632);
        \draw (200) to (469);
        \draw (200) to (814);
        \draw (202) to (291);
        \draw (202) to (497);
        \draw (203) to (689);
        \draw (203) to (241);
        \draw (203) to (1132);
        \draw (204) to (520);
        \draw (204) to (429);
        \draw (204) to (858);
        \draw (205) to (434);
        \draw (205) to (550);
        \draw (205) to (1287);
        \draw (206) to (996);
        \draw (206) to (329);
        \draw (206) to (456);
        \draw (207) to (234);
        \draw (207) to (331);
        \draw (208) to (887);
        \draw (209) to (410);
        \draw (209) to (604);
        \draw (209) to (686);
        \draw (210) to (782);
        \draw (210) to (830);
        \draw (211) to (1058);
        \draw (211) to (215);
        \draw (211) to (1043);
        \draw (212) to (658);
        \draw (213) to (990);
        \draw (214) to (705);
        \draw (214) to (573);
        \draw (215) to (1179);
        \draw (216) to (380);
        \draw (216) to (1079);
        \draw (217) to (720);
        \draw (217) to (779);
        \draw (217) to (1138);
        \draw (218) to (291);
        \draw (218) to (842);
        \draw (218) to (1286);
        \draw (219) to (563);
        \draw (219) to (958);
        \draw (219) to (971);
        \draw (220) to (1257);
        \draw (220) to (467);
        \draw (220) to (260);
        \draw (221) to (446);
        \draw (221) to (812);
        \draw (222) to (945);
        \draw (222) to (780);
        \draw (222) to (1274);
        \draw (223) to (325);
        \draw (223) to (1009);
        \draw (225) to (470);
        \draw (225) to (671);
        \draw (225) to (679);
        \draw (226) to (1094);
        \draw (226) to (959);
        \draw (227) to (1154);
        \draw (227) to (587);
        \draw (227) to (1290);
        \draw (228) to (484);
        \draw (228) to (760);
        \draw (228) to (924);
        \draw (229) to (1200);
        \draw (229) to (357);
        \draw (229) to (865);
        \draw (230) to (722);
        \draw (230) to (946);
        \draw (231) to (791);
        \draw (231) to (418);
        \draw (231) to (712);
        \draw (232) to (878);
        \draw (232) to (860);
        \draw (233) to (894);
        \draw (233) to (1172);
        \draw (234) to (653);
        \draw (235) to (412);
        \draw (235) to (898);
        \draw (235) to (1141);
        \draw (236) to (466);
        \draw (236) to (929);
        \draw (237) to (605);
        \draw (237) to (897);
        \draw (237) to (959);
        \draw (238) to (490);
        \draw (238) to (596);
        \draw (239) to (503);
        \draw (239) to (946);
        \draw (240) to (960);
        \draw (240) to (553);
        \draw (240) to (1153);
        \draw (241) to (357);
        \draw (241) to (399);
        \draw (242) to (629);
        \draw (242) to (276);
        \draw (243) to (659);
        \draw (244) to (578);
        \draw (245) to (1170);
        \draw (245) to (361);
        \draw (245) to (930);
        \draw (246) to (697);
        \draw (246) to (1075);
        \draw (247) to (523);
        \draw (247) to (300);
        \draw (247) to (896);
        \draw (248) to (727);
        \draw (248) to (368);
        \draw (249) to (660);
        \draw (249) to (977);
        \draw (250) to (1206);
        \draw (250) to (335);
        \draw (250) to (767);
        \draw (251) to (294);
        \draw (252) to (756);
        \draw (252) to (1054);
        \draw (253) to (413);
        \draw (253) to (512);
        \draw (254) to (888);
        \draw (254) to (401);
        \draw (254) to (922);
        \draw (255) to (993);
        \draw (255) to (465);
        \draw (255) to (1034);
        \draw (256) to (686);
        \draw (257) to (702);
        \draw (257) to (761);
        \draw (257) to (1133);
        \draw (258) to (1178);
        \draw (258) to (1071);
        \draw (258) to (721);
        \draw (259) to (561);
        \draw (260) to (713);
        \draw (260) to (462);
        \draw (262) to (363);
        \draw (262) to (984);
        \draw (262) to (1254);
        \draw (263) to (811);
        \draw (264) to (1128);
        \draw (265) to (992);
        \draw (265) to (947);
        \draw (265) to (1203);
        \draw (266) to (1251);
        \draw (266) to (1290);
        \draw (266) to (508);
        \draw (267) to (499);
        \draw (268) to (557);
        \draw (268) to (695);
        \draw (269) to (466);
        \draw (269) to (1061);
        \draw (270) to (289);
        \draw (270) to (519);
        \draw (270) to (746);
        \draw (271) to (1027);
        \draw (271) to (649);
        \draw (271) to (1102);
        \draw (272) to (1148);
        \draw (272) to (453);
        \draw (273) to (412);
        \draw (273) to (827);
        \draw (273) to (862);
        \draw (274) to (575);
        \draw (274) to (466);
        \draw (274) to (1108);
        \draw (275) to (804);
        \draw (275) to (698);
        \draw (275) to (1203);
        \draw (276) to (1074);
        \draw (276) to (742);
        \draw (277) to (589);
        \draw (277) to (900);
        \draw (277) to (984);
        \draw (278) to (377);
        \draw (278) to (544);
        \draw (278) to (688);
        \draw (279) to (1075);
        \draw (279) to (1082);
        \draw (279) to (711);
        \draw (280) to (828);
        \draw (280) to (1223);
        \draw (281) to (428);
        \draw (281) to (868);
        \draw (282) to (955);
        \draw (283) to (1278);
        \draw (283) to (626);
        \draw (283) to (308);
        \draw (284) to (499);
        \draw (284) to (510);
        \draw (284) to (1113);
        \draw (285) to (526);
        \draw (285) to (1201);
        \draw (286) to (669);
        \draw (286) to (1284);
        \draw (287) to (460);
        \draw (288) to (517);
        \draw (288) to (548);
        \draw (288) to (787);
        \draw (289) to (303);
        \draw (290) to (429);
        \draw (291) to (349);
        \draw (292) to (471);
        \draw (292) to (709);
        \draw (292) to (1194);
        \draw (293) to (762);
        \draw (293) to (1007);
        \draw (295) to (709);
        \draw (295) to (451);
        \draw (295) to (1194);
        \draw (296) to (330);
        \draw (296) to (315);
        \draw (297) to (1182);
        \draw (297) to (977);
        \draw (298) to (371);
        \draw (298) to (1289);
        \draw (300) to (744);
        \draw (300) to (1085);
        \draw (301) to (759);
        \draw (301) to (814);
        \draw (301) to (1040);
        \draw (302) to (782);
        \draw (303) to (864);
        \draw (303) to (1219);
        \draw (305) to (1255);
        \draw (306) to (935);
        \draw (306) to (1295);
        \draw (307) to (1031);
        \draw (308) to (850);
        \draw (308) to (871);
        \draw (309) to (838);
        \draw (310) to (391);
        \draw (310) to (1255);
        \draw (310) to (452);
        \draw (311) to (561);
        \draw (311) to (710);
        \draw (311) to (1248);
        \draw (312) to (730);
        \draw (312) to (1096);
        \draw (312) to (1130);
        \draw (313) to (630);
        \draw (313) to (689);
        \draw (313) to (1256);
        \draw (314) to (941);
        \draw (314) to (1130);
        \draw (315) to (475);
        \draw (316) to (864);
        \draw (316) to (635);
        \draw (316) to (1113);
        \draw (317) to (677);
        \draw (317) to (1069);
        \draw (317) to (1217);
        \draw (318) to (484);
        \draw (319) to (821);
        \draw (319) to (897);
        \draw (320) to (992);
        \draw (320) to (1091);
        \draw (320) to (1248);
        \draw (321) to (357);
        \draw (321) to (1221);
        \draw (322) to (1196);
        \draw (322) to (755);
        \draw (322) to (689);
        \draw (323) to (801);
        \draw (323) to (894);
        \draw (323) to (1089);
        \draw (324) to (517);
        \draw (324) to (373);
        \draw (324) to (1192);
        \draw (325) to (613);
        \draw (325) to (851);
        \draw (326) to (558);
        \draw (326) to (665);
        \draw (327) to (853);
        \draw (327) to (815);
        \draw (327) to (1087);
        \draw (328) to (540);
        \draw (328) to (987);
        \draw (330) to (654);
        \draw (331) to (895);
        \draw (331) to (1114);
        \draw (332) to (822);
        \draw (332) to (671);
        \draw (332) to (1240);
        \draw (333) to (402);
        \draw (333) to (829);
        \draw (333) to (898);
        \draw (334) to (1082);
        \draw (334) to (953);
        \draw (334) to (1023);
        \draw (335) to (1020);
        \draw (335) to (1262);
        \draw (336) to (723);
        \draw (336) to (593);
        \draw (336) to (681);
        \draw (337) to (338);
        \draw (337) to (810);
        \draw (338) to (805);
        \draw (339) to (429);
        \draw (339) to (938);
        \draw (339) to (1003);
        \draw (340) to (1289);
        \draw (341) to (717);
        \draw (341) to (1205);
        \draw (341) to (1116);
        \draw (342) to (680);
        \draw (343) to (586);
        \draw (343) to (873);
        \draw (343) to (1078);
        \draw (344) to (531);
        \draw (344) to (737);
        \draw (344) to (1199);
        \draw (345) to (1068);
        \draw (346) to (726);
        \draw (347) to (1094);
        \draw (347) to (350);
        \draw (348) to (1151);
        \draw (348) to (408);
        \draw (348) to (593);
        \draw (349) to (1148);
        \draw (349) to (756);
        \draw (350) to (1018);
        \draw (350) to (859);
        \draw (351) to (886);
        \draw (351) to (1073);
        \draw (352) to (819);
        \draw (354) to (892);
        \draw (354) to (907);
        \draw (355) to (733);
        \draw (355) to (1288);
        \draw (356) to (447);
        \draw (356) to (808);
        \draw (356) to (473);
        \draw (358) to (416);
        \draw (358) to (644);
        \draw (358) to (1174);
        \draw (359) to (455);
        \draw (359) to (904);
        \draw (359) to (1067);
        \draw (360) to (487);
        \draw (361) to (702);
        \draw (362) to (428);
        \draw (363) to (908);
        \draw (363) to (1155);
        \draw (364) to (684);
        \draw (364) to (712);
        \draw (364) to (920);
        \draw (365) to (790);
        \draw (365) to (742);
        \draw (365) to (1136);
        \draw (366) to (393);
        \draw (366) to (472);
        \draw (366) to (513);
        \draw (367) to (441);
        \draw (367) to (1053);
        \draw (367) to (1138);
        \draw (369) to (567);
        \draw (369) to (799);
        \draw (369) to (1193);
        \draw (370) to (863);
        \draw (370) to (1172);
        \draw (371) to (1011);
        \draw (371) to (1263);
        \draw (372) to (778);
        \draw (372) to (403);
        \draw (373) to (817);
        \draw (373) to (1195);
        \draw (374) to (421);
        \draw (374) to (463);
        \draw (375) to (1197);
        \draw (375) to (1266);
        \draw (376) to (602);
        \draw (377) to (1236);
        \draw (377) to (553);
        \draw (378) to (655);
        \draw (378) to (948);
        \draw (379) to (876);
        \draw (379) to (615);
        \draw (380) to (1036);
        \draw (380) to (992);
        \draw (381) to (1171);
        \draw (381) to (392);
        \draw (381) to (405);
        \draw (382) to (794);
        \draw (382) to (1244);
        \draw (383) to (386);
        \draw (383) to (1001);
        \draw (384) to (1277);
        \draw (384) to (956);
        \draw (385) to (1269);
        \draw (385) to (777);
        \draw (385) to (788);
        \draw (386) to (455);
        \draw (387) to (513);
        \draw (387) to (1283);
        \draw (387) to (560);
        \draw (388) to (439);
        \draw (389) to (695);
        \draw (390) to (787);
        \draw (390) to (1184);
        \draw (391) to (532);
        \draw (391) to (869);
        \draw (392) to (650);
        \draw (392) to (420);
        \draw (393) to (411);
        \draw (393) to (660);
        \draw (394) to (669);
        \draw (394) to (634);
        \draw (395) to (1018);
        \draw (395) to (744);
        \draw (395) to (959);
        \draw (397) to (840);
        \draw (397) to (1122);
        \draw (398) to (916);
        \draw (398) to (1144);
        \draw (398) to (1247);
        \draw (399) to (913);
        \draw (399) to (989);
        \draw (400) to (1067);
        \draw (400) to (1114);
        \draw (401) to (1134);
        \draw (401) to (463);
        \draw (403) to (1001);
        \draw (403) to (1142);
        \draw (404) to (833);
        \draw (404) to (844);
        \draw (404) to (1074);
        \draw (405) to (915);
        \draw (406) to (981);
        \draw (406) to (524);
        \draw (406) to (782);
        \draw (407) to (939);
        \draw (407) to (807);
        \draw (407) to (881);
        \draw (408) to (564);
        \draw (409) to (783);
        \draw (409) to (1117);
        \draw (410) to (451);
        \draw (410) to (658);
        \draw (412) to (883);
        \draw (414) to (971);
        \draw (414) to (663);
        \draw (414) to (1238);
        \draw (415) to (1096);
        \draw (415) to (1134);
        \draw (416) to (525);
        \draw (416) to (719);
        \draw (417) to (1063);
        \draw (417) to (1252);
        \draw (418) to (777);
        \draw (418) to (1088);
        \draw (419) to (1288);
        \draw (419) to (804);
        \draw (420) to (1124);
        \draw (420) to (1190);
        \draw (421) to (611);
        \draw (421) to (1206);
        \draw (422) to (629);
        \draw (422) to (826);
        \draw (423) to (1156);
        \draw (423) to (910);
        \draw (423) to (904);
        \draw (424) to (1090);
        \draw (424) to (985);
        \draw (424) to (1181);
        \draw (426) to (1200);
        \draw (427) to (495);
        \draw (427) to (1219);
        \draw (430) to (1176);
        \draw (431) to (648);
        \draw (431) to (659);
        \draw (431) to (679);
        \draw (432) to (1183);
        \draw (432) to (623);
        \draw (432) to (784);
        \draw (433) to (757);
        \draw (434) to (1232);
        \draw (435) to (603);
        \draw (435) to (895);
        \draw (436) to (541);
        \draw (436) to (772);
        \draw (436) to (943);
        \draw (437) to (533);
        \draw (437) to (767);
        \draw (437) to (793);
        \draw (438) to (1100);
        \draw (438) to (661);
        \draw (438) to (587);
        \draw (439) to (581);
        \draw (439) to (844);
        \draw (441) to (559);
        \draw (441) to (1112);
        \draw (442) to (820);
        \draw (442) to (962);
        \draw (443) to (656);
        \draw (445) to (728);
        \draw (445) to (532);
        \draw (445) to (1191);
        \draw (447) to (557);
        \draw (448) to (1099);
        \draw (448) to (929);
        \draw (449) to (1035);
        \draw (449) to (708);
        \draw (450) to (571);
        \draw (450) to (543);
        \draw (451) to (604);
        \draw (452) to (985);
        \draw (454) to (1151);
        \draw (454) to (867);
        \draw (455) to (938);
        \draw (456) to (1145);
        \draw (457) to (946);
        \draw (458) to (556);
        \draw (459) to (855);
        \draw (459) to (634);
        \draw (460) to (1086);
        \draw (461) to (1020);
        \draw (462) to (995);
        \draw (463) to (577);
        \draw (464) to (1208);
        \draw (464) to (484);
        \draw (464) to (881);
        \draw (465) to (635);
        \draw (465) to (751);
        \draw (467) to (923);
        \draw (468) to (610);
        \draw (469) to (843);
        \draw (469) to (1119);
        \draw (470) to (820);
        \draw (470) to (1167);
        \draw (471) to (594);
        \draw (471) to (1289);
        \draw (472) to (554);
        \draw (472) to (1128);
        \draw (473) to (952);
        \draw (474) to (580);
        \draw (474) to (1197);
        \draw (474) to (506);
        \draw (475) to (1166);
        \draw (475) to (1021);
        \draw (476) to (477);
        \draw (476) to (973);
        \draw (476) to (1022);
        \draw (477) to (950);
        \draw (477) to (1125);
        \draw (478) to (807);
        \draw (479) to (862);
        \draw (481) to (1086);
        \draw (482) to (608);
        \draw (482) to (1264);
        \draw (483) to (615);
        \draw (483) to (974);
        \draw (485) to (627);
        \draw (485) to (1276);
        \draw (485) to (676);
        \draw (486) to (1028);
        \draw (486) to (1263);
        \draw (486) to (1272);
        \draw (487) to (505);
        \draw (487) to (611);
        \draw (488) to (1278);
        \draw (488) to (1126);
        \draw (488) to (872);
        \draw (489) to (789);
        \draw (489) to (898);
        \draw (491) to (636);
        \draw (491) to (899);
        \draw (491) to (1282);
        \draw (492) to (762);
        \draw (493) to (1157);
        \draw (494) to (1154);
        \draw (494) to (767);
        \draw (494) to (1113);
        \draw (495) to (918);
        \draw (495) to (1256);
        \draw (496) to (922);
        \draw (499) to (926);
        \draw (500) to (631);
        \draw (501) to (978);
        \draw (501) to (548);
        \draw (502) to (1059);
        \draw (504) to (741);
        \draw (504) to (769);
        \draw (505) to (516);
        \draw (505) to (1181);
        \draw (506) to (957);
        \draw (506) to (678);
        \draw (507) to (514);
        \draw (507) to (672);
        \draw (507) to (1041);
        \draw (508) to (578);
        \draw (509) to (560);
        \draw (510) to (1211);
        \draw (511) to (809);
        \draw (511) to (1083);
        \draw (512) to (570);
        \draw (512) to (901);
        \draw (513) to (606);
        \draw (514) to (928);
        \draw (514) to (987);
        \draw (517) to (950);
        \draw (518) to (1120);
        \draw (519) to (525);
        \draw (519) to (1031);
        \draw [style=hadamard edge] (520) to (1306);
        \draw (521) to (1171);
        \draw (521) to (652);
        \draw (521) to (1039);
        \draw (523) to (928);
        \draw (524) to (857);
        \draw (524) to (889);
        \draw (525) to (1267);
        \draw (526) to (1094);
        \draw (526) to (1115);
        \draw (527) to (1273);
        \draw (527) to (600);
        \draw (528) to (1229);
        \draw (528) to (823);
        \draw (528) to (1145);
        \draw (529) to (698);
        \draw (529) to (675);
        \draw (530) to (1273);
        \draw (530) to (1010);
        \draw (530) to (881);
        \draw (531) to (1093);
        \draw (531) to (1097);
        \draw (532) to (1090);
        \draw (533) to (980);
        \draw (534) to (1101);
        \draw (535) to (845);
        \draw (536) to (739);
        \draw (536) to (1046);
        \draw (536) to (1163);
        \draw (537) to (1044);
        \draw (537) to (1242);
        \draw (537) to (1274);
        \draw (538) to (671);
        \draw (539) to (900);
        \draw (540) to (708);
        \draw (542) to (645);
        \draw (542) to (939);
        \draw (543) to (638);
        \draw (543) to (831);
        \draw (544) to (795);
        \draw (545) to (1061);
        \draw [style=hadamard edge] (545) to (1292);
        \draw (546) to (1099);
        \draw (546) to (1047);
        \draw (548) to (1159);
        \draw (549) to (813);
        \draw (549) to (920);
        \draw (549) to (1087);
        \draw (550) to (1220);
        \draw (550) to (555);
        \draw (551) to (599);
        \draw (551) to (552);
        \draw (551) to (582);
        \draw (552) to (828);
        \draw (552) to (1060);
        \draw (554) to (977);
        \draw (556) to (1151);
        \draw (556) to (829);
        \draw (557) to (1267);
        \draw (558) to (1197);
        \draw (559) to (933);
        \draw (559) to (1081);
        \draw (560) to (1279);
        \draw (561) to (1245);
        \draw (562) to (869);
        \draw (562) to (1124);
        \draw (562) to (1060);
        \draw (563) to (1239);
        \draw (563) to (642);
        \draw (564) to (1033);
        \draw (565) to (575);
        \draw (566) to (1110);
        \draw (566) to (982);
        \draw (566) to (1220);
        \draw (567) to (1059);
        \draw (567) to (1075);
        \draw (568) to (762);
        \draw (568) to (643);
        \draw (568) to (809);
        \draw (569) to (1045);
        \draw (569) to (1243);
        \draw (569) to (735);
        \draw (570) to (956);
        \draw (570) to (1146);
        \draw (571) to (644);
        \draw (571) to (1189);
        \draw (572) to (1231);
        \draw (572) to (1259);
        \draw (573) to (749);
        \draw (573) to (831);
        \draw (574) to (861);
        \draw (575) to (627);
        \draw (576) to (740);
        \draw (576) to (927);
        \draw (576) to (861);
        \draw (577) to (1035);
        \draw (579) to (835);
        \draw (580) to (1133);
        \draw (582) to (1260);
        \draw (583) to (1142);
        \draw (586) to (765);
        \draw (586) to (1104);
        \draw (587) to (1262);
        \draw (588) to (825);
        \draw (588) to (720);
        \draw (588) to (1054);
        \draw (590) to (942);
        \draw (590) to (611);
        \draw (591) to (1185);
        \draw (591) to (1022);
        \draw (591) to (1132);
        \draw [style=hadamard edge] (596) to (1301);
        \draw (597) to (1140);
        \draw (597) to (995);
        \draw (598) to (1039);
        \draw (598) to (738);
        \draw (598) to (1191);
        \draw (599) to (1182);
        \draw (599) to (1257);
        \draw (600) to (1213);
        \draw (600) to (807);
        \draw (601) to (953);
        \draw (601) to (919);
        \draw (601) to (1245);
        \draw (604) to (1258);
        \draw (606) to (1097);
        \draw (607) to (905);
        \draw (608) to (701);
        \draw (608) to (715);
        \draw (610) to (736);
        \draw (610) to (888);
        \draw (612) to (834);
        \draw (613) to (801);
        \draw (613) to (845);
        \draw (615) to (815);
        \draw (616) to (1121);
        \draw (617) to (1176);
        \draw (617) to (880);
        \draw (617) to (902);
        \draw (618) to (808);
        \draw (618) to (824);
        \draw (618) to (922);
        \draw (619) to (994);
        \draw (619) to (703);
        \draw (620) to (759);
        \draw (621) to (1163);
        \draw (622) to (1057);
        \draw (622) to (774);
        \draw (622) to (947);
        \draw (623) to (718);
        \draw (624) to (939);
        \draw (624) to (836);
        \draw (624) to (988);
        \draw (625) to (870);
        \draw (625) to (877);
        \draw (625) to (900);
        \draw (626) to (778);
        \draw (626) to (1268);
        \draw (627) to (1072);
        \draw (628) to (705);
        \draw (628) to (1189);
        \draw (629) to (1135);
        \draw (630) to (963);
        \draw (631) to (673);
        \draw (631) to (682);
        \draw (632) to (1204);
        \draw (633) to (776);
        \draw (633) to (937);
        \draw (633) to (1026);
        \draw (634) to (655);
        \draw (636) to (646);
        \draw (636) to (641);
        \draw (637) to (789);
        \draw (637) to (1017);
        \draw (637) to (786);
        \draw (638) to (1024);
        \draw (639) to (716);
        \draw (639) to (1271);
        \draw (640) to (795);
        \draw (640) to (960);
        \draw (641) to (840);
        \draw (644) to (674);
        \draw (645) to (649);
        \draw (645) to (861);
        \draw (646) to (735);
        \draw (646) to (948);
        \draw (647) to (798);
        \draw (649) to (891);
        \draw (650) to (1250);
        \draw (650) to (1112);
        \draw (651) to (940);
        \draw (652) to (728);
        \draw (653) to (1096);
        \draw (653) to (888);
        \draw (654) to (1063);
        \draw (656) to (833);
        \draw (657) to (717);
        \draw (657) to (890);
        \draw (657) to (1271);
        \draw (658) to (835);
        \draw (660) to (1218);
        \draw (661) to (1052);
        \draw (662) to (1069);
        \draw (662) to (713);
        \draw (662) to (1140);
        \draw (664) to (1025);
        \draw (664) to (1100);
        \draw (666) to (1309);
        \draw (667) to (701);
        \draw (668) to (1105);
        \draw (669) to (1010);
        \draw (670) to (802);
        \draw (672) to (730);
        \draw (673) to (1216);
        \draw (673) to (1272);
        \draw (674) to (1031);
        \draw (674) to (1238);
        \draw (677) to (792);
        \draw (677) to (714);
        \draw (678) to (1170);
        \draw (678) to (1254);
        \draw (679) to (1121);
        \draw (680) to (1196);
        \draw (680) to (1180);
        \draw (681) to (691);
        \draw (681) to (820);
        \draw (682) to (890);
        \draw (682) to (1022);
        \draw (683) to (805);
        \draw (683) to (704);
        \draw (683) to (724);
        \draw (685) to (785);
        \draw (685) to (1102);
        \draw (686) to (998);
        \draw (687) to (695);
        \draw (687) to (972);
        \draw (690) to (901);
        \draw (690) to (1119);
        \draw (692) to (775);
        \draw (692) to (712);
        \draw (692) to (920);
        \draw (693) to (806);
        \draw (694) to (1155);
        \draw (696) to (1247);
        \draw (696) to (870);
        \draw (696) to (877);
        \draw (697) to (711);
        \draw (699) to (886);
        \draw (699) to (936);
        \draw (701) to (1159);
        \draw (702) to (1200);
        \draw (704) to (983);
        \draw (705) to (1168);
        \draw (706) to (1283);
        \draw (707) to (1149);
        \draw (707) to (1026);
        \draw (708) to (1209);
        \draw (709) to (877);
        \draw (713) to (1255);
        \draw (714) to (719);
        \draw (714) to (773);
        \draw (716) to (963);
        \draw (716) to (1219);
        \draw (718) to (1044);
        \draw (718) to (772);
        \draw (721) to (1000);
        \draw (722) to (1129);
        \draw (722) to (863);
        \draw (723) to (943);
        \draw (723) to (784);
        \draw (725) to (889);
        \draw (725) to (1126);
        \draw (726) to (990);
        \draw (726) to (1111);
        \draw (727) to (1165);
        \draw (728) to (940);
        \draw (729) to (964);
        \draw (729) to (1149);
        \draw (732) to (830);
        \draw (732) to (779);
        \draw (733) to (919);
        \draw (734) to (912);
        \draw (734) to (832);
        \draw (734) to (834);
        \draw (735) to (847);
        \draw (736) to (976);
        \draw (737) to (1189);
        \draw (738) to (915);
        \draw (738) to (892);
        \draw (739) to (867);
        \draw (739) to (776);
        \draw (741) to (985);
        \draw (742) to (1214);
        \draw (743) to (1054);
        \draw (743) to (1299);
        \draw (744) to (901);
        \draw (745) to (1048);
        \draw (745) to (765);
        \draw (746) to (972);
        \draw (746) to (1080);
        \draw (747) to (876);
        \draw (749) to (955);
        \draw (750) to (933);
        \draw (750) to (810);
        \draw (750) to (1262);
        \draw (751) to (1002);
        \draw (751) to (918);
        \draw (752) to (895);
        \draw (753) to (811);
        \draw (755) to (1195);
        \draw (756) to (1062);
        \draw (757) to (1152);
        \draw (758) to (1239);
        \draw (758) to (812);
        \draw (758) to (843);
        \draw (759) to (864);
        \draw (760) to (964);
        \draw (761) to (957);
        \draw (761) to (1261);
        \draw (763) to (1109);
        \draw (764) to (931);
        \draw (764) to (1065);
        \draw (764) to (1111);
        \draw (765) to (951);
        \draw (766) to (1168);
        \draw (766) to (978);
        \draw (766) to (1174);
        \draw (768) to (1008);
        \draw (768) to (776);
        \draw (768) to (1045);
        \draw (769) to (1153);
        \draw (770) to (996);
        \draw (771) to (1284);
        \draw (772) to (819);
        \draw (773) to (824);
        \draw (773) to (1246);
        \draw (774) to (1176);
        \draw (774) to (1273);
        \draw (777) to (1185);
        \draw (779) to (1062);
        \draw (781) to (1285);
        \draw (783) to (1214);
        \draw (784) to (882);
        \draw (786) to (1141);
        \draw (788) to (905);
        \draw (788) to (1014);
        \draw (789) to (1274);
        \draw (790) to (845);
        \draw (790) to (999);
        \draw (791) to (974);
        \draw (791) to (913);
        \draw (794) to (1061);
        \draw (794) to (997);
        \draw (795) to (848);
        \draw (796) to (837);
        \draw (796) to (1012);
        \draw (797) to (1068);
        \draw (797) to (960);
        \draw (798) to (990);
        \draw (798) to (1212);
        \draw (799) to (919);
        \draw (799) to (907);
        \draw (800) to (833);
        \draw (801) to (1066);
        \draw (802) to (1265);
        \draw (803) to (1083);
        \draw (804) to (1004);
        \draw (805) to (1100);
        \draw (806) to (1267);
        \draw (808) to (1134);
        \draw (809) to (970);
        \draw (810) to (951);
        \draw (812) to (1092);
        \draw (814) to (821);
        \draw (815) to (817);
        \draw (816) to (1069);
        \draw (816) to (1270);
        \draw (817) to (1185);
        \draw (819) to (1017);
        \draw (821) to (1146);
        \draw (822) to (921);
        \draw (824) to (1168);
        \draw (827) to (1122);
        \draw (827) to (1265);
        \draw (828) to (1084);
        \draw (829) to (1241);
        \draw (830) to (872);
        \draw (835) to (1107);
        \draw (836) to (1103);
        \draw (838) to (1020);
        \draw (839) to (894);
        \draw (839) to (979);
        \draw (840) to (1233);
        \draw (841) to (1248);
        \draw (841) to (1203);
        \draw (842) to (1169);
        \draw (842) to (1051);
        \draw (843) to (1210);
        \draw (846) to (933);
        \draw (847) to (1282);
        \draw [style=hadamard edge] (848) to (1311);
        \draw (849) to (868);
        \draw (850) to (1048);
        \draw (850) to (1280);
        \draw (852) to (1178);
        \draw (853) to (1279);
        \draw (854) to (1090);
        \draw (854) to (1207);
        \draw (856) to (935);
        \draw (856) to (1106);
        \draw [style=hadamard edge] (857) to (1293);
        \draw (858) to (1067);
        \draw (858) to (986);
        \draw (859) to (917);
        \draw (862) to (1013);
        \draw (866) to (954);
        \draw (866) to (1028);
        \draw (869) to (926);
        \draw (870) to (1155);
        \draw (871) to (872);
        \draw (874) to (997);
        \draw (875) to (1235);
        \draw (876) to (1284);
        \draw (878) to (1007);
        \draw (878) to (1175);
        \draw (879) to (1175);
        \draw (879) to (1234);
        \draw (880) to (1023);
        \draw (882) to (1121);
        \draw (883) to (927);
        \draw (884) to (965);
        \draw (885) to (1148);
        \draw [style=hadamard edge] (885) to (1305);
        \draw (887) to (1253);
        \draw (890) to (1195);
        \draw (891) to (1008);
        \draw (893) to (1079);
        \draw (893) to (915);
        \draw (897) to (1107);
        \draw (899) to (1283);
        \draw (903) to (926);
        \draw (904) to (1001);
        \draw (905) to (1105);
        \draw (906) to (971);
        \draw (907) to (1056);
        \draw (909) to (1076);
        \draw (909) to (1266);
        \draw (910) to (1303);
        \draw (911) to (1083);
        \draw (911) to (1109);
        \draw (912) to (1277);
        \draw (917) to (1277);
        \draw (917) to (1107);
        \draw (918) to (1000);
        \draw (921) to (1015);
        \draw (928) to (1073);
        \draw (929) to (1150);
        \draw (930) to (1133);
        \draw (930) to (984);
        \draw (931) to (1002);
        \draw (932) to (1078);
        \draw (932) to (1297);
        \draw (934) to (1110);
        \draw (937) to (967);
        \draw (937) to (968);
        \draw (938) to (1114);
        \draw (940) to (1181);
        \draw (941) to (1211);
        \draw (943) to (1161);
        \draw (944) to (1019);
        \draw (945) to (1187);
        \draw (947) to (1005);
        \draw (948) to (1145);
        \draw (950) to (969);
        \draw (953) to (1288);
        \draw (954) to (1016);
        \draw (954) to (1266);
        \draw (955) to (1285);
        \draw (956) to (1011);
        \draw (957) to (1016);
        \draw (961) to (1160);
        \draw [style=hadamard edge] (961) to (1308);
        \draw (962) to (1037);
        \draw (963) to (1080);
        \draw (964) to (1023);
        \draw (967) to (1139);
        \draw (967) to (1149);
        \draw (968) to (1008);
        \draw (968) to (1291);
        \draw (970) to (1007);
        \draw (973) to (1224);
        \draw (973) to (1269);
        \draw (974) to (1132);
        \draw (979) to (1066);
        \draw (980) to (1251);
        \draw (980) to (1186);
        \draw (981) to (1043);
        \draw (988) to (1128);
        \draw (988) to (1222);
        \draw (989) to (1221);
        \draw (991) to (1180);
        \draw (993) to (1228);
        \draw (995) to (1182);
        \draw (996) to (1229);
        \draw (998) to (1006);
        \draw (998) to (1115);
        \draw (1000) to (1271);
        \draw (1005) to (1178);
        \draw (1005) to (1021);
        \draw (1010) to (1057);
        \draw (1012) to (1056);
        \draw (1013) to (1162);
        \draw (1014) to (1024);
        \draw (1019) to (1264);
        \draw (1021) to (1036);
        \draw (1024) to (1184);
        \draw (1025) to (1098);
        \draw (1026) to (1137);
        \draw (1027) to (1050);
        \draw (1028) to (1042);
        \draw (1030) to (1156);
        \draw (1030) to (1281);
        \draw [style=hadamard edge] (1032) to (1310);
        \draw (1034) to (1251);
        \draw (1035) to (1130);
        \draw (1039) to (1207);
        \draw (1042) to (1144);
        \draw (1042) to (1170);
        \draw (1043) to (1250);
        \draw (1044) to (1117);
        \draw (1053) to (1171);
        \draw (1053) to (1058);
        \draw (1055) to (1236);
        \draw (1056) to (1193);
        \draw (1058) to (1158);
        \draw (1062) to (1286);
        \draw (1064) to (1098);
        \draw (1064) to (1300);
        \draw (1066) to (1198);
        \draw (1068) to (1160);
        \draw (1070) to (1087);
        \draw (1072) to (1302);
        \draw (1074) to (1110);
        \draw (1076) to (1105);
        \draw (1076) to (1264);
        \draw (1077) to (1118);
        \draw (1080) to (1125);
        \draw (1082) to (1245);
        \draw (1085) to (1173);
        \draw (1085) to (1186);
        \draw (1088) to (1237);
        \draw (1091) to (1190);
        \draw (1092) to (1212);
        \draw (1092) to (1261);
        \draw (1093) to (1285);
        \draw (1097) to (1218);
        \draw (1098) to (1157);
        \draw (1099) to (1258);
        \draw [style=hadamard edge] (1101) to (1294);
        \draw (1108) to (1215);
        \draw (1108) to (1244);
        \draw (1111) to (1256);
        \draw (1120) to (1242);
        \draw (1124) to (1207);
        \draw (1125) to (1238);
        \draw (1129) to (1229);
        \draw (1136) to (1152);
        \draw (1140) to (1270);
        \draw (1142) to (1175);
        \draw (1144) to (1261);
        \draw (1146) to (1210);
        \draw (1147) to (1287);
        \draw (1157) to (1278);
        \draw (1163) to (1291);
        \draw (1164) to (1276);
        \draw (1174) to (1246);
        \draw (1177) to (1279);
        \draw (1184) to (1224);
        \draw (1191) to (1257);
        \draw (1192) to (1269);
        \draw (1198) to (1287);
        \draw (1201) to (1215);
        \draw (1201) to (1276);
        \draw (1202) to (1296);
        \draw (1204) to (1286);
        \draw (1206) to (1211);
        \draw (1210) to (1263);
        \draw (1213) to (1222);
        \draw (1218) to (1270);
        \draw (1225) to (1253);
        \draw (1226) to (1230);
        \draw (1231) to (1275);
        \draw (1247) to (1249);
        \draw [style=hadamard edge] (1292) to (1302);
        \draw [style=hadamard edge] (1292) to (1297);
        \draw [style=hadamard edge] (1292) to (1300);
        \draw [style=hadamard edge] (1293) to (1304);
        \draw [style=hadamard edge] (1293) to (1309);
        \draw [style=hadamard edge] (1293) to (1297);
        \draw [style=hadamard edge] (1293) to (1302);
        \draw [style=hadamard edge] (1293) to (1298);
        \draw [style=hadamard edge] (1294) to (1303);
        \draw [style=hadamard edge] (1294) to (1295);
        \draw [style=hadamard edge] (1294) to (1297);
        \draw [style=hadamard edge] (1294) to (1298);
        \draw [style=hadamard edge] (1294) to (1302);
        \draw [style=hadamard edge] (1294) to (1304);
        \draw [style=hadamard edge] (1294) to (1296);
        \draw [style=hadamard edge] (1295) to (1306);
        \draw [style=hadamard edge] (1295) to (1301);
        \draw [style=hadamard edge] (1296) to (1308);
        \draw [style=hadamard edge] (1296) to (1311);
        \draw [style=hadamard edge] (1296) to (1310);
        \draw [style=hadamard edge] (1296) to (1306);
        \draw [style=hadamard edge] (1297) to (1305);
        \draw [style=hadamard edge] (1297) to (1301);
        \draw [style=hadamard edge] (1297) to (1308);
        \draw [style=hadamard edge] (1297) to (1307);
        \draw [style=hadamard edge] (1298) to (1311);
        \draw [style=hadamard edge] (1298) to (1305);
        \draw [style=hadamard edge] (1298) to (1301);
        \draw [style=hadamard edge] (1299) to (1308);
        \draw [style=hadamard edge] (1299) to (1311);
        \draw [style=hadamard edge] (1299) to (1305);
        \draw [style=hadamard edge] (1300) to (1311);
        \draw [style=hadamard edge] (1300) to (1310);
        \draw [style=hadamard edge] (1300) to (1307);
        \draw [style=hadamard edge] (1300) to (1301);
        \draw [style=hadamard edge] (1300) to (1308);
        \draw [style=hadamard edge] (1300) to (1306);
        \draw [style=hadamard edge] (1301) to (1303);
        \draw [style=hadamard edge] (1302) to (1311);
        \draw [style=hadamard edge] (1302) to (1310);
        \draw [style=hadamard edge] (1302) to (1305);
        \draw [style=hadamard edge] (1302) to (1306);
        \draw [style=hadamard edge] (1303) to (1310);
        \draw [style=hadamard edge] (1304) to (1311);
        \draw [style=hadamard edge] (1304) to (1305);
        \draw [style=hadamard edge] (1304) to (1310);
        \draw [style=hadamard edge] (1304) to (1307);
        \draw [style=hadamard edge] (1304) to (1306);
        \draw [style=hadamard edge] (1308) to (1309);
        \draw [style=hadamard edge] (1309) to (1311);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (221) to (6);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (9) to (593);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (854) to (19);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (34) to (1052);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (1063) to (56);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (57) to (1127);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (67) to (1156);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1078) to (68);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (70) to (757);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (73) to (991);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (609) to (91);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (720) to (103);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1192) to (108);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (120) to (592);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (123) to (202);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (124) to (818);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (428) to (130);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (440) to (146);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (886) to (148);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (153) to (909);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (191) to (159);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (978) to (170);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (171) to (700);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (338) to (184);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (640) to (186);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (1286) to (218);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1290) to (227);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (894) to (233);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (250) to (767);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (255) to (465);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (258) to (1178);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (363) to (262);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (575) to (274);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (787) to (288);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1069) to (317);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (319) to (821);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1091) to (320);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1221) to (321);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1087) to (327);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (337) to (338);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (360) to (487);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (375) to (1197);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (383) to (1001);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (387) to (560);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (400) to (1067);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (415) to (1096);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (420) to (1124);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (867) to (454);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (458) to (556);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (881) to (464);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (635) to (465);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (469) to (843);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (469) to (1119);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (560) to (509);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (570) to (512);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (517) to (950);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (535) to (845);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (545) to (1061);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (568) to (643);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (574) to (861);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (576) to (927);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1140) to (597);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (701) to (608);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (610) to (888);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (613) to (801);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (880) to (617);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (922) to (618);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (703) to (619);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (836) to (624);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (795) to (640);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1063) to (654);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (657) to (890);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (683) to (805);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (744) to (901);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (761) to (1261);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (931) to (764);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (769) to (1153);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (774) to (1176);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (794) to (997);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1265) to (802);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1270) to (816);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1265) to (827);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (841) to (1248);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (1248) to (841);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1235) to (875);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1001) to (904);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (909) to (1076);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (947) to (1005);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1251) to (980);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1027) to (1050);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1035) to (1130);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1207) to (1039);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (1053) to (1171);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1247) to (1249);
\draw[line width = 2.0 pt, fill = green, opacity = 0.7] (1297) to (1292);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1307) to (1297);
\draw[line width = 2.0 pt, fill = red, opacity = 0.7] (1298) to (1311);
\draw[line width = 2.0 pt, fill = blue, opacity = 0.7] (1299) to (1305);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/deg_inj_d_3.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (1) at (16.00, -3.00) {};
        \node [style=Z dot] (2) at (17.00, -8.00) {};
        \node [style=none] (3) at (26.00, -1.00) {};
        \node [style=Z dot] (4) at (8.00, -5.00) {};
        \node [style=Z phase dot] (5) at (12.50, -14.00) {$\frac{7\pi}{4}$};
        \node [style=X dot] (6) at (13.00, -8.00) {};
        \node [style=X dot] (7) at (23.00, -16.00) {};
        \node [style=Z dot] (8) at (3.00, -11.00) {};
        \node [style=Z dot] (9) at (18.00, -15.00) {};
        \node [style=Z dot] (10) at (20.00, -12.00) {};
        \node [style=X dot] (11) at (7.00, -8.00) {};
        \node [style=X dot] (12) at (11.00, -16.00) {};
        \node [style=X dot] (13) at (24.00, -8.00) {};
        \node [style=Z dot] (14) at (2.00, -13.00) {};
        \node [style=X dot] (15) at (11.00, -14.00) {};
        \node [style=Z dot] (16) at (10.00, -18.00) {};
        \node [style=Z dot] (17) at (24.00, -11.00) {};
        \node [style=X dot] (18) at (5.00, -6.00) {};
        \node [style=X dot] (19) at (22.00, -11.00) {};
        \node [style=Z dot] (20) at (22.00, -7.00) {};
        \node [style=none] (21) at (26.00, -12.00) {};
        \node [style=X dot] (22) at (3.00, -9.00) {};
        \node [style=Z dot] (23) at (21.00, -12.00) {};
        \node [style=Z dot] (24) at (19.00, -1.00) {};
        \node [style=X dot] (25) at (5.00, -10.00) {};
        \node [style=Z dot] (26) at (2.00, -5.00) {};
        \node [style=X dot] (27) at (19.00, -4.00) {};
        \node [style=Z dot] (28) at (13.00, -13.00) {};
        \node [style=Z dot] (29) at (10.00, -13.00) {};
        \node [style=Z dot] (30) at (2.00, -11.00) {};
        \node [style=X dot] (31) at (1.00, -8.00) {};
        \node [style=X dot] (32) at (1.00, -14.00) {};
        \node [style=Z dot] (33) at (12.00, -8.00) {};
        \node [style=X dot] (34) at (7.00, -16.00) {};
        \node [style=Z dot] (35) at (16.00, -5.00) {};
        \node [style=Z dot] (36) at (7.00, -11.00) {};
        \node [style=X dot] (37) at (10.00, -12.00) {};
        \node [style=X dot] (38) at (1.00, -4.00) {};
        \node [style=Z dot] (39) at (18.00, -8.00) {};
        \node [style=X dot] (40) at (13.00, -18.00) {};
        \node [style=Z dot] (41) at (22.00, -3.00) {};
        \node [style=Z dot] (42) at (18.00, -3.00) {};
        \node [style=Z dot] (43) at (14.00, -16.00) {};
        \node [style=Z dot] (44) at (15.00, -5.00) {};
        \node [style=Z dot] (45) at (11.00, -8.00) {};
        \node [style=Z dot] (46) at (24.00, -3.00) {};
        \node [style=X dot] (47) at (16.00, -16.00) {};
        \node [style=X dot] (48) at (20.00, -3.00) {};
        \node [style=X dot] (49) at (7.00, -18.00) {};
        \node [style=Z dot] (50) at (14.00, -13.00) {};
        \node [style=X dot] (51) at (11.00, -9.00) {};
        \node [style=Z dot] (52) at (8.00, -3.00) {};
        \node [style=X dot] (53) at (3.00, -4.00) {};
        \node [style=X dot] (54) at (4.00, -10.00) {};
        \node [style=Z dot] (55) at (13.00, -5.00) {};
        \node [style=Z dot] (56) at (6.00, -13.00) {};
        \node [style=Z dot] (57) at (22.00, -10.00) {};
        \node [style=Z dot] (58) at (23.00, -5.00) {};
        \node [style=X dot] (59) at (5.00, -7.00) {};
        \node [style=X dot] (60) at (21.00, -5.00) {};
        \node [style=X dot] (61) at (6.00, -8.00) {};
        \node [style=Z dot] (62) at (12.00, -13.00) {};
        \node [style=X dot] (63) at (18.00, -7.00) {};
        \node [style=Z dot] (64) at (17.00, -6.00) {};
        \node [style=X dot] (65) at (2.00, -6.00) {};
        \node [style=Z dot] (66) at (1.00, -13.00) {};
        \node [style=X dot] (67) at (6.00, -18.00) {};
        \node [style=X dot] (68) at (10.00, -10.00) {};
        \node [style=Z dot] (69) at (13.00, -3.00) {};
        \node [style=Z dot] (70) at (6.00, -5.00) {};
        \node [style=X dot] (71) at (1.00, -17.00) {};
        \node [style=X dot] (72) at (14.00, -6.00) {};
        \node [style=X dot] (73) at (16.00, -8.00) {};
        \node [style=Z dot] (74) at (7.00, -13.00) {};
        \node [style=Z dot] (75) at (19.00, -8.00) {};
        \node [style=X dot] (76) at (8.00, -18.00) {};
        \node [style=X dot] (77) at (9.00, -7.00) {};
        \node [style=X dot] (78) at (9.00, -8.00) {};
        \node [style=Z dot] (79) at (6.00, -11.00) {};
        \node [style=Z dot] (80) at (11.00, -3.00) {};
        \node [style=Z dot] (81) at (1.00, -11.00) {};
        \node [style=Z dot] (82) at (17.00, -16.00) {};
        \node [style=X dot] (83) at (9.00, -6.00) {};
        \node [style=Z dot] (84) at (14.00, -14.00) {};
        \node [style=X dot] (85) at (3.00, -14.00) {};
        \node [style=Z dot] (86) at (1.00, -3.00) {};
        \node [style=X dot] (87) at (12.00, -12.00) {};
        \node [style=Z dot] (88) at (3.00, -6.00) {};
        \node [style=X dot] (89) at (4.00, -17.00) {};
        \node [style=X dot] (90) at (24.00, -16.00) {};
        \node [style=X dot] (91) at (11.00, -7.00) {};
        \node [style=X dot] (92) at (2.00, -18.00) {};
        \node [style=Z dot] (93) at (15.00, -11.00) {};
        \node [style=X dot] (94) at (5.00, -12.00) {};
        \node [style=Z dot] (95) at (19.00, -11.00) {};
        \node [style=X dot] (96) at (18.00, -16.00) {};
        \node [style=Z dot] (97) at (21.00, -9.00) {};
        \node [style=Z dot] (98) at (3.00, -13.00) {};
        \node [style=Z dot] (99) at (24.00, -5.00) {};
        \node [style=Z dot] (100) at (19.00, -5.00) {};
        \node [style=none] (101) at (26.00, -9.00) {};
        \node [style=Z dot] (102) at (5.00, -11.00) {};
        \node [style=Z dot] (103) at (14.00, -11.00) {};
        \node [style=X dot] (104) at (16.00, -6.00) {};
        \node [style=X dot] (105) at (17.00, -1.00) {};
        \node [style=X dot] (106) at (12.00, -10.00) {};
        \node [style=X dot] (107) at (18.00, -4.00) {};
        \node [style=X dot] (108) at (18.00, -12.00) {};
        \node [style=none] (109) at (26.00, -4.00) {};
        \node [style=Z dot] (110) at (8.00, -13.00) {};
        \node [style=X dot] (111) at (14.00, -8.00) {};
        \node [style=Z dot] (112) at (7.00, -5.00) {};
        \node [style=none] (113) at (26.00, -7.00) {};
        \node [style=Z dot] (114) at (4.00, -3.00) {};
        \node [style=Z dot] (115) at (2.00, -3.00) {};
        \node [style=Z dot] (116) at (16.00, -11.00) {};
        \node [style=Z dot] (117) at (18.00, -11.00) {};
        \node [style=X dot] (118) at (10.00, -7.00) {};
        \node [style=Z dot] (119) at (21.00, -7.00) {};
        \node [style=none] (120) at (26.00, -10.00) {};
        \node [style=Z dot] (121) at (5.00, -3.00) {};
        \node [style=Z dot] (122) at (3.00, -8.00) {};
        \node [style=X dot] (123) at (21.00, -8.00) {};
        \node [style=X dot] (124) at (13.00, -15.00) {};
        \node [style=X dot] (125) at (15.00, -16.00) {};
        \node [style=X dot] (126) at (1.00, -1.00) {};
        \node [style=X dot] (127) at (10.00, -16.00) {};
        \node [style=X dot] (128) at (20.00, -11.00) {};
        \node [style=X dot] (129) at (17.00, -12.00) {};
        \node [style=X dot] (130) at (20.00, -8.00) {};
        \node [style=X dot] (131) at (15.00, -8.00) {};
        \node [style=Z dot] (132) at (10.00, -8.00) {};
        \node [style=Z dot] (133) at (3.00, -3.00) {};
        \node [style=X dot] (134) at (19.00, -10.00) {};
        \node [style=X dot] (135) at (4.00, -1.00) {};
        \node [style=Z dot] (136) at (7.00, -3.00) {};
        \node [style=X dot] (137) at (9.00, -17.00) {};
        \node [style=Z dot] (138) at (17.00, -3.00) {};
        \node [style=Z dot] (139) at (14.00, -17.00) {};
        \node [style=X dot] (140) at (2.00, -16.00) {};
        \node [style=X dot] (141) at (10.00, -4.00) {};
        \node [style=Z dot] (142) at (9.00, -3.00) {};
        \node [style=Z dot] (143) at (14.00, -5.00) {};
        \node [style=X dot] (144) at (11.00, -12.00) {};
        \node [style=Z dot] (145) at (9.00, -16.00) {};
        \node [style=Z dot] (146) at (8.00, -16.00) {};
        \node [style=X dot] (147) at (12.00, -16.00) {};
        \node [style=Z dot] (148) at (4.00, -11.00) {};
        \node [style=X dot] (149) at (22.00, -8.00) {};
        \node [style=Z dot] (150) at (11.00, -11.00) {};
        \node [style=X dot] (151) at (15.00, -6.00) {};
        \node [style=X dot] (152) at (4.00, -7.00) {};
        \node [style=X dot] (153) at (6.00, -16.00) {};
        \node [style=X dot] (154) at (19.00, -3.00) {};
        \node [style=Z dot] (155) at (8.00, -11.00) {};
        \node [style=X dot] (156) at (12.00, -1.00) {};
        \node [style=Z dot] (157) at (20.00, -7.00) {};
        \node [style=Z dot] (158) at (9.00, -11.00) {};
        \node [style=Z dot] (159) at (9.00, -13.00) {};
        \node [style=Z dot] (160) at (1.00, -5.00) {};
        \node [style=X dot] (161) at (17.00, -15.00) {};
        \node [style=X dot] (162) at (4.00, -4.00) {};
        \node [style=Z dot] (163) at (8.00, -15.00) {};
        \node [style=Z dot] (164) at (10.00, -11.00) {};
        \node [style=X dot] (165) at (12.00, -9.00) {};
        \node [style=Z dot] (166) at (4.00, -5.00) {};
        \node [style=Z dot] (167) at (4.00, -6.00) {};
        \node [style=X dot] (168) at (23.00, -8.00) {};
        \node [style=X dot] (169) at (21.00, -11.00) {};
        \node [style=X dot] (170) at (1.00, -6.00) {};
        \node [style=Z dot] (171) at (12.00, -3.00) {};
        \node [style=X dot] (172) at (11.00, -4.00) {};
        \node [style=Z dot] (173) at (21.00, -4.00) {};
        \node [style=Z dot] (174) at (10.00, -15.00) {};
        \node [style=Z dot] (175) at (5.00, -8.00) {};
        \node [style=X dot] (176) at (14.00, -18.00) {};
        \node [style=Z dot] (177) at (12.00, -11.00) {};
        \node [style=X dot] (178) at (2.00, -8.00) {};
        \node [style=Z dot] (179) at (4.00, -8.00) {};
        \node [style=Z dot] (180) at (14.00, -3.00) {};
        \node [style=Z dot] (181) at (12.00, -6.00) {};
        \node [style=Z dot] (182) at (5.00, -13.00) {};
        \node [style=X dot] (183) at (22.00, -6.00) {};
        \node [style=X dot] (184) at (18.00, -9.00) {};
        \node [style=X dot] (185) at (9.00, -18.00) {};
        \node [style=Z dot] (186) at (3.00, -16.00) {};
        \node [style=X dot] (187) at (1.00, -18.00) {};
        \node [style=X dot] (188) at (3.00, -7.00) {};
        \node [style=X dot] (189) at (10.00, -17.00) {};
        \node [style=X dot] (190) at (1.00, -16.00) {};
        \node [style=none] (191) at (26.00, -15.00) {};
        \node [style=Z dot] (192) at (11.00, -17.00) {};
        \node [style=Z dot] (193) at (9.00, -5.00) {};
        \node [style=X dot] (194) at (4.00, -12.00) {};
        \node [style=Z dot] (195) at (4.00, -18.00) {};
        \node [style=Z dot] (196) at (10.00, -5.00) {};
        \node [style=Z dot] (197) at (4.00, -13.00) {};
        \node [style=Z dot] (198) at (11.00, -13.00) {};
        \node [style=X dot] (199) at (1.00, -7.00) {};
        \node [style=X dot] (200) at (13.00, -6.00) {};
        \node [style=X dot] (201) at (7.00, -6.00) {};
        \node [style=X dot] (202) at (21.00, -6.00) {};
        \node [style=Z dot] (203) at (20.00, -4.00) {};
        \node [style=X dot] (204) at (19.00, -7.00) {};
        \node [style=X dot] (205) at (24.00, -6.00) {};
        \node [style=X dot] (206) at (3.00, -17.00) {};
        \node [style=Z dot] (207) at (11.00, -6.00) {};
        \node [style=X dot] (208) at (20.00, -6.00) {};
        \node [style=Z dot] (209) at (17.00, -11.00) {};
        \node [style=X dot] (210) at (8.00, -8.00) {};
        \node [style=Z dot] (211) at (23.00, -11.00) {};
        \node [style=Z dot] (212) at (13.00, -16.00) {};
        \node [style=Z dot] (213) at (15.00, -3.00) {};
        \node [style=X dot] (214) at (4.00, -9.00) {};
        \node [style=Z dot] (215) at (18.00, -6.00) {};
        \node [style=X dot] (216) at (1.00, -9.00) {};
        \node [style=X dot] (217) at (1.00, -10.00) {};
        \node [style=X dot] (218) at (8.00, -6.00) {};
        \node [style=X dot] (219) at (3.00, -12.00) {};
        \node [style=X dot] (220) at (17.00, -10.00) {};
        \node [style=X dot] (221) at (1.00, -12.00) {};
        \node [style=Z dot] (222) at (20.00, -10.00) {};
        \node [style=X dot] (223) at (17.00, -7.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (104);
        \draw (1) to (138);
        \draw (1) to (213);
        \draw (2) to (39);
        \draw (2) to (73);
        \draw (2) to (129);
        \draw (3) to (24);
        \draw (4) to (193);
        \draw (5) to (15);
        \draw (5) to (84);
        \draw (6) to (55);
        \draw (6) to (33);
        \draw (6) to (111);
        \draw (7) to (96);
        \draw (7) to (90);
        \draw (7) to (211);
        \draw (8) to (148);
        \draw (8) to (30);
        \draw (8) to (219);
        \draw (9) to (96);
        \draw (9) to (191);
        \draw (9) to (161);
        \draw (10) to (23);
        \draw (10) to (108);
        \draw (10) to (130);
        \draw (11) to (61);
        \draw (12) to (147);
        \draw (12) to (192);
        \draw (12) to (127);
        \draw (13) to (168);
        \draw (14) to (66);
        \draw (14) to (92);
        \draw (14) to (98);
        \draw (15) to (85);
        \draw (15) to (198);
        \draw (16) to (185);
        \draw (16) to (40);
        \draw (16) to (189);
        \draw (17) to (211);
        \draw (18) to (201);
        \draw (18) to (167);
        \draw (18) to (121);
        \draw (19) to (57);
        \draw (19) to (169);
        \draw (19) to (211);
        \draw (20) to (119);
        \draw (20) to (113);
        \draw (20) to (149);
        \draw (21) to (23);
        \draw (22) to (214);
        \draw (22) to (216);
        \draw (22) to (122);
        \draw (23) to (169);
        \draw (24) to (154);
        \draw (24) to (105);
        \draw (25) to (54);
        \draw (25) to (68);
        \draw (25) to (102);
        \draw (26) to (160);
        \draw (26) to (166);
        \draw (26) to (178);
        \draw (27) to (100);
        \draw (27) to (203);
        \draw (27) to (107);
        \draw (28) to (50);
        \draw (28) to (40);
        \draw (28) to (62);
        \draw (29) to (159);
        \draw (29) to (37);
        \draw (29) to (198);
        \draw (30) to (81);
        \draw (30) to (140);
        \draw (31) to (178);
        \draw (32) to (85);
        \draw (33) to (45);
        \draw (33) to (87);
        \draw (34) to (153);
        \draw (35) to (100);
        \draw (35) to (44);
        \draw (35) to (73);
        \draw (36) to (79);
        \draw (37) to (94);
        \draw (37) to (144);
        \draw (38) to (53);
        \draw (39) to (184);
        \draw (39) to (75);
        \draw (40) to (176);
        \draw (41) to (183);
        \draw (41) to (46);
        \draw (41) to (48);
        \draw (42) to (138);
        \draw (42) to (154);
        \draw (42) to (107);
        \draw (43) to (212);
        \draw (45) to (51);
        \draw (45) to (132);
        \draw (47) to (82);
        \draw (47) to (116);
        \draw (47) to (125);
        \draw (48) to (154);
        \draw (48) to (203);
        \draw (49) to (67);
        \draw (51) to (165);
        \draw (51) to (214);
        \draw (52) to (142);
        \draw (53) to (133);
        \draw (53) to (162);
        \draw (54) to (167);
        \draw (54) to (217);
        \draw (55) to (143);
        \draw (55) to (196);
        \draw (56) to (182);
        \draw (56) to (67);
        \draw (56) to (74);
        \draw (57) to (120);
        \draw (57) to (222);
        \draw (58) to (60);
        \draw (58) to (168);
        \draw (58) to (99);
        \draw (59) to (77);
        \draw (59) to (175);
        \draw (59) to (152);
        \draw (60) to (100);
        \draw (60) to (173);
        \draw (61) to (175);
        \draw (61) to (70);
        \draw (62) to (198);
        \draw (62) to (165);
        \draw (63) to (204);
        \draw (63) to (215);
        \draw (63) to (223);
        \draw (64) to (104);
        \draw (64) to (220);
        \draw (64) to (215);
        \draw (65) to (88);
        \draw (65) to (115);
        \draw (65) to (170);
        \draw (67) to (195);
        \draw (68) to (164);
        \draw (68) to (106);
        \draw (69) to (171);
        \draw (69) to (180);
        \draw (69) to (200);
        \draw (70) to (112);
        \draw (70) to (166);
        \draw (71) to (206);
        \draw (72) to (200);
        \draw (73) to (131);
        \draw (75) to (130);
        \draw (75) to (204);
        \draw (76) to (185);
        \draw (77) to (118);
        \draw (77) to (158);
        \draw (78) to (193);
        \draw (78) to (132);
        \draw (78) to (210);
        \draw (79) to (153);
        \draw (79) to (102);
        \draw (80) to (172);
        \draw (80) to (142);
        \draw (80) to (171);
        \draw (82) to (96);
        \draw (82) to (161);
        \draw (83) to (142);
        \draw (83) to (207);
        \draw (83) to (218);
        \draw (85) to (98);
        \draw (86) to (115);
        \draw (87) to (129);
        \draw (87) to (144);
        \draw (88) to (188);
        \draw (88) to (167);
        \draw (89) to (206);
        \draw (89) to (137);
        \draw (89) to (195);
        \draw (91) to (207);
        \draw (91) to (118);
        \draw (91) to (223);
        \draw (92) to (187);
        \draw (92) to (195);
        \draw (93) to (116);
        \draw (94) to (182);
        \draw (94) to (194);
        \draw (95) to (117);
        \draw (95) to (134);
        \draw (95) to (128);
        \draw (97) to (101);
        \draw (97) to (123);
        \draw (97) to (184);
        \draw (98) to (197);
        \draw (102) to (148);
        \draw (103) to (177);
        \draw (104) to (151);
        \draw (105) to (156);
        \draw (105) to (138);
        \draw (106) to (220);
        \draw (106) to (181);
        \draw (107) to (172);
        \draw (108) to (117);
        \draw (108) to (129);
        \draw (109) to (173);
        \draw (110) to (159);
        \draw (114) to (135);
        \draw (114) to (133);
        \draw (114) to (121);
        \draw (115) to (133);
        \draw (116) to (209);
        \draw (117) to (209);
        \draw (118) to (132);
        \draw (119) to (157);
        \draw (119) to (202);
        \draw (121) to (136);
        \draw (122) to (179);
        \draw (122) to (178);
        \draw (123) to (130);
        \draw (123) to (149);
        \draw (124) to (161);
        \draw (124) to (174);
        \draw (124) to (212);
        \draw (126) to (135);
        \draw (127) to (174);
        \draw (127) to (145);
        \draw (128) to (157);
        \draw (128) to (169);
        \draw (134) to (220);
        \draw (134) to (222);
        \draw (135) to (156);
        \draw (137) to (145);
        \draw (137) to (189);
        \draw (139) to (192);
        \draw (140) to (190);
        \draw (140) to (186);
        \draw (141) to (162);
        \draw (141) to (172);
        \draw (141) to (196);
        \draw (144) to (150);
        \draw (145) to (146);
        \draw (147) to (177);
        \draw (147) to (212);
        \draw (148) to (152);
        \draw (149) to (168);
        \draw (150) to (164);
        \draw (150) to (177);
        \draw (152) to (188);
        \draw (153) to (186);
        \draw (155) to (158);
        \draw (156) to (171);
        \draw (157) to (204);
        \draw (158) to (164);
        \draw (159) to (185);
        \draw (162) to (166);
        \draw (163) to (174);
        \draw (165) to (184);
        \draw (173) to (203);
        \draw (175) to (179);
        \draw (179) to (194);
        \draw (181) to (200);
        \draw (181) to (207);
        \draw (182) to (197);
        \draw (183) to (202);
        \draw (183) to (205);
        \draw (186) to (206);
        \draw (188) to (199);
        \draw (189) to (192);
        \draw (193) to (196);
        \draw (194) to (219);
        \draw (197) to (214);
        \draw (202) to (208);
        \draw (208) to (215);
        \draw (208) to (222);
        \draw (209) to (223);
        \draw (219) to (221);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/ihbox.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=hadamard] (0) at (-1.20, 0.00) {$-i$};
        \node [style=none] (1) at (1.20, 0.00) {};
        \node [style=none] (2) at (-2.20, 0.00) {};
        \node [style=X phase dot] (3) at (0.20, 0.00) {$\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (0) to (3);
        \draw (1) to (3);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/magic-state-5-decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.812, 1.55) {$\frac\pi4$};
		\node [style=Z phase dot] (1) at (2.613, 1.55) {$~-\frac\pi4~$};
		\node [style=Z phase dot] (3) at (1.812, 0.925) {$\frac\pi4$};
		\node [style=none] (4) at (2.163, 0.925) {};
		\node [style=Z dot] (6) at (1.175, 0) {};
		\node [style=Z phase dot] (7) at (1.812, 0.3) {$\frac\pi4$};
		\node [style=none] (8) at (2.163, 0.3) {};
		\node [style=Z phase dot] (10) at (1.812, -0.325) {$\frac\pi4$};
		\node [style=none] (11) at (2.163, -0.325) {};
		\node [style=Z phase dot] (13) at (1.812, -0.95) {$\frac\pi4$};
		\node [style=none] (14) at (2.163, -0.95) {};
		\node [style=Z phase dot] (16) at (1.812, -1.575) {$\frac\pi4$};
		\node [style=none] (17) at (2.163, -1.575) {};
		\node [style=none] (98) at (0.05, 0) {$=$};
		\node [style=Z phase dot] (105) at (-0.863, -1.625) {$\frac\pi4$};
		\node [style=none] (106) at (-0.337, -1.625) {};
		\node [style=Z phase dot] (107) at (-0.863, -0.875) {$\frac\pi4$};
		\node [style=none] (108) at (-0.337, -0.875) {};
		\node [style=Z phase dot] (109) at (-0.863, -0.125) {$\frac\pi4$};
		\node [style=none] (110) at (-0.337, -0.125) {};
		\node [style=Z phase dot] (111) at (-0.863, 0.625) {$\frac\pi4$};
		\node [style=none] (112) at (-0.337, 0.625) {};
		\node [style=Z phase dot] (113) at (-0.863, 1.375) {$\frac\pi4$};
		\node [style=none] (114) at (-0.337, 1.375) {};
		\node [style=none] (120) at (0.6, 0) {$4$};
		\node [style=none] (134) at (5.062, -1.525) {};
		\node [style=none] (135) at (5.062, -0.9) {};
		\node [style=Z phase dot] (136) at (4.175, 0.025) {$~-\frac\pi2~$};
		\node [style=none] (137) at (5.062, -0.275) {};
		\node [style=none] (138) at (5.062, 0.35) {};
		\node [style=none] (139) at (5.062, 0.975) {};
		\node [style=Z phase dot] (140) at (5.062, 1.6) {$\ -\frac\pi4~$};
		\node [style=none] (141) at (6.3, 0) {$+~2\sqrt{2}i e^{i\pi/4}$};
		\node [style=Z dot] (142) at (8.312, -1.5) {};
		\node [style=Z dot] (143) at (8.312, -0.875) {};
		\node [style=Z dot] (144) at (7.675, 0.05) {};
		\node [style=Z dot] (145) at (8.312, -0.25) {};
		\node [style=Z dot] (146) at (8.312, 0.375) {};
		\node [style=Z dot] (147) at (8.312, 1) {};
		\node [style=Z phase dot] (148) at (8.312, 1.625) {$\ -\frac\pi4~$};
		\node [style=none] (149) at (9.975, 0) {$-\ 2\sqrt{2} e^{i\pi/4}$};
		\node [style=none] (150) at (8.687, -1.5) {};
		\node [style=none] (151) at (8.687, -0.875) {};
		\node [style=none] (152) at (8.687, -0.25) {};
		\node [style=none] (153) at (8.687, 0.375) {};
		\node [style=none] (154) at (8.687, 1) {};
		\node [style=none] (155) at (3.55, 0) {$2$};
		\node [style=Z phase dot] (156) at (11.987, -1.5) {$\frac\pi2$};
		\node [style=Z phase dot] (157) at (11.987, -0.875) {$\frac\pi2$};
		\node [style=Z dot] (158) at (11.1, 0.05) {};
		\node [style=Z phase dot] (159) at (11.987, -0.25) {$\frac\pi2$};
		\node [style=Z phase dot] (160) at (11.987, 0.375) {$\frac\pi2$};
		\node [style=Z phase dot] (161) at (11.987, 1) {$\frac\pi2$};
		\node [style=Z phase dot] (162) at (11.987, 1.625) {$\frac\pi4$};
		\node [style=none] (163) at (12.487, -1.5) {};
		\node [style=none] (164) at (12.487, -0.875) {};
		\node [style=none] (165) at (12.487, -0.25) {};
		\node [style=none] (166) at (12.487, 0.375) {};
		\node [style=none] (167) at (12.487, 1) {};
		\node [style=none] (168) at (2.975, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw [style=hadamard edge, in=-165, out=90] (6) to (0);
		\draw [style=hadamard edge, in=-165, out=75] (6) to (3);
		\draw (8.center) to (7);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (16);
		\draw [style=hadamard edge, in=-180, out=45] (6) to (7);
		\draw [style=hadamard edge, in=-45, out=-180] (10) to (6);
		\draw [style=hadamard edge, in=165, out=-75] (6) to (13);
		\draw [style=hadamard edge, in=165, out=-90] (6) to (16);
		\draw (106.center) to (105);
		\draw (108.center) to (107);
		\draw (110.center) to (109);
		\draw (112.center) to (111);
		\draw (114.center) to (113);
		\draw [in=165, out=-90] (136) to (134.center);
		\draw [in=165, out=-75] (136) to (135.center);
		\draw [in=180, out=-45] (136) to (137.center);
		\draw [in=45, out=180] (138.center) to (136);
		\draw [in=-165, out=75] (136) to (139.center);
		\draw [in=-165, out=90] (136) to (140);
		\draw [style=hadamard edge, in=165, out=-90] (144) to (142);
		\draw [style=hadamard edge, in=165, out=-75] (144) to (143);
		\draw [style=hadamard edge, in=180, out=-45] (144) to (145);
		\draw [style=hadamard edge, in=45, out=180] (146) to (144);
		\draw [style=hadamard edge, in=-165, out=75] (144) to (147);
		\draw [style=hadamard edge, in=-165, out=90] (144) to (148);
		\draw (142) to (150.center);
		\draw (143) to (151.center);
		\draw (145) to (152.center);
		\draw (146) to (153.center);
		\draw (147) to (154.center);
		\draw [style=hadamard edge, in=165, out=-90] (158) to (156);
		\draw [style=hadamard edge, in=165, out=-75] (158) to (157);
		\draw [style=hadamard edge, in=180, out=-45] (158) to (159);
		\draw [style=hadamard edge, in=45, out=180] (160) to (158);
		\draw [style=hadamard edge, in=-165, out=75] (158) to (161);
		\draw [style=hadamard edge, in=-165, out=90] (158) to (162);
		\draw (156) to (163.center);
		\draw (157) to (164.center);
		\draw (159) to (165.center);
		\draw (160) to (166.center);
		\draw (161) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orange_edge_r.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (0) at (21.50, 1.00) {$\frac{7\pi}{4}$};
        \node [style=none] (1) at (19.00, 3.50) {};
        \node [style=X dot] (2) at (20.50, 1.00) {};
        \node [style=Z dot] (3) at (20.50, -1.00) {};
        \node [style=Z phase dot] (4) at (16.50, 1.00) {$\frac{\pi}{4}$};
        \node [style=X phase dot] (5) at (19.00, 2.50) {$\pi$};
        \node [style=Z phase dot] (6) at (21.50, -1.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (7) at (17.50, -1.00) {};
        \node [style=X dot] (8) at (17.50, 1.00) {};
        \node [style=X dot] (9) at (19.00, -1.50) {};
        \node [style=Z dot] (10) at (19.00, 1.50) {};
        \node [style=Z phase dot] (11) at (16.50, -1.00) {$\frac{\pi}{4}$};
        \node [style=none] (12) at (19.00, -2.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (1) to (5);
        \draw (2) to (10);
        \draw (2) to (3);
        \draw (3) to (6);
        \draw (3) to (9);
        \draw (4) to (8);
        \draw (5) to (10);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (7) to (11);
        \draw (8) to (10);
        \draw (9) to (12);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_decomp_abs_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend right] (4) to (7.center);
		\draw [bend left] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_decomp_abs_R_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -1) {};
		\node [style=X dot] (13) at (5.75, 0.25) {};
		\node [style=none] (14) at (7.25, 1) {};
		\node [style=none] (15) at (7.25, -1) {};
		\node [style=none] (16) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (4.75, 0.25) {$\vdots$};
		\node [style=X dot] (18) at (6.25, 0.25) {};
		\node [style=X dot] (19) at (6.25, -0.25) {};
		\node [style=X dot] (20) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (11.center) to (13);
		\draw [bend left] (20) to (12.center);
		\draw [bend right] (19) to (15.center);
		\draw [bend left] (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/spider_decomp_abs_R_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (11.5, 1) {};
		\node [style=none] (23) at (11.5, -1) {};
		\node [style=X phase dot] (24) at (12.25, 0.5) {$\pi$};
		\node [style=none] (25) at (14, 1) {};
		\node [style=none] (26) at (14, -1) {};
		\node [style=none] (27) at (14, 0.25) {$\vdots$};
		\node [style=none] (28) at (11.5, 0.25) {$\vdots$};
		\node [style=X phase dot] (29) at (13.25, 0.5) {$\pi$};
		\node [style=X phase dot] (30) at (13.25, -0.5) {$\pi$};
		\node [style=X phase dot] (31) at (12.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (22.center) to (24);
		\draw [bend left] (31) to (23.center);
		\draw [bend right] (30) to (26.center);
		\draw [bend left] (29) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/star-3-state/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3-state/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z phase dot] (12) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (13) to (1.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3-state/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=Z dot] (13) at (0.75, 0.5) {};
		\node [style=Z dot] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3-state/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=Z phase dot] (12) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (13) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (14) at (2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11.center) to (12);
		\draw [style=hadamard edge] (13) to (1.center);
		\draw [style=hadamard edge] (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3-state/star-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=Z dot] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=Z dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3-state/star-pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=Z phase dot] (3) at (0.75, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=Z phase dot] (5) at (2, 0.5) {$\pm\frac{\pi}{2}$};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0) to (1.center);
		\draw [style=star edge] (3) to (4.center);
		\draw [style=star edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.75, 0.5) {};
		\node [style=Z dot] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=Z dot] (7) at (1.5, 0.5) {};
		\node [style=Z dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=Z dot] (7) at (1.5, 0.5) {};
		\node [style=Z dot] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=Z dot] (7) at (0.75, 0.5) {};
		\node [style=Z dot] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5.center) to (4.center);
		\draw [style=hadamard edge] (7.center) to (6.center);
		\draw [style=hadamard edge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.5) {$\pi$};
		\node [style=Z phase dot] (1) at (1, 0.5) {$\pi$};
		\node [style=Z phase dot] (2) at (0, -0.5) {$\pi$};
		\node [style=Z phase dot] (3) at (1, -0.5) {$\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=Z phase dot] (8) at (2, 0.5) {$\pi$};
		\node [style=Z phase dot] (9) at (2, -0.5) {$\pi$};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7.center) to (2);
		\draw [style=hadamard edge] (0) to (4.center);
		\draw [style=hadamard edge] (5.center) to (1);
		\draw [style=hadamard edge] (6.center) to (3);
		\draw [style=hadamard edge] (10.center) to (8);
		\draw [style=hadamard edge] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/star-3/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=star edge] (0.center) to (1.center);
		\draw [style=star edge] (3.center) to (4.center);
		\draw [style=star edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_largest_component.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (25.00, 5.00) {};
        \node [style=Z phase dot] (1) at (20.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (2) at (22.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (3) at (17.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (4) at (25.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (5) at (23.00, 5.00) {};
        \node [style=Z dot] (6) at (24.00, 5.00) {};
        \node [style=Z dot] (7) at (15.00, 5.00) {};
        \node [style=Z dot] (8) at (19.00, 3.00) {};
        \node [style=Z dot] (9) at (26.00, 5.00) {};
        \node [style=Z dot] (10) at (14.00, 5.00) {};
        \node [style=Z dot] (11) at (27.00, 5.00) {};
        \node [style=Z dot] (12) at (28.00, 3.00) {};
        \node [style=Z dot] (13) at (30.00, 3.00) {};
        \node [style=Z dot] (14) at (10.00, 5.00) {};
        \node [style=Z dot] (15) at (24.00, 3.00) {};
        \node [style=Z dot] (16) at (9.00, 5.00) {};
        \node [style=Z dot] (17) at (29.00, 5.00) {};
        \node [style=Z dot] (18) at (8.00, 5.00) {};
        \node [style=Z dot] (19) at (26.00, 3.00) {};
        \node [style=Z phase dot] (20) at (26.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (21) at (23.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (22) at (24.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (23) at (27.00, 4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (24) at (15.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=none] (25) at (19.00, 2.00) {};
        \node [style=Z phase dot] (26) at (19.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (27) at (18.00, 4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (28) at (21.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (29) at (26.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (30) at (14.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (31) at (27.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=none] (32) at (28.00, 2.00) {};
        \node [style=Z phase dot] (33) at (28.00, 4.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (34) at (29.00, 4.00) {$\frac{7\pi}{4}$};
        \node [style=none] (35) at (30.00, 2.00) {};
        \node [style=Z phase dot] (36) at (10.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=none] (37) at (24.00, 2.00) {};
        \node [style=Z phase dot] (38) at (9.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (39) at (29.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (40) at (8.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=none] (41) at (26.00, 2.00) {};
        \node [style=Z dot] (42) at (19.00, 5.00) {};
        \node [style=Z dot] (43) at (20.00, 5.00) {};
        \node [style=Z dot] (44) at (18.00, 5.00) {};
        \node [style=Z dot] (45) at (21.00, 5.00) {};
        \node [style=Z dot] (46) at (17.00, 5.00) {};
        \node [style=Z dot] (47) at (22.00, 5.00) {};
        \node [style=Z dot] (48) at (16.00, 5.00) {};
        \node [style=Z dot] (49) at (13.00, 5.00) {};
        \node [style=Z dot] (50) at (12.00, 5.00) {};
        \node [style=Z dot] (51) at (11.00, 5.00) {};
        \node [style=Z dot] (52) at (28.00, 5.00) {};
        \node [style=Z phase dot] (53) at (19.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (54) at (20.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (55) at (18.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (56) at (21.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (57) at (17.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (58) at (22.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (59) at (16.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (60) at (13.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (61) at (12.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (62) at (11.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (63) at (28.00, 6.00) {$\frac{\pi}{4}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (1);
        \draw [style=hadamard edge] (0) to (2);
        \draw [style=hadamard edge] (0) to (3);
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (1) to (5);
        \draw [style=hadamard edge] (1) to (6);
        \draw [style=hadamard edge] (1) to (7);
        \draw [style=hadamard edge] (1) to (8);
        \draw [style=hadamard edge] (1) to (9);
        \draw [style=hadamard edge] (1) to (10);
        \draw [style=hadamard edge] (1) to (11);
        \draw [style=hadamard edge] (1) to (12);
        \draw [style=hadamard edge] (1) to (13);
        \draw [style=hadamard edge] (2) to (14);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (15);
        \draw [style=hadamard edge] (2) to (16);
        \draw [style=hadamard edge] (2) to (11);
        \draw [style=hadamard edge] (2) to (8);
        \draw [style=hadamard edge] (2) to (17);
        \draw [style=hadamard edge] (2) to (13);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (3) to (14);
        \draw [style=hadamard edge] (3) to (10);
        \draw [style=hadamard edge] (3) to (16);
        \draw [style=hadamard edge] (3) to (18);
        \draw [style=hadamard edge] (3) to (11);
        \draw [style=hadamard edge] (3) to (8);
        \draw [style=hadamard edge] (3) to (19);
        \draw [style=hadamard edge] (3) to (13);
        \draw [style=hadamard edge] (3) to (7);
        \draw [style=hadamard edge] (5) to (20);
        \draw [style=hadamard edge] (5) to (21);
        \draw [style=hadamard edge] (6) to (22);
        \draw [style=hadamard edge] (6) to (23);
        \draw [style=hadamard edge] (7) to (24);
        \draw [style=hadamard edge] (7) to (23);
        \draw (8) to (25);
        \draw [style=hadamard edge] (8) to (26);
        \draw [style=hadamard edge] (8) to (27);
        \draw [style=hadamard edge] (8) to (28);
        \draw [style=hadamard edge] (9) to (20);
        \draw [style=hadamard edge] (9) to (23);
        \draw [style=hadamard edge] (9) to (29);
        \draw [style=hadamard edge] (10) to (30);
        \draw [style=hadamard edge] (10) to (20);
        \draw [style=hadamard edge] (11) to (31);
        \draw [style=hadamard edge] (11) to (20);
        \draw [style=hadamard edge] (11) to (23);
        \draw (12) to (32);
        \draw [style=hadamard edge] (12) to (20);
        \draw [style=hadamard edge] (12) to (23);
        \draw [style=hadamard edge] (12) to (27);
        \draw [style=hadamard edge] (12) to (33);
        \draw [style=hadamard edge] (12) to (34);
        \draw (13) to (35);
        \draw [style=hadamard edge] (13) to (20);
        \draw [style=hadamard edge] (13) to (27);
        \draw [style=hadamard edge] (13) to (33);
        \draw [style=hadamard edge] (14) to (20);
        \draw [style=hadamard edge] (14) to (36);
        \draw (15) to (37);
        \draw [style=hadamard edge] (15) to (20);
        \draw [style=hadamard edge] (15) to (23);
        \draw [style=hadamard edge] (15) to (27);
        \draw [style=hadamard edge] (15) to (33);
        \draw [style=hadamard edge] (15) to (28);
        \draw [style=hadamard edge] (15) to (26);
        \draw [style=hadamard edge] (15) to (34);
        \draw [style=hadamard edge] (16) to (23);
        \draw [style=hadamard edge] (16) to (38);
        \draw [style=hadamard edge] (17) to (39);
        \draw [style=hadamard edge] (17) to (20);
        \draw [style=hadamard edge] (17) to (23);
        \draw [style=hadamard edge] (18) to (40);
        \draw [style=hadamard edge] (18) to (20);
        \draw [style=hadamard edge] (18) to (23);
        \draw (19) to (41);
        \draw [style=hadamard edge] (19) to (20);
        \draw [style=hadamard edge] (19) to (23);
        \draw [style=hadamard edge] (19) to (26);
        \draw [style=hadamard edge] (26) to (42);
        \draw [style=hadamard edge] (26) to (43);
        \draw [style=hadamard edge] (26) to (44);
        \draw [style=hadamard edge] (26) to (45);
        \draw [style=hadamard edge] (26) to (46);
        \draw [style=hadamard edge] (26) to (47);
        \draw [style=hadamard edge] (26) to (48);
        \draw [style=hadamard edge] (27) to (47);
        \draw [style=hadamard edge] (27) to (49);
        \draw [style=hadamard edge] (27) to (50);
        \draw [style=hadamard edge] (27) to (42);
        \draw [style=hadamard edge] (27) to (51);
        \draw [style=hadamard edge] (27) to (45);
        \draw [style=hadamard edge] (27) to (46);
        \draw [style=hadamard edge] (28) to (43);
        \draw [style=hadamard edge] (28) to (49);
        \draw [style=hadamard edge] (28) to (50);
        \draw [style=hadamard edge] (28) to (42);
        \draw [style=hadamard edge] (28) to (52);
        \draw [style=hadamard edge] (28) to (45);
        \draw [style=hadamard edge] (28) to (48);
        \draw [style=hadamard edge] (33) to (44);
        \draw [style=hadamard edge] (33) to (49);
        \draw [style=hadamard edge] (33) to (42);
        \draw [style=hadamard edge] (33) to (52);
        \draw [style=hadamard edge] (33) to (51);
        \draw [style=hadamard edge] (33) to (46);
        \draw [style=hadamard edge] (33) to (48);
        \draw [style=hadamard edge] (34) to (42);
        \draw [style=hadamard edge] (34) to (50);
        \draw [style=hadamard edge] (34) to (43);
        \draw [style=hadamard edge] (34) to (44);
        \draw [style=hadamard edge] (34) to (52);
        \draw [style=hadamard edge] (34) to (51);
        \draw [style=hadamard edge] (34) to (47);
        \draw [style=hadamard edge] (42) to (53);
        \draw [style=hadamard edge] (43) to (54);
        \draw [style=hadamard edge] (44) to (55);
        \draw [style=hadamard edge] (45) to (56);
        \draw [style=hadamard edge] (46) to (57);
        \draw [style=hadamard edge] (47) to (58);
        \draw [style=hadamard edge] (48) to (59);
        \draw [style=hadamard edge] (49) to (60);
        \draw [style=hadamard edge] (50) to (61);
        \draw [style=hadamard edge] (51) to (62);
        \draw [style=hadamard edge] (52) to (63);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_plugged_paper.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (17.00, 5.00) {};
        \node [style=Z phase dot] (1) at (2.00, 8.00) {$\frac{7\pi}{4} \!+\! m_{19,28,30}$};
        \node [style=Z phase dot] (2) at (5.00, 4.00) {$\frac{7\pi}{4} \!+\! m_{19,30,32}$};
        \node [style=Z phase dot] (3) at (9.00, 4.00) {$\frac{7\pi}{4} \!+\! m_{19,26,30}$};
        \node [style=Z phase dot] (4) at (17.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z dot] (5) at (15.00, 5.00) {};
        \node [style=Z dot] (6) at (16.00, 5.00) {};
        \node [style=Z dot] (7) at (7.00, 5.00) {};
        \node [style=Z dot] (8) at (18.00, 5.00) {};
        \node [style=Z dot] (9) at (6.00, 5.00) {};
        \node [style=Z dot] (10) at (19.00, 5.00) {};
        \node [style=Z dot] (11) at (2.00, 5.00) {};
        \node [style=Z dot] (12) at (1.00, 5.00) {};
        \node [style=Z dot] (13) at (21.00, 5.00) {};
        \node [style=Z dot] (14) at (0.00, 5.00) {};
        \node [style=Z phase dot] (15) at (18.00, 4.00) {$\frac{7\pi}{4} \!+\! m_{26,28,30,32}$};
        \node [style=Z phase dot] (16) at (15.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (17) at (16.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (18) at (19.00, 8.00) {$\frac{\pi}{4} \!+\! m_{26,28,32}$};
        \node [style=Z phase dot] (19) at (7.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (20) at (11.00, -1.00) {$\frac{7\pi}{4} \!+\! m_{19,26,32}$};
        \node [style=Z phase dot] (21) at (8.00, -2.00) {$\frac{\pi}{4} \!+\! m_{19,28,30,32}$};
        \node [style=Z phase dot] (22) at (14.00, -3.00) {$\frac{7\pi}{4} \!+\! m_{19,32}$};
        \node [style=Z phase dot] (23) at (18.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (24) at (6.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (25) at (19.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (26) at (20.00, -1.00) {$\frac{\pi}{4} \!+\! m_{28,30,32}$};
        \node [style=Z phase dot] (27) at (21.00, -3.00) {$\frac{7\pi}{4} \!+\! m_{28,32}$};
        \node [style=Z phase dot] (28) at (2.00, 6.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (29) at (1.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (30) at (21.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (31) at (0.00, 6.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (32) at (11.00, 0.00) {};
        \node [style=Z dot] (33) at (12.00, 0.00) {};
        \node [style=Z dot] (34) at (10.00, 0.00) {};
        \node [style=Z dot] (35) at (13.00, 0.00) {};
        \node [style=Z dot] (36) at (9.00, 0.00) {};
        \node [style=Z dot] (37) at (14.00, 0.00) {};
        \node [style=Z dot] (38) at (8.00, 0.00) {};
        \node [style=Z dot] (39) at (5.00, 0.00) {};
        \node [style=Z dot] (40) at (4.00, 0.00) {};
        \node [style=Z dot] (41) at (3.00, 0.00) {};
        \node [style=Z dot] (42) at (20.00, 0.00) {};
        \node [style=Z phase dot] (43) at (11.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (44) at (12.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (45) at (10.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (46) at (13.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (47) at (9.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (48) at (14.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (49) at (8.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (50) at (5.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (51) at (4.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (52) at (3.00, 1.00) {$\frac{7\pi}{4}$};
        \node [style=Z phase dot] (53) at (20.00, 1.00) {$\frac{\pi}{4}$};
        \node [style=none] (54) at (12.00, 8.20) {\small $G^{(1)}$};
        \draw[dashed] (-1,3) -- (23,2.7);
        \node [style=none] (55) at (12.00, 2.20) {\small $G^{(2)}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (1);
        \draw [style=hadamard edge] (0) to (2);
        \draw [style=hadamard edge] (0) to (3);
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (1) to (5);
        \draw [style=hadamard edge] (1) to (6);
        \draw [style=hadamard edge] (1) to (7);
        \draw [style=hadamard edge] (1) to (8);
        \draw [style=hadamard edge] (1) to (9);
        \draw [style=hadamard edge] (1) to (10);
        \draw [style=hadamard edge] (2) to (11);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (12);
        \draw [style=hadamard edge] (2) to (10);
        \draw [style=hadamard edge] (2) to (13);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (3) to (11);
        \draw [style=hadamard edge] (3) to (9);
        \draw [style=hadamard edge] (3) to (12);
        \draw [style=hadamard edge] (3) to (14);
        \draw [style=hadamard edge] (3) to (10);
        \draw [style=hadamard edge] (3) to (7);
        \draw [style=hadamard edge] (5) to (15);
        \draw [style=hadamard edge] (5) to (16);
        \draw [style=hadamard edge] (6) to (17);
        \draw [style=hadamard edge] (6) to (18);
        \draw [style=hadamard edge] (7) to (19);
        \draw [style=hadamard edge] (7) to (18);
        \draw [style=hadamard edge] (8) to (15);
        \draw [style=hadamard edge] (8) to (18);
        \draw [style=hadamard edge] (8) to (23);
        \draw [style=hadamard edge] (9) to (24);
        \draw [style=hadamard edge] (9) to (15);
        \draw [style=hadamard edge] (10) to (25);
        \draw [style=hadamard edge] (10) to (15);
        \draw [style=hadamard edge] (10) to (18);
        \draw [style=hadamard edge] (11) to (15);
        \draw [style=hadamard edge] (11) to (28);
        \draw [style=hadamard edge] (12) to (18);
        \draw [style=hadamard edge] (12) to (29);
        \draw [style=hadamard edge] (13) to (30);
        \draw [style=hadamard edge] (13) to (15);
        \draw [style=hadamard edge] (13) to (18);
        \draw [style=hadamard edge] (14) to (31);
        \draw [style=hadamard edge] (14) to (15);
        \draw [style=hadamard edge] (14) to (18);
        \draw [style=hadamard edge] (20) to (32);
        \draw [style=hadamard edge] (20) to (33);
        \draw [style=hadamard edge] (20) to (34);
        \draw [style=hadamard edge] (20) to (35);
        \draw [style=hadamard edge] (20) to (36);
        \draw [style=hadamard edge] (20) to (37);
        \draw [style=hadamard edge] (20) to (38);
        \draw [style=hadamard edge] (21) to (37);
        \draw [style=hadamard edge] (21) to (39);
        \draw [style=hadamard edge] (21) to (40);
        \draw [style=hadamard edge] (21) to (32);
        \draw [style=hadamard edge] (21) to (41);
        \draw [style=hadamard edge] (21) to (35);
        \draw [style=hadamard edge] (21) to (36);
        \draw [style=hadamard edge] (22) to (33);
        \draw [style=hadamard edge] (22) to (39);
        \draw [style=hadamard edge] (22) to (40);
        \draw [style=hadamard edge] (22) to (32);
        \draw [style=hadamard edge] (22) to (42);
        \draw [style=hadamard edge] (22) to (35);
        \draw [style=hadamard edge] (22) to (38);
        \draw [style=hadamard edge] (26) to (34);
        \draw [style=hadamard edge] (26) to (39);
        \draw [style=hadamard edge] (26) to (32);
        \draw [style=hadamard edge] (26) to (42);
        \draw [style=hadamard edge] (26) to (41);
        \draw [style=hadamard edge] (26) to (36);
        \draw [style=hadamard edge] (26) to (38);
        \draw [style=hadamard edge] (27) to (32);
        \draw [style=hadamard edge] (27) to (40);
        \draw [style=hadamard edge] (27) to (33);
        \draw [style=hadamard edge] (27) to (34);
        \draw [style=hadamard edge] (27) to (42);
        \draw [style=hadamard edge] (27) to (41);
        \draw [style=hadamard edge] (27) to (37);
        \draw [style=hadamard edge] (32) to (43);
        \draw [style=hadamard edge] (33) to (44);
        \draw [style=hadamard edge] (34) to (45);
        \draw [style=hadamard edge] (35) to (46);
        \draw [style=hadamard edge] (36) to (47);
        \draw [style=hadamard edge] (37) to (48);
        \draw [style=hadamard edge] (38) to (49);
        \draw [style=hadamard edge] (39) to (50);
        \draw [style=hadamard edge] (40) to (51);
        \draw [style=hadamard edge] (41) to (52);
        \draw [style=hadamard edge] (42) to (53);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_15_to_1.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (1.00, -0.00) {};
        \node [style=Z phase dot] (1) at (1.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (2) at (1.00, -2.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (3) at (1.00, -3.00) {$\frac{\pi}{4}$};
        \node [style=none] (20) at (25.00, -0.00) {};
        \node [style=Z phase dot] (21) at (24.00, -1.00) {$a_1\pi$};
        \node [style=Z phase dot] (22) at (24.00, -2.00) {$a_2\pi$};
        \node [style=Z phase dot] (23) at (24.00, -3.00) {$a_3\pi$};
        \node [style=Z phase dot] (24) at (24.00, -4.00) {$a_4\pi$};
        \node [style=Z phase dot] (25) at (1.00, -4.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (26) at (2.00, -1.00) {};
        \node [style=Z dot] (27) at (2.00, -2.00) {};
        \node [style=Z dot] (28) at (2.00, -3.00) {};
        \node [style=Z dot] (29) at (4.00, -2.00) {};
        \node [style=Z dot] (30) at (4.00, -1.00) {};
        \node [style=Z dot] (31) at (4.00, -0.00) {};
        \node [style=Z dot] (32) at (6.00, -3.00) {};
        \node [style=Z dot] (33) at (6.00, -0.00) {};
        \node [style=Z dot] (34) at (6.00, -4.00) {};
        \node [style=Z dot] (35) at (8.00, -1.00) {};
        \node [style=Z dot] (36) at (8.00, -2.00) {};
        \node [style=Z dot] (37) at (8.00, -4.00) {};
        \node [style=Z dot] (40) at (10.00, -3.00) {};
        \node [style=Z dot] (38) at (10.00, -0.00) {};
        \node [style=Z dot] (39) at (10.00, -2.00) {};
        \node [style=Z dot] (41) at (12.00, -1.00) {};
        \node [style=Z dot] (42) at (12.00, -0.00) {};
        \node [style=Z dot] (43) at (12.00, -4.00) {};
        \node [style=Z dot] (44) at (14.00, -4.00) {};
        \node [style=Z dot] (45) at (14.00, -3.00) {};
        \node [style=Z dot] (46) at (14.00, -1.00) {};
        \node [style=Z dot] (48) at (16.00, -2.00) {};
        \node [style=Z dot] (49) at (16.00, -4.00) {};
        \node [style=Z dot] (47) at (16.00, -3.00) {};
        \node [style=Z dot] (51) at (18.00, -4.00) {};
        \node [style=Z dot] (52) at (18.00, -2.00) {};
        \node [style=Z dot] (50) at (18.00, -0.00) {};
        \node [style=Z dot] (53) at (20.00, -0.00) {};
        \node [style=Z dot] (54) at (20.00, -1.00) {};
        \node [style=Z dot] (55) at (20.00, -3.00) {};
        \node [style=Z dot] (56) at (22.00, -3.00) {};
        \node [style=Z dot] (57) at (22.00, -0.00) {};
        \node [style=Z dot] (58) at (22.00, -1.00) {};
        \node [style=Z dot] (59) at (22.00, -2.00) {};
        \node [style=Z dot] (60) at (22.00, -4.00) {};
        \node [style=X dot] (61) at (3.00, -1.50) {};
        \node [style=X dot] (62) at (5.00, -1.50) {};
        \node [style=Z phase dot] (63) at (3.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (64) at (5.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (65) at (7.00, -1.50) {};
        \node [style=Z phase dot] (66) at (7.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (67) at (9.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (68) at (13.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (69) at (11.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (70) at (9.00, -1.50) {};
        \node [style=X dot] (71) at (11.00, -1.50) {};
        \node [style=X dot] (72) at (13.00, -1.50) {};
        \node [style=Z phase dot] (73) at (21.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (74) at (19.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (75) at (17.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (76) at (23.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (77) at (15.00, -5.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (78) at (15.00, -1.50) {};
        \node [style=X dot] (80) at (21.00, -1.50) {};
        \node [style=X dot] (81) at (17.00, -1.50) {};
        \node [style=X dot] (79) at (19.00, -1.50) {};
        \node [style=X dot] (82) at (23.00, -1.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (31);
        \draw (1) to (26);
        \draw (2) to (27);
        \draw (3) to (28);
        \draw (20) to (57);
        \draw (21) to (58);
        \draw (22) to (59);
        \draw (23) to (56);
        \draw (24) to (60);
        \draw (25) to (34);
        \draw (26) to (61);
        \draw (26) to (30);
        \draw (27) to (61);
        \draw (27) to (29);
        \draw (28) to (61);
        \draw (28) to (32);
        \draw (29) to (62);
        \draw (29) to (36);
        \draw (30) to (62);
        \draw (30) to (35);
        \draw (31) to (62);
        \draw (31) to (33);
        \draw (32) to (65);
        \draw (32) to (40);
        \draw (33) to (65);
        \draw (33) to (38);
        \draw (34) to (65);
        \draw (34) to (37);
        \draw (35) to (41);
        \draw (35) to (70);
        \draw (36) to (39);
        \draw (36) to (70);
        \draw (37) to (43);
        \draw (37) to (70);
        \draw (40) to (45);
        \draw (40) to (71);
        \draw (38) to (42);
        \draw (38) to (71);
        \draw (39) to (48);
        \draw (39) to (71);
        \draw (41) to (46);
        \draw (41) to (72);
        \draw (42) to (72);
        \draw (42) to (50);
        \draw (43) to (72);
        \draw (43) to (44);
        \draw (44) to (49);
        \draw (44) to (78);
        \draw (45) to (47);
        \draw (45) to (78);
        \draw (46) to (54);
        \draw (46) to (78);
        \draw (48) to (52);
        \draw (48) to (81);
        \draw (49) to (51);
        \draw (49) to (81);
        \draw (47) to (55);
        \draw (47) to (81);
        \draw (51) to (60);
        \draw (51) to (79);
        \draw (52) to (59);
        \draw (52) to (79);
        \draw (50) to (53);
        \draw (50) to (79);
        \draw (53) to (57);
        \draw (53) to (80);
        \draw (54) to (58);
        \draw (54) to (80);
        \draw (55) to (56);
        \draw (55) to (80);
        \draw (56) to (82);
        \draw (57) to (82);
        \draw (58) to (82);
        \draw (59) to (82);
        \draw (60) to (82);
        \draw (61) to (63);
        \draw (62) to (64);
        \draw (65) to (66);
        \draw (67) to (70);
        \draw (68) to (72);
        \draw (69) to (71);
        \draw (73) to (80);
        \draw (74) to (79);
        \draw (75) to (81);
        \draw (76) to (82);
        \draw (77) to (78);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_15_to_1_s_web0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (1.00, -0.00) {};
        \node [style=Z phase dot] (1) at (1.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (2) at (1.00, -4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (3) at (1.00, -6.00) {$\frac{\pi}{2}$};
        \node [style=none] (4) at (25.00, -0.00) {};
        \node [style=Z dot] (5) at (24.00, -2.00) {};
        \node [style=Z dot] (6) at (24.00, -4.00) {};
        \node [style=Z dot] (7) at (24.00, -6.00) {};
        \node [style=Z dot] (8) at (24.00, -8.00) {};
        \node [style=Z phase dot] (9) at (1.00, -8.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (10) at (2.00, -2.00) {};
        \node [style=Z dot] (11) at (2.00, -4.00) {};
        \node [style=Z dot] (12) at (2.00, -6.00) {};
        \node [style=Z dot] (13) at (4.00, -4.00) {};
        \node [style=Z dot] (14) at (4.00, -2.00) {};
        \node [style=Z dot] (15) at (4.00, -0.00) {};
        \node [style=Z dot] (16) at (6.00, -6.00) {};
        \node [style=Z dot] (17) at (6.00, -0.00) {};
        \node [style=Z dot] (18) at (6.00, -8.00) {};
        \node [style=Z dot] (19) at (8.00, -2.00) {};
        \node [style=Z dot] (20) at (8.00, -4.00) {};
        \node [style=Z dot] (21) at (8.00, -8.00) {};
        \node [style=Z dot] (22) at (10.00, -6.00) {};
        \node [style=Z dot] (23) at (10.00, -0.00) {};
        \node [style=Z dot] (24) at (10.00, -4.00) {};
        \node [style=Z dot] (25) at (12.00, -2.00) {};
        \node [style=Z dot] (26) at (12.00, -0.00) {};
        \node [style=Z dot] (27) at (12.00, -8.00) {};
        \node [style=Z dot] (28) at (14.00, -8.00) {};
        \node [style=Z dot] (29) at (14.00, -6.00) {};
        \node [style=Z dot] (30) at (14.00, -2.00) {};
        \node [style=Z dot] (31) at (16.00, -4.00) {};
        \node [style=Z dot] (32) at (16.00, -8.00) {};
        \node [style=Z dot] (33) at (16.00, -6.00) {};
        \node [style=Z dot] (34) at (18.00, -8.00) {};
        \node [style=Z dot] (35) at (18.00, -4.00) {};
        \node [style=Z dot] (36) at (18.00, -0.00) {};
        \node [style=Z dot] (37) at (20.00, -0.00) {};
        \node [style=Z dot] (38) at (20.00, -2.00) {};
        \node [style=Z dot] (39) at (20.00, -6.00) {};
        \node [style=Z dot] (40) at (22.00, -6.00) {};
        \node [style=Z dot] (41) at (22.00, -0.00) {};
        \node [style=Z dot] (42) at (22.00, -2.00) {};
        \node [style=Z dot] (43) at (22.00, -4.00) {};
        \node [style=Z dot] (44) at (22.00, -8.00) {};
        \node [style=X dot] (45) at (3.00, -3.00) {};
        \node [style=X dot] (46) at (5.00, -3.00) {};
        \node [style=Z phase dot] (47) at (3.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (48) at (5.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (49) at (7.00, -3.00) {};
        \node [style=Z phase dot] (50) at (7.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (51) at (9.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (52) at (13.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (53) at (11.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (54) at (9.00, -3.00) {};
        \node [style=X dot] (55) at (11.00, -3.00) {};
        \node [style=X dot] (56) at (13.00, -3.00) {};
        \node [style=Z phase dot] (57) at (21.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (58) at (19.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (59) at (17.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (60) at (23.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (61) at (15.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (62) at (15.00, -3.00) {};
        \node [style=X dot] (63) at (21.00, -3.00) {};
        \node [style=X dot] (64) at (17.00, -3.00) {};
        \node [style=X dot] (65) at (19.00, -3.00) {};
        \node [style=X dot] (66) at (23.00, -3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (15);
        \draw (1) to (10);
        \draw (2) to (11);
        \draw (3) to (12);
        \draw (4) to (41);
        \draw (5) to (42);
        \draw (6) to (43);
        \draw (7) to (40);
        \draw (8) to (44);
        \draw (9) to (18);
        \draw (10) to (45);
        \draw (10) to (14);
        \draw (11) to (45);
        \draw (11) to (13);
        \draw (12) to (45);
        \draw (12) to (16);
        \draw (13) to (46);
        \draw (13) to (20);
        \draw (14) to (46);
        \draw (14) to (19);
        \draw (15) to (46);
        \draw (15) to (17);
        \draw (16) to (49);
        \draw (16) to (22);
        \draw (17) to (49);
        \draw (17) to (23);
        \draw (18) to (49);
        \draw (18) to (21);
        \draw (19) to (25);
        \draw (19) to (54);
        \draw (20) to (24);
        \draw (20) to (54);
        \draw (21) to (27);
        \draw (21) to (54);
        \draw (22) to (29);
        \draw (22) to (55);
        \draw (23) to (26);
        \draw (23) to (55);
        \draw (24) to (31);
        \draw (24) to (55);
        \draw (25) to (30);
        \draw (25) to (56);
        \draw (26) to (56);
        \draw (26) to (36);
        \draw (27) to (56);
        \draw (27) to (28);
        \draw (28) to (32);
        \draw (28) to (62);
        \draw (29) to (33);
        \draw (29) to (62);
        \draw (30) to (38);
        \draw (30) to (62);
        \draw (31) to (35);
        \draw (31) to (64);
        \draw (32) to (34);
        \draw (32) to (64);
        \draw (33) to (39);
        \draw (33) to (64);
        \draw (34) to (44);
        \draw (34) to (65);
        \draw (35) to (43);
        \draw (35) to (65);
        \draw (36) to (37);
        \draw (36) to (65);
        \draw (37) to (41);
        \draw (37) to (63);
        \draw (38) to (42);
        \draw (38) to (63);
        \draw (39) to (40);
        \draw (39) to (63);
        \draw (40) to (66);
        \draw (41) to (66);
        \draw (42) to (66);
        \draw (43) to (66);
        \draw (44) to (66);
        \draw (45) to (47);
        \draw (46) to (48);
        \draw (49) to (50);
        \draw (51) to (54);
        \draw (52) to (56);
        \draw (53) to (55);
        \draw (57) to (63);
        \draw (58) to (65);
        \draw (59) to (64);
        \draw (60) to (66);
        \draw (61) to (62);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(10)$);
\draw[blue, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(14)$);
\draw[blue, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(25)$);
\draw[blue, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(30)$);
\draw[blue, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(38)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(15)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(21)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(28)$);
\draw[green, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(29)$);
\draw[green, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(39)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (1) -- ($(1)!0.5!(10)$);
\draw[blue, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(1)$);
\draw[red, line width=2.5pt, opacity=0.4] (5) -- ($(5)!0.5!(42)$);
\draw[red, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(5)$);
\draw[red, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(14)$);
\draw[red, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(12)$);
\draw[blue, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(19)$);
\draw[blue, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(15)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(25)$);
\draw[red, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(21)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(29)$);
\draw[green, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(24)$);
\draw[blue, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(30)$);
\draw[blue, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(38)$);
\draw[red, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(37)$);
\draw[blue, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(42)$);
\draw[blue, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(39)$);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_15_to_1_s_web1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (1.00, -0.00) {};
        \node [style=Z phase dot] (1) at (1.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (2) at (1.00, -4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (3) at (1.00, -6.00) {$\frac{\pi}{2}$};
        \node [style=none] (4) at (25.00, -0.00) {};
        \node [style=Z dot] (5) at (24.00, -2.00) {};
        \node [style=Z dot] (6) at (24.00, -4.00) {};
        \node [style=Z dot] (7) at (24.00, -6.00) {};
        \node [style=Z dot] (8) at (24.00, -8.00) {};
        \node [style=Z phase dot] (9) at (1.00, -8.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (10) at (2.00, -2.00) {};
        \node [style=Z dot] (11) at (2.00, -4.00) {};
        \node [style=Z dot] (12) at (2.00, -6.00) {};
        \node [style=Z dot] (13) at (4.00, -4.00) {};
        \node [style=Z dot] (14) at (4.00, -2.00) {};
        \node [style=Z dot] (15) at (4.00, -0.00) {};
        \node [style=Z dot] (16) at (6.00, -6.00) {};
        \node [style=Z dot] (17) at (6.00, -0.00) {};
        \node [style=Z dot] (18) at (6.00, -8.00) {};
        \node [style=Z dot] (19) at (8.00, -2.00) {};
        \node [style=Z dot] (20) at (8.00, -4.00) {};
        \node [style=Z dot] (21) at (8.00, -8.00) {};
        \node [style=Z dot] (22) at (10.00, -6.00) {};
        \node [style=Z dot] (23) at (10.00, -0.00) {};
        \node [style=Z dot] (24) at (10.00, -4.00) {};
        \node [style=Z dot] (25) at (12.00, -2.00) {};
        \node [style=Z dot] (26) at (12.00, -0.00) {};
        \node [style=Z dot] (27) at (12.00, -8.00) {};
        \node [style=Z dot] (28) at (14.00, -8.00) {};
        \node [style=Z dot] (29) at (14.00, -6.00) {};
        \node [style=Z dot] (30) at (14.00, -2.00) {};
        \node [style=Z dot] (31) at (16.00, -4.00) {};
        \node [style=Z dot] (32) at (16.00, -8.00) {};
        \node [style=Z dot] (33) at (16.00, -6.00) {};
        \node [style=Z dot] (34) at (18.00, -8.00) {};
        \node [style=Z dot] (35) at (18.00, -4.00) {};
        \node [style=Z dot] (36) at (18.00, -0.00) {};
        \node [style=Z dot] (37) at (20.00, -0.00) {};
        \node [style=Z dot] (38) at (20.00, -2.00) {};
        \node [style=Z dot] (39) at (20.00, -6.00) {};
        \node [style=Z dot] (40) at (22.00, -6.00) {};
        \node [style=Z dot] (41) at (22.00, -0.00) {};
        \node [style=Z dot] (42) at (22.00, -2.00) {};
        \node [style=Z dot] (43) at (22.00, -4.00) {};
        \node [style=Z dot] (44) at (22.00, -8.00) {};
        \node [style=X dot] (45) at (3.00, -3.00) {};
        \node [style=X dot] (46) at (5.00, -3.00) {};
        \node [style=Z phase dot] (47) at (3.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (48) at (5.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (49) at (7.00, -3.00) {};
        \node [style=Z phase dot] (50) at (7.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (51) at (9.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (52) at (13.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (53) at (11.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (54) at (9.00, -3.00) {};
        \node [style=X dot] (55) at (11.00, -3.00) {};
        \node [style=X dot] (56) at (13.00, -3.00) {};
        \node [style=Z phase dot] (57) at (21.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (58) at (19.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (59) at (17.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (60) at (23.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (61) at (15.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (62) at (15.00, -3.00) {};
        \node [style=X dot] (63) at (21.00, -3.00) {};
        \node [style=X dot] (64) at (17.00, -3.00) {};
        \node [style=X dot] (65) at (19.00, -3.00) {};
        \node [style=X dot] (66) at (23.00, -3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (15);
        \draw (1) to (10);
        \draw (2) to (11);
        \draw (3) to (12);
        \draw (4) to (41);
        \draw (5) to (42);
        \draw (6) to (43);
        \draw (7) to (40);
        \draw (8) to (44);
        \draw (9) to (18);
        \draw (10) to (45);
        \draw (10) to (14);
        \draw (11) to (45);
        \draw (11) to (13);
        \draw (12) to (45);
        \draw (12) to (16);
        \draw (13) to (46);
        \draw (13) to (20);
        \draw (14) to (46);
        \draw (14) to (19);
        \draw (15) to (46);
        \draw (15) to (17);
        \draw (16) to (49);
        \draw (16) to (22);
        \draw (17) to (49);
        \draw (17) to (23);
        \draw (18) to (49);
        \draw (18) to (21);
        \draw (19) to (25);
        \draw (19) to (54);
        \draw (20) to (24);
        \draw (20) to (54);
        \draw (21) to (27);
        \draw (21) to (54);
        \draw (22) to (29);
        \draw (22) to (55);
        \draw (23) to (26);
        \draw (23) to (55);
        \draw (24) to (31);
        \draw (24) to (55);
        \draw (25) to (30);
        \draw (25) to (56);
        \draw (26) to (56);
        \draw (26) to (36);
        \draw (27) to (56);
        \draw (27) to (28);
        \draw (28) to (32);
        \draw (28) to (62);
        \draw (29) to (33);
        \draw (29) to (62);
        \draw (30) to (38);
        \draw (30) to (62);
        \draw (31) to (35);
        \draw (31) to (64);
        \draw (32) to (34);
        \draw (32) to (64);
        \draw (33) to (39);
        \draw (33) to (64);
        \draw (34) to (44);
        \draw (34) to (65);
        \draw (35) to (43);
        \draw (35) to (65);
        \draw (36) to (37);
        \draw (36) to (65);
        \draw (37) to (41);
        \draw (37) to (63);
        \draw (38) to (42);
        \draw (38) to (63);
        \draw (39) to (40);
        \draw (39) to (63);
        \draw (40) to (66);
        \draw (41) to (66);
        \draw (42) to (66);
        \draw (43) to (66);
        \draw (44) to (66);
        \draw (45) to (47);
        \draw (46) to (48);
        \draw (49) to (50);
        \draw (51) to (54);
        \draw (52) to (56);
        \draw (53) to (55);
        \draw (57) to (63);
        \draw (58) to (65);
        \draw (59) to (64);
        \draw (60) to (66);
        \draw (61) to (62);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(11)$);
\draw[blue, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(13)$);
\draw[blue, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(20)$);
\draw[blue, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(24)$);
\draw[blue, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(31)$);
\draw[blue, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(35)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(15)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(46)$);
\draw[blue, line width=2.5pt, opacity=0.4] (46) -- ($(46)!0.5!(48)$);
\draw[blue, line width=2.5pt, opacity=0.4] (48) -- ($(48)!0.5!(46)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(21)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(55)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(55)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(58)$);
\draw[blue, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (2) -- ($(2)!0.5!(11)$);
\draw[blue, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(2)$);
\draw[red, line width=2.5pt, opacity=0.4] (6) -- ($(6)!0.5!(43)$);
\draw[red, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(6)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(10)$);
\draw[red, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(13)$);
\draw[red, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(12)$);
\draw[blue, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(20)$);
\draw[blue, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (15) -- ($(15)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(15)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(19)$);
\draw[red, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(31)$);
\draw[blue, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(28)$);
\draw[green, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(28)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(35)$);
\draw[red, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(39)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(34)$);
\draw[blue, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(43)$);
\draw[blue, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(39)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx_intro_15_to_1_s_web2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (1.00, -0.00) {};
        \node [style=Z phase dot] (1) at (1.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (2) at (1.00, -4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (3) at (1.00, -6.00) {$\frac{\pi}{2}$};
        \node [style=none] (4) at (25.00, -0.00) {};
        \node [style=Z dot] (5) at (24.00, -2.00) {};
        \node [style=Z dot] (6) at (24.00, -4.00) {};
        \node [style=Z dot] (7) at (24.00, -6.00) {};
        \node [style=Z dot] (8) at (24.00, -8.00) {};
        \node [style=Z phase dot] (9) at (1.00, -8.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (10) at (2.00, -2.00) {};
        \node [style=Z dot] (11) at (2.00, -4.00) {};
        \node [style=Z dot] (12) at (2.00, -6.00) {};
        \node [style=Z dot] (13) at (4.00, -4.00) {};
        \node [style=Z dot] (14) at (4.00, -2.00) {};
        \node [style=Z dot] (15) at (4.00, -0.00) {};
        \node [style=Z dot] (16) at (6.00, -6.00) {};
        \node [style=Z dot] (17) at (6.00, -0.00) {};
        \node [style=Z dot] (18) at (6.00, -8.00) {};
        \node [style=Z dot] (19) at (8.00, -2.00) {};
        \node [style=Z dot] (20) at (8.00, -4.00) {};
        \node [style=Z dot] (21) at (8.00, -8.00) {};
        \node [style=Z dot] (22) at (10.00, -6.00) {};
        \node [style=Z dot] (23) at (10.00, -0.00) {};
        \node [style=Z dot] (24) at (10.00, -4.00) {};
        \node [style=Z dot] (25) at (12.00, -2.00) {};
        \node [style=Z dot] (26) at (12.00, -0.00) {};
        \node [style=Z dot] (27) at (12.00, -8.00) {};
        \node [style=Z dot] (28) at (14.00, -8.00) {};
        \node [style=Z dot] (29) at (14.00, -6.00) {};
        \node [style=Z dot] (30) at (14.00, -2.00) {};
        \node [style=Z dot] (31) at (16.00, -4.00) {};
        \node [style=Z dot] (32) at (16.00, -8.00) {};
        \node [style=Z dot] (33) at (16.00, -6.00) {};
        \node [style=Z dot] (34) at (18.00, -8.00) {};
        \node [style=Z dot] (35) at (18.00, -4.00) {};
        \node [style=Z dot] (36) at (18.00, -0.00) {};
        \node [style=Z dot] (37) at (20.00, -0.00) {};
        \node [style=Z dot] (38) at (20.00, -2.00) {};
        \node [style=Z dot] (39) at (20.00, -6.00) {};
        \node [style=Z dot] (40) at (22.00, -6.00) {};
        \node [style=Z dot] (41) at (22.00, -0.00) {};
        \node [style=Z dot] (42) at (22.00, -2.00) {};
        \node [style=Z dot] (43) at (22.00, -4.00) {};
        \node [style=Z dot] (44) at (22.00, -8.00) {};
        \node [style=X dot] (45) at (3.00, -3.00) {};
        \node [style=X dot] (46) at (5.00, -3.00) {};
        \node [style=Z phase dot] (47) at (3.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (48) at (5.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (49) at (7.00, -3.00) {};
        \node [style=Z phase dot] (50) at (7.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (51) at (9.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (52) at (13.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (53) at (11.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (54) at (9.00, -3.00) {};
        \node [style=X dot] (55) at (11.00, -3.00) {};
        \node [style=X dot] (56) at (13.00, -3.00) {};
        \node [style=Z phase dot] (57) at (21.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (58) at (19.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (59) at (17.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (60) at (23.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (61) at (15.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (62) at (15.00, -3.00) {};
        \node [style=X dot] (63) at (21.00, -3.00) {};
        \node [style=X dot] (64) at (17.00, -3.00) {};
        \node [style=X dot] (65) at (19.00, -3.00) {};
        \node [style=X dot] (66) at (23.00, -3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (15);
        \draw (1) to (10);
        \draw (2) to (11);
        \draw (3) to (12);
        \draw (4) to (41);
        \draw (5) to (42);
        \draw (6) to (43);
        \draw (7) to (40);
        \draw (8) to (44);
        \draw (9) to (18);
        \draw (10) to (45);
        \draw (10) to (14);
        \draw (11) to (45);
        \draw (11) to (13);
        \draw (12) to (45);
        \draw (12) to (16);
        \draw (13) to (46);
        \draw (13) to (20);
        \draw (14) to (46);
        \draw (14) to (19);
        \draw (15) to (46);
        \draw (15) to (17);
        \draw (16) to (49);
        \draw (16) to (22);
        \draw (17) to (49);
        \draw (17) to (23);
        \draw (18) to (49);
        \draw (18) to (21);
        \draw (19) to (25);
        \draw (19) to (54);
        \draw (20) to (24);
        \draw (20) to (54);
        \draw (21) to (27);
        \draw (21) to (54);
        \draw (22) to (29);
        \draw (22) to (55);
        \draw (23) to (26);
        \draw (23) to (55);
        \draw (24) to (31);
        \draw (24) to (55);
        \draw (25) to (30);
        \draw (25) to (56);
        \draw (26) to (56);
        \draw (26) to (36);
        \draw (27) to (56);
        \draw (27) to (28);
        \draw (28) to (32);
        \draw (28) to (62);
        \draw (29) to (33);
        \draw (29) to (62);
        \draw (30) to (38);
        \draw (30) to (62);
        \draw (31) to (35);
        \draw (31) to (64);
        \draw (32) to (34);
        \draw (32) to (64);
        \draw (33) to (39);
        \draw (33) to (64);
        \draw (34) to (44);
        \draw (34) to (65);
        \draw (35) to (43);
        \draw (35) to (65);
        \draw (36) to (37);
        \draw (36) to (65);
        \draw (37) to (41);
        \draw (37) to (63);
        \draw (38) to (42);
        \draw (38) to (63);
        \draw (39) to (40);
        \draw (39) to (63);
        \draw (40) to (66);
        \draw (41) to (66);
        \draw (42) to (66);
        \draw (43) to (66);
        \draw (44) to (66);
        \draw (45) to (47);
        \draw (46) to (48);
        \draw (49) to (50);
        \draw (51) to (54);
        \draw (52) to (56);
        \draw (53) to (55);
        \draw (57) to (63);
        \draw (58) to (65);
        \draw (59) to (64);
        \draw (60) to (66);
        \draw (61) to (62);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(12)$);
\draw[blue, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(16)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(29)$);
\draw[blue, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(33)$);
\draw[blue, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(39)$);
\draw[blue, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(11)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(45)$);
\draw[blue, line width=2.5pt, opacity=0.4] (45) -- ($(45)!0.5!(47)$);
\draw[blue, line width=2.5pt, opacity=0.4] (47) -- ($(47)!0.5!(45)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(55)$);
\draw[green, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(55)$);
\draw[blue, line width=2.5pt, opacity=0.4] (55) -- ($(55)!0.5!(53)$);
\draw[blue, line width=2.5pt, opacity=0.4] (53) -- ($(53)!0.5!(55)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(28)$);
\draw[green, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(63)$);
\draw[blue, line width=2.5pt, opacity=0.4] (63) -- ($(63)!0.5!(57)$);
\draw[blue, line width=2.5pt, opacity=0.4] (57) -- ($(57)!0.5!(63)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (3) -- ($(3)!0.5!(12)$);
\draw[blue, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(3)$);
\draw[red, line width=2.5pt, opacity=0.4] (7) -- ($(7)!0.5!(40)$);
\draw[red, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(7)$);
\draw[green, line width=2.5pt, opacity=0.4] (10) -- ($(10)!0.5!(14)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(10)$);
\draw[green, line width=2.5pt, opacity=0.4] (11) -- ($(11)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(11)$);
\draw[red, line width=2.5pt, opacity=0.4] (12) -- ($(12)!0.5!(16)$);
\draw[red, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(12)$);
\draw[green, line width=2.5pt, opacity=0.4] (13) -- ($(13)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(13)$);
\draw[green, line width=2.5pt, opacity=0.4] (14) -- ($(14)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(14)$);
\draw[blue, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(22)$);
\draw[blue, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(21)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(27)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(29)$);
\draw[red, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(28)$);
\draw[green, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(33)$);
\draw[blue, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(29)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(32)$);
\draw[red, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(39)$);
\draw[red, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(38)$);
\draw[blue, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(40)$);
\draw[blue, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(39)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx_intro_15_to_1_s_web3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (1.00, -0.00) {};
        \node [style=Z phase dot] (1) at (1.00, -2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (2) at (1.00, -4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (3) at (1.00, -6.00) {$\frac{\pi}{2}$};
        \node [style=none] (4) at (25.00, -0.00) {};
        \node [style=Z dot] (5) at (24.00, -2.00) {};
        \node [style=Z dot] (6) at (24.00, -4.00) {};
        \node [style=Z dot] (7) at (24.00, -6.00) {};
        \node [style=Z dot] (8) at (24.00, -8.00) {};
        \node [style=Z phase dot] (9) at (1.00, -8.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (10) at (2.00, -2.00) {};
        \node [style=Z dot] (11) at (2.00, -4.00) {};
        \node [style=Z dot] (12) at (2.00, -6.00) {};
        \node [style=Z dot] (13) at (4.00, -4.00) {};
        \node [style=Z dot] (14) at (4.00, -2.00) {};
        \node [style=Z dot] (15) at (4.00, -0.00) {};
        \node [style=Z dot] (16) at (6.00, -6.00) {};
        \node [style=Z dot] (17) at (6.00, -0.00) {};
        \node [style=Z dot] (18) at (6.00, -8.00) {};
        \node [style=Z dot] (19) at (8.00, -2.00) {};
        \node [style=Z dot] (20) at (8.00, -4.00) {};
        \node [style=Z dot] (21) at (8.00, -8.00) {};
        \node [style=Z dot] (22) at (10.00, -6.00) {};
        \node [style=Z dot] (23) at (10.00, -0.00) {};
        \node [style=Z dot] (24) at (10.00, -4.00) {};
        \node [style=Z dot] (25) at (12.00, -2.00) {};
        \node [style=Z dot] (26) at (12.00, -0.00) {};
        \node [style=Z dot] (27) at (12.00, -8.00) {};
        \node [style=Z dot] (28) at (14.00, -8.00) {};
        \node [style=Z dot] (29) at (14.00, -6.00) {};
        \node [style=Z dot] (30) at (14.00, -2.00) {};
        \node [style=Z dot] (31) at (16.00, -4.00) {};
        \node [style=Z dot] (32) at (16.00, -8.00) {};
        \node [style=Z dot] (33) at (16.00, -6.00) {};
        \node [style=Z dot] (34) at (18.00, -8.00) {};
        \node [style=Z dot] (35) at (18.00, -4.00) {};
        \node [style=Z dot] (36) at (18.00, -0.00) {};
        \node [style=Z dot] (37) at (20.00, -0.00) {};
        \node [style=Z dot] (38) at (20.00, -2.00) {};
        \node [style=Z dot] (39) at (20.00, -6.00) {};
        \node [style=Z dot] (40) at (22.00, -6.00) {};
        \node [style=Z dot] (41) at (22.00, -0.00) {};
        \node [style=Z dot] (42) at (22.00, -2.00) {};
        \node [style=Z dot] (43) at (22.00, -4.00) {};
        \node [style=Z dot] (44) at (22.00, -8.00) {};
        \node [style=X dot] (45) at (3.00, -3.00) {};
        \node [style=X dot] (46) at (5.00, -3.00) {};
        \node [style=Z phase dot] (47) at (3.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (48) at (5.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (49) at (7.00, -3.00) {};
        \node [style=Z phase dot] (50) at (7.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (51) at (9.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (52) at (13.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (53) at (11.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (54) at (9.00, -3.00) {};
        \node [style=X dot] (55) at (11.00, -3.00) {};
        \node [style=X dot] (56) at (13.00, -3.00) {};
        \node [style=Z phase dot] (57) at (21.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (58) at (19.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (59) at (17.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (60) at (23.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot] (61) at (15.00, -10.00) {$\frac{\pi}{2}$};
        \node [style=X dot] (62) at (15.00, -3.00) {};
        \node [style=X dot] (63) at (21.00, -3.00) {};
        \node [style=X dot] (64) at (17.00, -3.00) {};
        \node [style=X dot] (65) at (19.00, -3.00) {};
        \node [style=X dot] (66) at (23.00, -3.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (15);
        \draw (1) to (10);
        \draw (2) to (11);
        \draw (3) to (12);
        \draw (4) to (41);
        \draw (5) to (42);
        \draw (6) to (43);
        \draw (7) to (40);
        \draw (8) to (44);
        \draw (9) to (18);
        \draw (10) to (45);
        \draw (10) to (14);
        \draw (11) to (45);
        \draw (11) to (13);
        \draw (12) to (45);
        \draw (12) to (16);
        \draw (13) to (46);
        \draw (13) to (20);
        \draw (14) to (46);
        \draw (14) to (19);
        \draw (15) to (46);
        \draw (15) to (17);
        \draw (16) to (49);
        \draw (16) to (22);
        \draw (17) to (49);
        \draw (17) to (23);
        \draw (18) to (49);
        \draw (18) to (21);
        \draw (19) to (25);
        \draw (19) to (54);
        \draw (20) to (24);
        \draw (20) to (54);
        \draw (21) to (27);
        \draw (21) to (54);
        \draw (22) to (29);
        \draw (22) to (55);
        \draw (23) to (26);
        \draw (23) to (55);
        \draw (24) to (31);
        \draw (24) to (55);
        \draw (25) to (30);
        \draw (25) to (56);
        \draw (26) to (56);
        \draw (26) to (36);
        \draw (27) to (56);
        \draw (27) to (28);
        \draw (28) to (32);
        \draw (28) to (62);
        \draw (29) to (33);
        \draw (29) to (62);
        \draw (30) to (38);
        \draw (30) to (62);
        \draw (31) to (35);
        \draw (31) to (64);
        \draw (32) to (34);
        \draw (32) to (64);
        \draw (33) to (39);
        \draw (33) to (64);
        \draw (34) to (44);
        \draw (34) to (65);
        \draw (35) to (43);
        \draw (35) to (65);
        \draw (36) to (37);
        \draw (36) to (65);
        \draw (37) to (41);
        \draw (37) to (63);
        \draw (38) to (42);
        \draw (38) to (63);
        \draw (39) to (40);
        \draw (39) to (63);
        \draw (40) to (66);
        \draw (41) to (66);
        \draw (42) to (66);
        \draw (43) to (66);
        \draw (44) to (66);
        \draw (45) to (47);
        \draw (46) to (48);
        \draw (49) to (50);
        \draw (51) to (54);
        \draw (52) to (56);
        \draw (53) to (55);
        \draw (57) to (63);
        \draw (58) to (65);
        \draw (59) to (64);
        \draw (60) to (66);
        \draw (61) to (62);
    \end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
\draw[blue, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(18)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(21)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(28)$);
\draw[blue, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(32)$);
\draw[blue, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(34)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(44)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(17)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(49)$);
\draw[blue, line width=2.5pt, opacity=0.4] (49) -- ($(49)!0.5!(50)$);
\draw[blue, line width=2.5pt, opacity=0.4] (50) -- ($(50)!0.5!(49)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(20)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(54)$);
\draw[blue, line width=2.5pt, opacity=0.4] (54) -- ($(54)!0.5!(51)$);
\draw[blue, line width=2.5pt, opacity=0.4] (51) -- ($(51)!0.5!(54)$);
\draw[green, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(56)$);
\draw[blue, line width=2.5pt, opacity=0.4] (56) -- ($(56)!0.5!(52)$);
\draw[blue, line width=2.5pt, opacity=0.4] (52) -- ($(52)!0.5!(56)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(29)$);
\draw[green, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(30)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(62)$);
\draw[blue, line width=2.5pt, opacity=0.4] (62) -- ($(62)!0.5!(61)$);
\draw[blue, line width=2.5pt, opacity=0.4] (61) -- ($(61)!0.5!(62)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(33)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(64)$);
\draw[blue, line width=2.5pt, opacity=0.4] (64) -- ($(64)!0.5!(59)$);
\draw[blue, line width=2.5pt, opacity=0.4] (59) -- ($(59)!0.5!(64)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(65)$);
\draw[blue, line width=2.5pt, opacity=0.4] (65) -- ($(65)!0.5!(58)$);
\draw[blue, line width=2.5pt, opacity=0.4] (58) -- ($(58)!0.5!(65)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(66)$);
\draw[green, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(66)$);
\draw[blue, line width=2.5pt, opacity=0.4] (66) -- ($(66)!0.5!(60)$);
\draw[blue, line width=2.5pt, opacity=0.4] (60) -- ($(60)!0.5!(66)$);
\draw[red, line width=2.5pt, opacity=0.4] (8) -- ($(8)!0.5!(44)$);
\draw[red, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(8)$);
\draw[blue, line width=2.5pt, opacity=0.4] (9) -- ($(9)!0.5!(18)$);
\draw[blue, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(9)$);
\draw[green, line width=2.5pt, opacity=0.4] (16) -- ($(16)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(16)$);
\draw[green, line width=2.5pt, opacity=0.4] (17) -- ($(17)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(17)$);
\draw[red, line width=2.5pt, opacity=0.4] (18) -- ($(18)!0.5!(21)$);
\draw[red, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(18)$);
\draw[green, line width=2.5pt, opacity=0.4] (19) -- ($(19)!0.5!(25)$);
\draw[green, line width=2.5pt, opacity=0.4] (25) -- ($(25)!0.5!(19)$);
\draw[green, line width=2.5pt, opacity=0.4] (20) -- ($(20)!0.5!(24)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(20)$);
\draw[blue, line width=2.5pt, opacity=0.4] (21) -- ($(21)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(21)$);
\draw[green, line width=2.5pt, opacity=0.4] (22) -- ($(22)!0.5!(29)$);
\draw[green, line width=2.5pt, opacity=0.4] (29) -- ($(29)!0.5!(22)$);
\draw[green, line width=2.5pt, opacity=0.4] (23) -- ($(23)!0.5!(26)$);
\draw[green, line width=2.5pt, opacity=0.4] (26) -- ($(26)!0.5!(23)$);
\draw[green, line width=2.5pt, opacity=0.4] (24) -- ($(24)!0.5!(31)$);
\draw[green, line width=2.5pt, opacity=0.4] (31) -- ($(31)!0.5!(24)$);
\draw[red, line width=2.5pt, opacity=0.4] (27) -- ($(27)!0.5!(28)$);
\draw[red, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(27)$);
\draw[blue, line width=2.5pt, opacity=0.4] (28) -- ($(28)!0.5!(32)$);
\draw[blue, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(28)$);
\draw[green, line width=2.5pt, opacity=0.4] (30) -- ($(30)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(30)$);
\draw[red, line width=2.5pt, opacity=0.4] (32) -- ($(32)!0.5!(34)$);
\draw[red, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(32)$);
\draw[green, line width=2.5pt, opacity=0.4] (33) -- ($(33)!0.5!(39)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(33)$);
\draw[blue, line width=2.5pt, opacity=0.4] (34) -- ($(34)!0.5!(44)$);
\draw[blue, line width=2.5pt, opacity=0.4] (44) -- ($(44)!0.5!(34)$);
\draw[green, line width=2.5pt, opacity=0.4] (35) -- ($(35)!0.5!(43)$);
\draw[green, line width=2.5pt, opacity=0.4] (43) -- ($(43)!0.5!(35)$);
\draw[green, line width=2.5pt, opacity=0.4] (36) -- ($(36)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(36)$);
\draw[green, line width=2.5pt, opacity=0.4] (37) -- ($(37)!0.5!(41)$);
\draw[green, line width=2.5pt, opacity=0.4] (41) -- ($(41)!0.5!(37)$);
\draw[green, line width=2.5pt, opacity=0.4] (38) -- ($(38)!0.5!(42)$);
\draw[green, line width=2.5pt, opacity=0.4] (42) -- ($(42)!0.5!(38)$);
\draw[green, line width=2.5pt, opacity=0.4] (39) -- ($(39)!0.5!(40)$);
\draw[green, line width=2.5pt, opacity=0.4] (40) -- ($(40)!0.5!(39)$);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx_intro_X_spider.tikz <==

\begin{tikzpicture}[yshift = 0.3cm,scale = 0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none,scale=.5] (0) at (1.00, 0.00) {$i_1$};
        \node [style=none,scale=.5] (1) at (1.00, -1.00) {$i_2$};
        \node [style=none,scale=.5] (2) at (1.00, -2.00) {$i_3$};
        \node [style=none,scale=.5] (3) at (2.00, -2.00) {$i_4$};
        \node [style=X phase dot] (4) at (3.50, -0.00) {$\alpha$};
        \node [style=none,scale=.5] (20) at (6.00, 0.00) {\hspace{0.05cm}$i_{m}$};
        \node [style=none,scale=.5] (21) at (6.00, -1.00) {$i_{m-1}$};
        \node [style=none,scale=.5] (23) at (5.00, -2.00) {\hspace{0.2cm}$i_{m-2}$};
        \node [style=none,scale=.5] (24) at (3.50, -2.00) {$\dots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (4);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (4) to (20);
        \draw (4) to (21);
        \draw (4) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_X_spider_Hdef.tikz <==

\begin{tikzpicture}[yshift = 0.3cm,scale = 0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none,scale=.5] (0) at (1.00, 0.00) {$i_1$};
        \node [style=none,scale=.5] (1) at (1.00, -1.00) {$i_2$};
        \node [style=none,scale=.5] (2) at (1.00, -2.00) {$i_3$};
        \node [style=none,scale=.5] (3) at (2.00, -2.00) {$i_4$};
        \node [style=Z phase dot] (4) at (3.50, -0.00) {$\alpha$};
        \node [style=none,scale=.5] (20) at (6.00, 0.00) {\hspace{0.05cm}$i_{m}$};
        \node [style=none,scale=.5] (21) at (6.00, -1.00) {$i_{m-1}$};
        \node [style=none,scale=.5] (23) at (5.00, -2.00) {\hspace{0.2cm}$i_{m-2}$};
        \node [style=none,scale=.5] (24) at (3.50, -2.00) {$\dots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (2) to (4);
        \draw [style=hadamard edge] (3) to (4);
        \draw [style=hadamard edge] (4) to (20);
        \draw [style=hadamard edge] (4) to (21);
        \draw [style=hadamard edge] (4) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_Z_spider.tikz <==

\begin{tikzpicture}[yshift = 0.3cm,scale = 0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none,scale=.5] (0) at (1.00, 0.00) {$i_1$};
        \node [style=none,scale=.5] (1) at (1.00, -1.00) {$i_2$};
        \node [style=none,scale=.5] (2) at (1.00, -2.00) {$i_3$};
        \node [style=none,scale=.5] (3) at (2.00, -2.00) {$i_4$};
        \node [style=Z phase dot] (4) at (3.50, -0.00) {$\alpha$};
        \node [style=none,scale=.5] (20) at (6.00, 0.00) {\hspace{0.05cm}$i_{m}$};
        \node [style=none,scale=.5] (21) at (6.00, -1.00) {$i_{m-1}$};
        \node [style=none,scale=.5] (23) at (5.00, -2.00) {\hspace{0.2cm}$i_{m-2}$};
        \node [style=none,scale=.5] (24) at (3.50, -2.00) {$\dots$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (4);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (4) to (20);
        \draw (4) to (21);
        \draw (4) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_basic_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=Z phase dot] (4) at (-0.75, 0.25) {$\alpha$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (9) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (10) at (1.5, -0.75) {$=$};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=Z phase dot] (17) at (-0.75, -1.75) {$\beta$};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (0.25, -1.75) {$\vdots$};
		\node [style=none] (20) at (-1.75, -1.75) {$\vdots$};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style=none] (24) at (-0.75, -0.75) {$...$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=Z phase dot] (27) at (3.75, -0.75) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (38) at (5, -0.5) {$\vdots$};
		\node [style=none] (39) at (2.5, -0.5) {$\vdots$};
		\node [style=none] (40) at (2.5, -3) {};
		\node [style=none] (41) at (5, -3) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=none] (43) at (5, -2.25) {};
		\node [style=Z phase dot] (46) at (-0.75, -5.75) {$\alpha$};
		\node [style=none] (47) at (0.5, -4.75) {};
		\node [style=none] (48) at (0.25, -5.75) {$\vdots$};
		\node [style=none] (50) at (-2, -5.75) {};
		\node [style=none] (51) at (0.5, -5.25) {};
		\node [style=none] (52) at (0.5, -6.75) {};
		\node [style=hadamard] (53) at (-1.5, -5.75) {};
		\node [style=none] (57) at (1.5, -5.75) {$=$};
		\node [style=X phase dot] (58) at (3.25, -5.75) {$\alpha$};
		\node [style=hadamard] (59) at (4.5, -4.75) {};
		\node [style=none] (60) at (4.25, -5.75) {$\vdots$};
		\node [style=hadamard] (62) at (4.5, -5.25) {};
		\node [style=hadamard] (63) at (4.5, -6.75) {};
		\node [style=none] (64) at (2.5, -5.75) {};
		\node [style=none] (65) at (5, -4.75) {};
		\node [style=none] (66) at (5, -5.25) {};
		\node [style=none] (67) at (5, -6.75) {};
		\node [style=none] (78) at (10.75, -0.75) {$=$};
		\node [style=Z phase dot] (79) at (13.5, -0.75) {$\;\alpha-2a\alpha\;$};
		\node [style=X phase dot] (80) at (15, 1) {$a\pi$};
		\node [style=none] (81) at (15, -1) {$\vdots$};
		\node [style=none] (82) at (11.75, -0.75) {};
		\node [style=X phase dot] (83) at (15, 0) {$a\pi$};
		\node [style=X phase dot] (84) at (15, -2.25) {$a\pi$};
		\node [style=none] (85) at (12.75, -0.75) {};
		\node [style=none] (86) at (15.75, 1) {};
		\node [style=none] (87) at (15.75, 0) {};
		\node [style=none] (88) at (15.75, -2.25) {};
		\node [style=none] (89) at (12.75, -1.75) {$e^{ia\alpha}$};
		\node [style=Z phase dot] (90) at (8.5, -0.75) {$\alpha$};
		\node [style=none] (91) at (9.5, 1) {};
		\node [style=none] (92) at (9.5, -1) {$\vdots$};
		\node [style=none] (93) at (6.75, -0.75) {};
		\node [style=none] (94) at (9.5, 0) {};
		\node [style=none] (95) at (9.5, -2.25) {};
		\node [style=X phase dot] (96) at (7.5, -0.75) {$a\pi$};
		\node [style=none] (100) at (20.5, -0.75) {$=$};
		\node [style=X phase dot] (102) at (24, 1) {$a\pi$};
		\node [style=none] (103) at (24, -1) {$\vdots$};
		\node [style=X phase dot] (105) at (24, 0) {$a\pi$};
		\node [style=X phase dot] (106) at (24, -2.25) {$a\pi$};
		\node [style=none] (108) at (25, 1) {};
		\node [style=none] (109) at (25, 0) {};
		\node [style=none] (110) at (25, -2.25) {};
		\node [style=none] (111) at (22.5, -0.75) {$\frac{e^{ia\alpha}}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (112) at (18.75, -0.75) {$\alpha$};
		\node [style=none] (113) at (19.75, 1) {};
		\node [style=none] (114) at (19.75, -1) {$\vdots$};
		\node [style=none] (116) at (19.75, 0) {};
		\node [style=none] (117) at (19.75, -2.25) {};
		\node [style=X phase dot] (118) at (17.75, -0.75) {$a\pi$};
		\node [style=none] (122) at (7, -5) {};
		\node [style=none] (123) at (7, -6.5) {};
		\node [style=X dot] (124) at (7.75, -5.75) {};
		\node [style=Z dot] (125) at (9, -5.75) {};
		\node [style=none] (126) at (9.75, -5) {};
		\node [style=none] (127) at (9.75, -6.5) {};
		\node [style=none] (128) at (10.75, -5.75) {$=$};
		\node [style=Z dot] (129) at (13.75, -5) {};
		\node [style=X dot] (130) at (15, -5) {};
		\node [style=none] (131) at (13, -5) {};
		\node [style=none] (132) at (15.75, -5) {};
		\node [style=Z dot] (133) at (13.75, -6.5) {};
		\node [style=X dot] (134) at (15, -6.5) {};
		\node [style=none] (135) at (13, -6.5) {};
		\node [style=none] (136) at (15.75, -6.5) {};
		\node [style=none] (137) at (12, -5.75) {$\sqrt{2}$};
		\node [style=none] (138) at (18, -3.75) {};
		\node [style=none] (139) at (20.5, -3.75) {};
		\node [style=Z dot] (140) at (19.25, -3.75) {};
		\node [style=none] (141) at (21.5, -3.75) {$=$};
		\node [style=none] (144) at (18, -5.25) {};
		\node [style=none] (145) at (20.5, -5.25) {};
		\node [style=none] (147) at (21.5, -5.25) {$=$};
		\node [style=hadamard] (150) at (18.75, -5.25) {};
		\node [style=hadamard] (151) at (19.75, -5.25) {};
		\node [style=none] (152) at (22.5, -3.75) {};
		\node [style=none] (153) at (25, -3.75) {};
		\node [style=none] (155) at (22.5, -5.25) {};
		\node [style=none] (156) at (25, -5.25) {};
		\node [style=Z phase dot] (157) at (-1.5, -8.5) {$\alpha$};
		\node [style=X phase dot] (158) at (0, -8.5) {$\beta$};
		\node [style=none] (159) at (1.5, -8.5) {$=$};
		\node [style=none] (160) at (6.75, -8.5) {$\frac{1}{\sqrt{2}}\left(1+e^{i\alpha}+e^{i\beta}-e^{i(\alpha+\beta)}\right)$};
		\node [style=Z phase dot] (161) at (20.25, -6.75) {$\alpha$};
		\node [style=none] (162) at (21.5, -6.75) {$=$};
		\node [style=none] (163) at (23.25, -6.75) {$1+e^{i\alpha}$};
		\node [style=none] (164) at (12, -8.5) {};
		\node [style=none] (165) at (14, -8.5) {};
		\node [style=hadamard] (166) at (13, -8.5) {};
		\node [style=none] (167) at (14.75, -8.5) {$\equiv$};
		\node [style=none] (168) at (17, -8.5) {};
		\node [style=none] (169) at (21, -8.5) {};
		\node [style=none] (171) at (22, -8.5) {$\equiv$};
		\node [style=none] (172) at (23, -8.5) {};
		\node [style=none] (173) at (25, -8.5) {};
		\node [style=Z phase dot] (174) at (18, -8.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (175) at (20, -8.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (176) at (19, -8.5) {$\frac{\pi}{2}$};
		\node [style=none] (177) at (16, -8.5) {$e^{-i\frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right] (4) to (17);
		\draw [bend left] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw [bend right=45] (79) to (84);
		\draw [bend left=45] (79) to (80);
		\draw [in=180, out=60] (79) to (83);
		\draw (79) to (85.center);
		\draw (85.center) to (82.center);
		\draw (84) to (88.center);
		\draw (83) to (87.center);
		\draw (80) to (86.center);
		\draw [bend right] (90) to (95.center);
		\draw [bend left] (90) to (91.center);
		\draw [in=180, out=60] (90) to (94.center);
		\draw (90) to (96);
		\draw (96) to (93.center);
		\draw (106) to (110.center);
		\draw (105) to (109.center);
		\draw (102) to (108.center);
		\draw [bend right] (112) to (117.center);
		\draw [bend left] (112) to (113.center);
		\draw [in=180, out=60] (112) to (116.center);
		\draw (112) to (118);
		\draw [bend left] (122.center) to (124);
		\draw [bend left] (124) to (123.center);
		\draw (124) to (125);
		\draw [bend left] (125) to (126.center);
		\draw [bend right] (125) to (127.center);
		\draw (131.center) to (129);
		\draw (129) to (130);
		\draw (130) to (132.center);
		\draw (135.center) to (133);
		\draw (133) to (134);
		\draw (134) to (136.center);
		\draw (129) to (134);
		\draw (130) to (133);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (157) to (158);
		\draw (164.center) to (166);
		\draw (166) to (165.center);
		\draw [style=hadamard edge] (172.center) to (173.center);
		\draw (168.center) to (174);
		\draw (174) to (176);
		\draw (176) to (175);
		\draw (175) to (169.center);
	\end{pgfonlayer}
	% Vertical dividers (stop before bottom row)
	\draw [gray, dashed, thin] (6, 2) -- (6, -7.5);
	\draw [gray, dashed, thin] (16.5, 2) -- (16.5, -7.5);
    \draw [gray, dashed, thin] (11.5, -7.5) -- (11.5, -9.5);
	% Horizontal dividers
	\draw [gray, dashed, thin] (-2.5, -4.2) -- (25.5, -4.2);
	\draw [gray, dashed, thin] (-2.5, -7.5) -- (25.5, -7.5);
\end{tikzpicture}


==> figures/zx_intro_basic_rules_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=Z phase dot] (4) at (-0.75, 0.25) {$\alpha$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (9) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (10) at (1.5, -0.75) {$=$};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=Z phase dot] (17) at (-0.75, -1.75) {$\beta$};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (0.25, -1.75) {$\vdots$};
		\node [style=none] (20) at (-1.75, -1.75) {$\vdots$};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style=none] (24) at (-0.75, -0.75) {$...$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=Z phase dot] (27) at (3.75, -0.75) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (38) at (5, -0.5) {$\vdots$};
		\node [style=none] (39) at (2.5, -0.5) {$\vdots$};
		\node [style=none] (40) at (2.5, -3) {};
		\node [style=none] (41) at (5, -3) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=none] (43) at (5, -2.25) {};
		\node [style=Z phase dot] (46) at (-0.75, -5.75) {$\alpha$};
		\node [style=none] (47) at (0.5, -4.75) {};
		\node [style=none] (48) at (0.25, -5.75) {$\vdots$};
		\node [style=none] (50) at (-2, -5.75) {};
		\node [style=none] (51) at (0.5, -5.25) {};
		\node [style=none] (52) at (0.5, -6.75) {};
		\node [style=hadamard] (53) at (-1.5, -5.75) {};
		\node [style=none] (57) at (1.5, -5.75) {$=$};
		\node [style=X phase dot] (58) at (3.25, -5.75) {$\alpha$};
		\node [style=hadamard] (59) at (4.5, -4.75) {};
		\node [style=none] (60) at (4.25, -5.75) {$\vdots$};
		\node [style=hadamard] (62) at (4.5, -5.25) {};
		\node [style=hadamard] (63) at (4.5, -6.75) {};
		\node [style=none] (64) at (2.5, -5.75) {};
		\node [style=none] (65) at (5, -4.75) {};
		\node [style=none] (66) at (5, -5.25) {};
		\node [style=none] (67) at (5, -6.75) {};
		\node [style=none] (78) at (10.75, -0.75) {$=$};
		\node [style=Z phase dot] (79) at (13.5, -0.75) {$\;\alpha-2a\alpha\;$};
		\node [style=X phase dot] (80) at (15, 1) {$a\pi$};
		\node [style=none] (81) at (15, -1) {$\vdots$};
		\node [style=none] (82) at (11.75, -0.75) {};
		\node [style=X phase dot] (83) at (15, 0) {$a\pi$};
		\node [style=X phase dot] (84) at (15, -2.25) {$a\pi$};
		\node [style=none] (85) at (12.75, -0.75) {};
		\node [style=none] (86) at (15.75, 1) {};
		\node [style=none] (87) at (15.75, 0) {};
		\node [style=none] (88) at (15.75, -2.25) {};
		\node [style=none] (89) at (12.75, -1.75) {$e^{ia\alpha}$};
		\node [style=Z phase dot] (90) at (8.5, -0.75) {$\alpha$};
		\node [style=none] (91) at (9.5, 1) {};
		\node [style=none] (92) at (9.5, -1) {$\vdots$};
		\node [style=none] (93) at (6.75, -0.75) {};
		\node [style=none] (94) at (9.5, 0) {};
		\node [style=none] (95) at (9.5, -2.25) {};
		\node [style=X phase dot] (96) at (7.5, -0.75) {$a\pi$};
		\node [style=none] (100) at (20.5, -0.75) {$=$};
		\node [style=X phase dot] (102) at (24, 1) {$a\pi$};
		\node [style=none] (103) at (24, -1) {$\vdots$};
		\node [style=X phase dot] (105) at (24, 0) {$a\pi$};
		\node [style=X phase dot] (106) at (24, -2.25) {$a\pi$};
		\node [style=none] (108) at (25, 1) {};
		\node [style=none] (109) at (25, 0) {};
		\node [style=none] (110) at (25, -2.25) {};
		\node [style=none] (111) at (22.5, -0.75) {$\frac{e^{ia\alpha}}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (112) at (18.75, -0.75) {$\alpha$};
		\node [style=none] (113) at (19.75, 1) {};
		\node [style=none] (114) at (19.75, -1) {$\vdots$};
		\node [style=none] (116) at (19.75, 0) {};
		\node [style=none] (117) at (19.75, -2.25) {};
		\node [style=X phase dot] (118) at (17.75, -0.75) {$a\pi$};
		\node [style=none] (122) at (7, -5) {};
		\node [style=none] (123) at (7, -6.5) {};
		\node [style=X dot] (124) at (7.75, -5.75) {};
		\node [style=Z dot] (125) at (9, -5.75) {};
		\node [style=none] (126) at (9.75, -5) {};
		\node [style=none] (127) at (9.75, -6.5) {};
		\node [style=none] (128) at (10.75, -5.75) {$=$};
		\node [style=Z dot] (129) at (13.75, -5) {};
		\node [style=X dot] (130) at (15, -5) {};
		\node [style=none] (131) at (13, -5) {};
		\node [style=none] (132) at (15.75, -5) {};
		\node [style=Z dot] (133) at (13.75, -6.5) {};
		\node [style=X dot] (134) at (15, -6.5) {};
		\node [style=none] (135) at (13, -6.5) {};
		\node [style=none] (136) at (15.75, -6.5) {};
		\node [style=none] (137) at (12, -5.75) {$\sqrt{2}$};
		\node [style=none] (138) at (18, -3.75) {};
		\node [style=none] (139) at (20.5, -3.75) {};
		\node [style=Z dot] (140) at (19.25, -3.75) {};
		\node [style=none] (141) at (21.5, -3.75) {$=$};
		\node [style=none] (144) at (18, -5.25) {};
		\node [style=none] (145) at (20.5, -5.25) {};
		\node [style=none] (147) at (21.5, -5.25) {$=$};
		\node [style=hadamard] (150) at (18.75, -5.25) {};
		\node [style=hadamard] (151) at (19.75, -5.25) {};
		\node [style=none] (152) at (22.5, -3.75) {};
		\node [style=none] (153) at (25, -3.75) {};
		\node [style=none] (155) at (22.5, -5.25) {};
		\node [style=none] (156) at (25, -5.25) {};
		\node [style=Z phase dot] (157) at (-1.5, -8.5) {$\alpha$};
		\node [style=X phase dot] (158) at (0, -8.5) {$\beta$};
		\node [style=none] (159) at (1.5, -8.5) {$=$};
		\node [style=none] (160) at (6.75, -8.5) {$\frac{1}{\sqrt{2}}\left(1+e^{i\alpha}+e^{i\beta}-e^{i(\alpha+\beta)}\right)$};
		\node [style=Z phase dot] (161) at (20.25, -6.75) {$\alpha$};
		\node [style=none] (162) at (21.5, -6.75) {$=$};
		\node [style=none] (163) at (23.25, -6.75) {$1+e^{i\alpha}$};
		\node [style=none] (164) at (12, -8.5) {};
		\node [style=none] (165) at (14, -8.5) {};
		\node [style=hadamard] (166) at (13, -8.5) {};
		\node [style=none] (167) at (14.75, -8.5) {$\equiv$};
		\node [style=none] (168) at (17, -8.5) {};
		\node [style=none] (169) at (21, -8.5) {};
		\node [style=none] (171) at (22, -8.5) {$\equiv$};
		\node [style=none] (172) at (23, -8.5) {};
		\node [style=none] (173) at (25, -8.5) {};
		\node [style=Z phase dot] (174) at (18, -8.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (175) at (20, -8.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (176) at (19, -8.5) {$\frac{\pi}{2}$};
		\node [style=none] (177) at (16, -8.5) {$e^{-i\frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right] (4) to (17);
		\draw [bend left] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw [bend right=45] (79) to (84);
		\draw [bend left=45] (79) to (80);
		\draw [in=180, out=60] (79) to (83);
		\draw (79) to (85.center);
		\draw (85.center) to (82.center);
		\draw (84) to (88.center);
		\draw (83) to (87.center);
		\draw (80) to (86.center);
		\draw [bend right] (90) to (95.center);
		\draw [bend left] (90) to (91.center);
		\draw [in=180, out=60] (90) to (94.center);
		\draw (90) to (96);
		\draw (96) to (93.center);
		\draw (106) to (110.center);
		\draw (105) to (109.center);
		\draw (102) to (108.center);
		\draw [bend right] (112) to (117.center);
		\draw [bend left] (112) to (113.center);
		\draw [in=180, out=60] (112) to (116.center);
		\draw (112) to (118);
		\draw [bend left] (122.center) to (124);
		\draw [bend left] (124) to (123.center);
		\draw (124) to (125);
		\draw [bend left] (125) to (126.center);
		\draw [bend right] (125) to (127.center);
		\draw (131.center) to (129);
		\draw (129) to (130);
		\draw (130) to (132.center);
		\draw (135.center) to (133);
		\draw (133) to (134);
		\draw (134) to (136.center);
		\draw (129) to (134);
		\draw (130) to (133);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (157) to (158);
		\draw (164.center) to (166);
		\draw (166) to (165.center);
		\draw [style=hadamard edge] (172.center) to (173.center);
		\draw (168.center) to (174);
		\draw (174) to (176);
		\draw (176) to (175);
		\draw (175) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_bss_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=Z phase dot] (2) at (1, 0) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (1, 1) {};
		\node [style=Z phase dot] (4) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=Z phase dot] (6) at (3, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=Z phase dot] (8) at (4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=Z phase dot] (10) at (5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (-1.5, 0.5) {$e^{i\pi/4}$};
		\node [style=none] (14) at (10.25, 1) {};
		\node [style=none] (16) at (11.25, 1) {};
		\node [style=Z phase dot] (17) at (12.75, 0) {$\;-\frac{\pi}{2}\;$};
		\node [style=none] (18) at (12.25, 1) {};
		\node [style=none] (20) at (13.25, 1) {};
		\node [style=none] (22) at (14.25, 1) {};
		\node [style=none] (24) at (15.25, 1) {};
		\node [style=none] (25) at (6.75, 0.5) {=};
		\node [style=none] (26) at (9, 0.5) {$2e^{i\pi/4}$};
		\node [style=Z dot] (27) at (20, 0) {};
		\node [style=none] (28) at (20, 1) {};
		\node [style=Z dot] (29) at (21, 0) {};
		\node [style=none] (30) at (21, 1) {};
		\node [style=Z dot] (31) at (22, 0) {};
		\node [style=none] (32) at (22, 1) {};
		\node [style=Z dot] (33) at (23, 0) {};
		\node [style=none] (34) at (23, 1) {};
		\node [style=Z dot] (35) at (24, 0) {};
		\node [style=none] (36) at (24, 1) {};
		\node [style=Z dot] (37) at (25, 0) {};
		\node [style=none] (38) at (25, 1) {};
		\node [style=none] (39) at (18, 0.5) {$-\frac{1+\sqrt{2}}{4}$};
        
		\node [style=Z phase dot] (40) at (20, -10) {$\pi$};
		\node [style=none] (41) at (20, -9) {};
		\node [style=Z phase dot] (42) at (21, -10) {$\pi$};
		\node [style=none] (43) at (21, -9) {};
		\node [style=Z phase dot] (44) at (22, -10) {$\pi$};
		\node [style=none] (45) at (22, -9) {};
		\node [style=Z phase dot] (46) at (23, -10) {$\pi$};
		\node [style=none] (47) at (23, -9) {};
		\node [style=Z phase dot] (48) at (24, -10) {$\pi$};
		\node [style=none] (49) at (24, -9) {};
		\node [style=Z phase dot] (50) at (25, -10) {$\pi$};
		\node [style=none] (51) at (25, -9) {};
        
		\node [style=none] (52) at (18, -9.5) {$+\frac{1-\sqrt{2}}{4}$};
		\node [style=none] (54) at (10.25, -1.5) {};
		\node [style=none] (56) at (11.25, -1.5) {};
		\node [style=none] (58) at (12.25, -1.5) {};
		\node [style=none] (60) at (13.25, -1.5) {};
		\node [style=none] (62) at (14.25, -1.5) {};
		\node [style=none] (64) at (15.25, -1.5) {};
		\node [style=none] (65) at (8.5, -2.25) {$-2\sqrt{2}i$};
		\node [style=Z dot] (66) at (12.75, -4) {};
		\node [style=Z phase dot] (67) at (10.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (68) at (11.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (12.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (13.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (14.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (15.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=hadamard] (73) at (10.25, -3) {};
		\node [style=hadamard] (74) at (11.25, -3) {};
		\node [style=hadamard] (75) at (12.25, -3) {};
		\node [style=hadamard] (76) at (13.25, -3) {};
		\node [style=hadamard] (77) at (14.25, -3) {};
		\node [style=hadamard] (78) at (15.25, -3) {};
		\node [style=none] (85) at (18.25, -2.25) {$-2i$};
		\node [style=none] (86) at (20, -1.5) {};
		\node [style=none] (87) at (21, -1.5) {};
		\node [style=none] (88) at (22, -1.5) {};
		\node [style=none] (89) at (23, -1.5) {};
		\node [style=none] (90) at (24, -1.5) {};
		\node [style=none] (91) at (25, -1.5) {};
		\node [style=Z phase dot] (92) at (22.5, -4) {$\pi$};
		\node [style=Z phase dot] (93) at (20, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (94) at (21, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (95) at (22, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (23, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (24, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (98) at (25, -2.25) {$\frac{\pi}{2}$};
		\node [style=hadamard] (99) at (20, -3) {};
		\node [style=hadamard] (100) at (21, -3) {};
		\node [style=hadamard] (101) at (22, -3) {};
		\node [style=hadamard] (102) at (23, -3) {};
		\node [style=hadamard] (103) at (24, -3) {};
		\node [style=hadamard] (104) at (25, -3) {};
		\node [style=none] (105) at (10.25, -5.25) {};
		\node [style=none] (106) at (11.25, -5.25) {};
		\node [style=none] (107) at (12.25, -5.25) {};
		\node [style=none] (108) at (13.25, -5.25) {};
		\node [style=none] (109) at (14.25, -5.25) {};
		\node [style=none] (110) at (15.25, -5.25) {};
		\node [style=none] (111) at (8.5, -6) {$+8\sqrt{2}i$};
		\node [style=hadamard] (113) at (10.25, -6) {};
		\node [style=hadamard] (114) at (11.25, -6) {};
		\node [style=hadamard] (115) at (12.25, -6) {};
		\node [style=hadamard] (116) at (13.25, -6) {};
		\node [style=hadamard] (117) at (14.25, -6) {};
		\node [style=Z dot] (119) at (10.25, -6.75) {};
		\node [style=Z dot] (120) at (11.25, -6.75) {};
		\node [style=Z dot] (121) at (12.25, -6.75) {};
		\node [style=Z dot] (122) at (13.25, -6.75) {};
		\node [style=Z dot] (123) at (14.25, -6.75) {};
		\node [style=Z phase dot] (124) at (15.25, -6.75) {$\pi$};
		\node [style=none] (125) at (20, -5.25) {};
		\node [style=none] (126) at (21, -5.25) {};
		\node [style=none] (127) at (22, -5.25) {};
		\node [style=none] (128) at (23, -5.25) {};
		\node [style=none] (129) at (24, -5.25) {};
		\node [style=none] (130) at (25, -5.25) {};
		\node [style=none] (131) at (18.25, -6) {$+8\sqrt{2}i$};
		\node [style=hadamard] (132) at (20, -6) {};
		\node [style=hadamard] (133) at (21, -6) {};
		\node [style=hadamard] (134) at (25, -6) {};
		\node [style=hadamard] (135) at (23, -6) {};
		\node [style=hadamard] (136) at (24, -6) {};
		\node [style=Z dot] (137) at (20, -6.75) {};
		\node [style=Z dot] (138) at (21, -6.75) {};
		\node [style=Z dot] (139) at (23, -6.75) {};
		\node [style=Z dot] (140) at (24, -6.75) {};
		\node [style=Z dot] (141) at (25, -6.75) {};
		\node [style=Z phase dot] (142) at (22, -6.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw [bend right=15] (18.center) to (17);
		\draw [bend right=15] (17) to (20.center);
		\draw [bend right] (17) to (22.center);
		\draw [bend right, looseness=0.75] (17) to (24.center);
		\draw [bend left] (17) to (16.center);
		\draw [bend left, looseness=0.75] (17) to (14.center);
		\draw (28.center) to (27);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (34.center) to (33);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (49.center) to (48);
		\draw (51.center) to (50);
		\draw (54.center) to (67);
		\draw (67) to (73);
		\draw (56.center) to (68);
		\draw (68) to (74);
		\draw (58.center) to (69);
		\draw (69) to (75);
		\draw (60.center) to (70);
		\draw (70) to (76);
		\draw (62.center) to (71);
		\draw (71) to (77);
		\draw (64.center) to (72);
		\draw (72) to (78);
		\draw [bend right, looseness=0.75] (73) to (66);
		\draw [bend left] (66) to (74);
		\draw [bend right=15] (75) to (66);
		\draw [bend left=15] (76) to (66);
		\draw [bend left] (77) to (66);
		\draw [bend left, looseness=0.75] (78) to (66);
		\draw (86.center) to (93);
		\draw (93) to (99);
		\draw (87.center) to (94);
		\draw (94) to (100);
		\draw (88.center) to (95);
		\draw (95) to (101);
		\draw (89.center) to (96);
		\draw (96) to (102);
		\draw (90.center) to (97);
		\draw (97) to (103);
		\draw (91.center) to (98);
		\draw (98) to (104);
		\draw [bend right, looseness=0.75] (99) to (92);
		\draw [bend left] (92) to (100);
		\draw [bend right=15] (101) to (92);
		\draw [bend left=15] (102) to (92);
		\draw [bend left] (103) to (92);
		\draw [bend left, looseness=0.75] (104) to (92);
		\draw (105.center) to (113);
		\draw (113) to (119);
		\draw (106.center) to (114);
		\draw (114) to (120);
		\draw (107.center) to (115);
		\draw (115) to (121);
		\draw (108.center) to (116);
		\draw (116) to (122);
		\draw (109.center) to (117);
		\draw (117) to (123);
		\draw (124) to (110.center);
		\draw [style=hadamard edge] (124) to (123);
		\draw [style=hadamard edge, bend right] (119) to (121);
		\draw [style=hadamard edge, bend right=60, looseness=0.75] (119) to (122);
		\draw [style=hadamard edge, bend right=60, looseness=0.75] (119) to (124);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (120) to (122);
		\draw [style=hadamard edge, bend right=75] (120) to (123);
		\draw [style=hadamard edge, bend right=45] (120) to (124);
		\draw [style=hadamard edge, bend right=60] (121) to (123);
		\draw [style=hadamard edge, bend right=75, looseness=0.75] (121) to (124);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (122) to (124);
		\draw (125.center) to (132);
		\draw (126.center) to (133);
		\draw (128.center) to (135);
		\draw (129.center) to (136);
		\draw (134) to (130.center);
		\draw (142) to (127.center);
		\draw [style=hadamard edge, bend right=45] (137) to (142);
		\draw [style=hadamard edge, bend right=45] (137) to (139);
		\draw [style=hadamard edge, bend right=45] (137) to (140);
		\draw [style=hadamard edge] (138) to (142);
		\draw [style=hadamard edge, bend right, looseness=1.25] (138) to (140);
		\draw [style=hadamard edge, bend right=45] (138) to (141);
		\draw [style=hadamard edge] (142) to (139);
		\draw [style=hadamard edge, bend right] (142) to (140);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (142) to (141);
		\draw [style=hadamard edge, bend right] (139) to (141);
		\draw (132) to (137);
		\draw (138) to (133);
		\draw (135) to (139);
		\draw (136) to (140);
		\draw (134) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_cnot.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (0, 0.50) {};
        \node [style=X dot] (1) at (0, -0.50) {};
        \node [style=none] (2) at (-1, 0.50) {};
        \node [style=none] (3) at (-1, -0.50) {};
        \node [style=none] (4) at (1, 0.50) {};
        \node [style=none] (5) at (1, -0.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (0);
        \draw (4) to (0);
        \draw (3) to (1);
        \draw (5) to (1);
        \draw (0) to (1);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_hadamard_line.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (-1.00, 0.00) {};
        \node [style=none] (2) at (1.00, 0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (1) to (2);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_local_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 0) {$\;\frac{\pi}{2}+b\pi\;$};
		\node [style=none] (1) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=Z phase dot] (3) at (-6.25, -1) {$\;\alpha_{2}\;$};
		\node [style=Z phase dot] (4) at (-2.75, -1) {$\;\alpha_{3}\;$};
		\node [style=Z phase dot] (5) at (-6.25, 1) {$\;\alpha_{1}\;$};
		\node [style=Z phase dot] (6) at (-2.75, 1) {$\;\alpha_{n}\;$};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-2.25, 2) {};
		\node [style=none] (9) at (-2.75, 2) {$...$};
		\node [style=none] (10) at (-6.75, 2) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-6.25, 2) {$...$};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-2.75, -2) {$...$};
		\node [style=none] (16) at (-6.75, -2) {};
		\node [style=none] (17) at (-5.75, -2) {};
		\node [style=none] (18) at (-6.25, -2) {$...$};
		\node [style=none] (19) at (13.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (20) at (9, -1) {$\;\alpha_2 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (21) at (13.5, -1) {$\;\alpha_3 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (22) at (9, 1) {$\;\alpha_1 - \frac{\pi}{2}-b\pi\;$};
		\node [style=Z phase dot] (23) at (13.5, 1) {$\;\alpha_n - \frac{\pi}{2}-b\pi\;$};
		\node [style=none] (24) at (13, 2) {};
		\node [style=none] (25) at (14, 2) {};
		\node [style=none] (26) at (13.5, 2) {$...$};
		\node [style=none] (27) at (8.5, 2) {};
		\node [style=none] (28) at (9.5, 2) {};
		\node [style=none] (29) at (9, 2) {$...$};
		\node [style=none] (30) at (13, -2) {};
		\node [style=none] (31) at (14, -2) {};
		\node [style=none] (32) at (13.5, -2) {$...$};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (9.5, -2) {};
		\node [style=none] (35) at (9, -2) {$...$};
		\node [style=none] (36) at (4, 0) {$e^{- ib\frac{\pi}{2}} e^{{i\frac{\pi}{4}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (3);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw (5) to (10.center);
		\draw (5) to (11.center);
		\draw (3) to (16.center);
		\draw (3) to (17.center);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (22) to (27.center);
		\draw (22) to (28.center);
		\draw (20) to (33.center);
		\draw (20) to (34.center);
		\draw (21) to (30.center);
		\draw (21) to (31.center);
		\draw [style=hadamard edge] (22) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (22) to (21);
		\draw [style=hadamard edge] (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_pauli_web_types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Closed Pauli web (detecting region)
		\node [style=none] (0) at (-11, 1) {};
		\node [style=none] (1) at (-11, -1) {};
		\node [style=Z dot] (2) at (-10, 1) {};
		\node [style=Z dot] (3) at (-10, -1) {};
		\node [style=Z dot] (4) at (-7.5, 1) {};
		\node [style=Z dot] (5) at (-7.5, -1) {};
		\node [style=X phase dot] (6) at (-8.75, 1) {$\pi$};
		\node [style=X phase dot] (7) at (-9.5, 0) {$k_1 \pi$};
		\node [style=X phase dot] (8) at (-7, 0) {$k_2 \pi$};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=none, font=\scriptsize] (11) at (-8.75, -2) {Closed Pauli web};
		% Open Pauli web (stabilising)
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=Z dot] (14) at (-1.5, 1) {};
		\node [style=Z dot] (15) at (-1.5, -1) {};
		\node [style=X phase dot] (18) at (-0.25, 1) {$\pi$};
		\node [style=X phase dot] (19) at (-1, 0) {$k_1 \pi$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none, font=\scriptsize] (23) at (-0.75, -2) {Open Pauli web};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% Closed Pauli web edges
		\draw (0.center) to (2);
		\draw [style=Z Web] (2) to (6);
		\draw [style=Z Web] (6) to (4);
		\draw [style=Z Web] (4) to (8);
		\draw [style=Z Web] (5) to (8);
		\draw [style=Z Web] (5) to (3);
		\draw (3) to (1.center);
		\draw [style=Z Web] (3) to (7);
		\draw [style=Z Web] (7) to (2);
		\draw (10.center) to (5);
		\draw (4) to (9.center);
		% Open Pauli web edges
		\draw (12.center) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw (15) to (13.center);
		\draw [style=Z Web] (15) to (19);
		\draw [style=Z Web] (19) to (14);
		\draw [style=Z Web] (18) to (21.center);
		\draw [style=Z Web] (22.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (37) at (-0.75, -2) {$b\pi$};
		\node [style=none] (38) at (0.5, -1.75) {$\vdots$};
		\node [style=none] (39) at (2, -2.5) {$=$};
		\node [style=Z phase dot] (40) at (-4.75, -1) {$\;\alpha_{1}\;$};
		\node [style=none] (41) at (-5.25, 0) {};
		\node [style=none] (42) at (-4.25, 0) {};
		\node [style=none] (43) at (-4.75, 0) {$...$};
		\node [style=Z phase dot] (44) at (-3.25, -2) {$a\pi$};
		\node [style=Z phase dot] (45) at (-4.75, -3) {$\;\alpha_{n}\;$};
		\node [style=none] (46) at (-5.25, -4) {};
		\node [style=none] (47) at (-4.25, -4) {};
		\node [style=none] (48) at (-4.75, -4) {$...$};
		\node [style=Z phase dot] (49) at (0.5, -1) {$\;\gamma_{1}\;$};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (0.5, 0) {$...$};
		\node [style=Z phase dot] (53) at (0.5, -3) {$\;\gamma_{l}\;$};
		\node [style=none] (54) at (0, -4) {};
		\node [style=none] (55) at (1, -4) {};
		\node [style=none] (56) at (0.5, -4) {$...$};
		\node [style=Z phase dot] (57) at (-2, -3.25) {$\;\beta_{1}\;$};
		\node [style=none] (58) at (-2.75, -4) {};
		\node [style=none] (59) at (-1.25, -4) {};
		\node [style=none] (60) at (-2, -4) {$...$};
		\node [style=Z phase dot] (61) at (-2, -5.5) {$\;\beta_{m}\;$};
		\node [style=none] (62) at (-2.75, -6.25) {};
		\node [style=none] (63) at (-1.25, -6.25) {};
		\node [style=none] (64) at (-2, -6.25) {$...$};
		\node [style=none] (65) at (-4.75, -1.75) {$\vdots$};
		\node [style=none] (66) at (-2, -4.25) {$\vdots$};
		\node [style=none] (67) at (4.75, -2.5) {$e^{iab\pi}\sqrt{2}^{E}$};
		\node [style=none] (68) at (14.25, -1.75) {$\vdots$};
		\node [style=Z phase dot] (69) at (8.25, -1) {$\;\alpha_{1}+b\pi\;$};
		\node [style=none] (70) at (7.75, 0) {};
		\node [style=none] (71) at (8.75, 0) {};
		\node [style=none] (72) at (8.25, 0) {$...$};
		\node [style=Z phase dot] (73) at (8.25, -3) {$\;\alpha_{n}+b\pi\;$};
		\node [style=none] (74) at (7.75, -4) {};
		\node [style=none] (75) at (8.75, -4) {};
		\node [style=none] (76) at (8.25, -4) {$...$};
		\node [style=Z phase dot] (77) at (14.25, -1) {$\;\gamma_{1}+a\pi\;$};
		\node [style=none] (78) at (13.75, 0) {};
		\node [style=none] (79) at (14.75, 0) {};
		\node [style=none] (80) at (14.25, 0) {$...$};
		\node [style=Z phase dot] (81) at (14.25, -3) {$\;\gamma_{l}+a\pi\;$};
		\node [style=none] (82) at (13.75, -4) {};
		\node [style=none] (83) at (14.75, -4) {};
		\node [style=none] (84) at (14.25, -4) {$...$};
		\node [style=Z phase dot] (85) at (11.25, -4.75) {$\;\beta_{1}+a\pi+b\pi+\pi\;$};
		\node [style=none] (86) at (10.5, -5.5) {};
		\node [style=none] (87) at (12, -5.5) {};
		\node [style=none] (88) at (11.25, -5.5) {$...$};
		\node [style=Z phase dot] (89) at (11.25, -7) {$\;\beta_{m}+a\pi+b\pi+\pi\;$};
		\node [style=none] (90) at (10.5, -7.75) {};
		\node [style=none] (91) at (12, -7.75) {};
		\node [style=none] (92) at (11.25, -7.75) {$...$};
		\node [style=none] (93) at (8.25, -1.75) {$\vdots$};
		\node [style=none] (94) at (11.25, -5.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (45) to (46.center);
		\draw (45) to (47.center);
		\draw (49) to (50.center);
		\draw (49) to (51.center);
		\draw (53) to (54.center);
		\draw (53) to (55.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (61) to (62.center);
		\draw (61) to (63.center);
		\draw [style=hadamard edge] (44) to (40);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (37);
		\draw [style=hadamard edge] (37) to (49);
		\draw [style=hadamard edge] (37) to (53);
		\draw [style=hadamard edge, bend right] (44) to (57);
		\draw [style=hadamard edge, bend right] (57) to (37);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (44) to (61);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (61) to (37);
		\draw (69) to (70.center);
		\draw (69) to (71.center);
		\draw (73) to (74.center);
		\draw (73) to (75.center);
		\draw [in=300, out=120] (77) to (78.center);
		\draw (77) to (79.center);
		\draw (81) to (82.center);
		\draw (81) to (83.center);
		\draw (85) to (86.center);
		\draw (85) to (87.center);
		\draw (89) to (90.center);
		\draw (89) to (91.center);
		\draw [style=hadamard edge] (69) to (77);
		\draw [style=hadamard edge] (69) to (81);
		\draw [style=hadamard edge] (77) to (73);
		\draw [style=hadamard edge] (69) to (85);
		\draw [style=hadamard edge] (69) to (89);
		\draw [style=hadamard edge] (77) to (85);
		\draw [style=hadamard edge] (77) to (89);
		\draw [style=hadamard edge] (73) to (85);
		\draw [style=hadamard edge] (73) to (89);
		\draw [style=hadamard edge] (81) to (85);
		\draw [style=hadamard edge] (81) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_intro_tgate_consume.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot] (1) at (2.00, -1.50) {$\frac{\pi}{4}$};
        \node [style=Z dot] (3) at (3.00, -0.00) {};
        \node [style=X dot] (4) at (3.00, -1.50) {};
        \node [style=X phase dot] (5) at (4.00, -1.50) {$a\pi$};
        \node [style=Z phase dot] (6) at (5.00, -0.00) {$a\frac{\pi}{2}$};
        \node [style=none] (7) at (1.00, -0.00) {};
        \node [style=none] (8) at (7.00, -0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (4);
        \draw (3) to (4);
        \draw (3) to (6);
        \draw (3) to (7);
        \draw (4) to (5);
        \draw (6) to (8);
    \end{pgfonlayer}
\end{tikzpicture}

